The ABJM Amplituhedron

In this paper, we take a major step towards the construction and applications of an all-loop, all-multiplicity amplituhedron for three-dimensional planar $\mathcal{N}=6$ Chern-Simons matter theory, or the $\textit{ABJM amplituhedron}$. We show that by simply changing the overall sign of the positive region of the original amplituhedron for four-dimensional planar $\mathcal{N}=4$ super-Yang-Mills (sYM) and performing a symplectic reduction, only three-dimensional kinematics in the middle sector of even-multiplicity survive. The resulting form of the geometry, combined with its parity images, gives the full loop integrand. This simple modification geometrically enforces the vanishing of odd-multiplicity cuts, and manifests the correct soft cuts as well as two-particle unitarity cuts. Furthermore, the so-called ``bipartite structures" of four-point all-loop negative geometries also directly generalize to all multiplicities. We introduce a novel approach for triangulating loop amplituhedra based on the kinematics of the tree region, resulting in local integrands tailored to ``prescriptive unitarity". This construction sheds fascinating new light on the interplay between loop and tree amplituhedra for both ABJM and $\mathcal{N}=4$ sYM: the loop geometry demands that the tree region must be dissected into $\textit{chambers}$, defined by the simultaneous positivity of maximal cuts. The loop geometry is then the ``fibration" of the tree region. Using the new construction, we give explicit results of one-loop integrands up to ten points and two-loop integrands up to eight points by computing the canonical form of ABJM loop amplituhedron.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp5920006905575397] 
\draw  [line width=0.75]  (444.98,124.9) -- (467.81,117.47) -- (462.66,141.15) -- cycle ;
%Straight Lines [id:da4259086361507307] 
\draw [line width=0.75]    (462.66,141.15) -- (468.58,146.59) ;
%Straight Lines [id:da9036480327195393] 
\draw [line width=0.75]    (462.66,141.15) -- (461.08,148.43) ;
%Straight Lines [id:da2942231600451599] 
\draw [line width=0.75]    (467.81,117.47) -- (475.68,114.98) ;
%Straight Lines [id:da37637541273802944] 
\draw [line width=0.75]    (469.4,110.2) -- (467.81,117.47) ;
%Straight Lines [id:da8721857016490475] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (468.97,129.79) -- (461.36,128.13) ;
%Straight Lines [id:da670040497836836] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (457.41,124.71) -- (455.04,117.29) ;
%Straight Lines [id:da47864628503318984] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (451.24,136.04) -- (456.48,130.27) ;
%Shape: Triangle [id:dp181584477168935] 
\draw  [line width=0.75]  (444.35,124.75) -- (421.52,132.18) -- (426.67,108.5) -- cycle ;
%Straight Lines [id:da5766988728835407] 
\draw [line width=0.75]    (421.52,132.18) -- (419.93,139.45) ;
%Straight Lines [id:da6381790780018441] 
\draw [line width=0.75]    (413.65,134.67) -- (421.52,132.18) ;
%Straight Lines [id:da44248166760984997] 
\draw [line width=0.75]    (420.75,103.06) -- (426.67,108.5) ;
%Straight Lines [id:da5145367764071767] 
\draw [line width=0.75]    (428.25,101.22) -- (426.67,108.5) ;
%Straight Lines [id:da38719851611287726] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (433.16,119.05) -- (438.4,113.29) ;
%Straight Lines [id:da803171536526929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (434.21,132.12) -- (431.84,124.7) ;
%Straight Lines [id:da28969215073951027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (427.59,121.12) -- (419.98,119.46) ;
%Shape: Ellipse [id:dp812756698413899] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.52,141.77) .. controls (465.17,143.35) and (463.62,144.35) .. (462.04,144.01) .. controls (460.46,143.66) and (459.46,142.11) .. (459.8,140.53) .. controls (460.15,138.95) and (461.7,137.95) .. (463.28,138.29) .. controls (464.86,138.64) and (465.86,140.19) .. (465.52,141.77) -- cycle ;
%Shape: Ellipse [id:dp8208600618422597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.67,118.1) .. controls (470.33,119.67) and (468.77,120.67) .. (467.19,120.33) .. controls (465.61,119.99) and (464.61,118.43) .. (464.96,116.85) .. controls (465.3,115.27) and (466.86,114.27) .. (468.44,114.62) .. controls (470.01,114.96) and (471.01,116.52) .. (470.67,118.1) -- cycle ;
%Shape: Ellipse [id:dp9790499175727723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.2,125.37) .. controls (446.86,126.95) and (445.3,127.95) .. (443.72,127.6) .. controls (442.15,127.26) and (441.15,125.7) .. (441.49,124.13) .. controls (441.83,122.55) and (443.39,121.55) .. (444.97,121.89) .. controls (446.55,122.23) and (447.55,123.79) .. (447.2,125.37) -- cycle ;
%Shape: Ellipse [id:dp4940928625804566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.37,132.8) .. controls (424.03,134.38) and (422.47,135.38) .. (420.89,135.03) .. controls (419.32,134.69) and (418.32,133.13) .. (418.66,131.55) .. controls (419,129.98) and (420.56,128.98) .. (422.14,129.32) .. controls (423.72,129.66) and (424.72,131.22) .. (424.37,132.8) -- cycle ;
%Shape: Ellipse [id:dp7575430000175176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.53,109.12) .. controls (429.18,110.7) and (427.63,111.7) .. (426.05,111.36) .. controls (424.47,111.01) and (423.47,109.46) .. (423.81,107.88) .. controls (424.16,106.3) and (425.71,105.3) .. (427.29,105.64) .. controls (428.87,105.99) and (429.87,107.54) .. (429.53,109.12) -- cycle ;
%Shape: Polygon Curved [id:ds5710798209686405] 
\draw  [line width=1.5]  (424.12,69.79) .. controls (471.47,46.12) and (684.53,22.44) .. (637.18,69.79) .. controls (589.83,117.14) and (589.83,140.81) .. (637.18,211.83) .. controls (684.53,282.85) and (471.47,282.85) .. (424.12,211.83) .. controls (376.78,140.81) and (376.78,93.46) .. (424.12,69.79) -- cycle ;
%Curve Lines [id:da7954186789132338] 
\draw [line width=1.5]    (398,163) .. controls (438,133) and (563,181) .. (603,151) ;
%Curve Lines [id:da6492799996560419] 
\draw [line width=1.5]    (528,263) .. controls (568,233) and (480,78) .. (520,48) ;
%Shape: Triangle [id:dp17085333533792757] 
\draw  [line width=0.75]  (566.8,129.96) -- (582.77,112.03) -- (590.26,135.08) -- cycle ;
%Straight Lines [id:da2751026638580849] 
\draw [line width=0.75]    (590.26,135.08) -- (598.12,136.79) ;
%Straight Lines [id:da13339237121930103] 
\draw [line width=0.75]    (590.26,135.08) -- (592.56,142.16) ;
%Straight Lines [id:da5544410839880505] 
\draw [line width=0.75]    (582.77,112.03) -- (588.3,105.91) ;
%Straight Lines [id:da1890259532621008] 
\draw [line width=0.75]    (580.47,104.95) -- (582.77,112.03) ;
%Straight Lines [id:da028603283151918735] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (589.98,122.08) -- (582.57,124.49) ;
%Straight Lines [id:da08158435105752604] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (577.43,123.53) -- (571.65,118.32) ;
%Straight Lines [id:da517897795487043] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (577.82,136.42) -- (579.44,128.8) ;
%Shape: Triangle [id:dp28291605045366985] 
\draw  [line width=0.75]  (566.17,130.15) -- (550.2,148.07) -- (542.71,125.03) -- cycle ;
%Straight Lines [id:da8510059216682524] 
\draw [line width=0.75]    (550.2,148.07) -- (552.5,155.16) ;
%Straight Lines [id:da666512636042988] 
\draw [line width=0.75]    (544.67,154.19) -- (550.2,148.07) ;
%Straight Lines [id:da21355453404373215] 
\draw [line width=0.75]    (534.86,123.31) -- (542.71,125.03) ;
%Straight Lines [id:da3736390786608683] 
\draw [line width=0.75]    (540.41,117.95) -- (542.71,125.03) ;
%Straight Lines [id:da9506450417975476] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (553.64,130.87) -- (555.26,123.25) ;
%Straight Lines [id:da9402066898956198] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (561.14,141.63) -- (555.35,136.42) ;
%Straight Lines [id:da719782201427273] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (549.88,135.46) -- (542.47,137.87) ;
%Shape: Ellipse [id:dp4813277962579148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (593.04,134.17) .. controls (593.54,135.71) and (592.7,137.36) .. (591.16,137.86) .. controls (589.63,138.36) and (587.98,137.52) .. (587.48,135.98) .. controls (586.98,134.45) and (587.82,132.8) .. (589.35,132.3) .. controls (590.89,131.8) and (592.54,132.64) .. (593.04,134.17) -- cycle ;
%Shape: Ellipse [id:dp2649725082714389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.55,111.13) .. controls (586.05,112.67) and (585.21,114.32) .. (583.67,114.81) .. controls (582.14,115.31) and (580.49,114.47) .. (579.99,112.94) .. controls (579.49,111.4) and (580.33,109.75) .. (581.87,109.25) .. controls (583.4,108.75) and (585.05,109.59) .. (585.55,111.13) -- cycle ;
%Shape: Ellipse [id:dp3713922984879743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.95,129.24) .. controls (569.45,130.78) and (568.61,132.43) .. (567.07,132.93) .. controls (565.54,133.43) and (563.89,132.59) .. (563.39,131.05) .. controls (562.89,129.51) and (563.73,127.87) .. (565.27,127.37) .. controls (566.8,126.87) and (568.45,127.71) .. (568.95,129.24) -- cycle ;
%Shape: Ellipse [id:dp7085451677659542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552.98,147.17) .. controls (553.48,148.71) and (552.64,150.36) .. (551.11,150.86) .. controls (549.57,151.35) and (547.92,150.51) .. (547.42,148.98) .. controls (546.92,147.44) and (547.76,145.79) .. (549.3,145.29) .. controls (550.83,144.79) and (552.48,145.64) .. (552.98,147.17) -- cycle ;
%Shape: Ellipse [id:dp47035212167280105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (545.5,124.13) .. controls (545.99,125.66) and (545.15,127.31) .. (543.62,127.81) .. controls (542.08,128.31) and (540.43,127.47) .. (539.93,125.93) .. controls (539.43,124.4) and (540.28,122.75) .. (541.81,122.25) .. controls (543.35,121.75) and (545,122.59) .. (545.5,124.13) -- cycle ;
%Shape: Triangle [id:dp20893929501979192] 
\draw  [line width=0.75]  (499.91,225.91) -- (520.63,213.8) -- (520.63,238.03) -- cycle ;
%Straight Lines [id:da7984317053843499] 
\draw [line width=0.75]    (520.63,238.03) -- (527.58,242.09) ;
%Straight Lines [id:da04907571782550102] 
\draw [line width=0.75]    (520.63,238.03) -- (520.63,245.48) ;
%Straight Lines [id:da050231074997420855] 
\draw [line width=0.75]    (520.63,213.8) -- (527.78,209.69) ;
%Straight Lines [id:da9721759523587084] 
\draw [line width=0.75]    (520.63,206.35) -- (520.63,213.8) ;
%Straight Lines [id:da5964839963856048] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (524.38,225.59) -- (516.6,225.59) ;
%Straight Lines [id:da31818547153491217] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (512.01,223.09) -- (508.11,216.34) ;
%Straight Lines [id:da24993061564715635] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (508.39,235.46) -- (512.28,228.72) ;
%Shape: Triangle [id:dp5204107666913633] 
\draw  [line width=0.75]  (499.25,225.9) -- (478.52,238.01) -- (478.52,213.78) -- cycle ;
%Straight Lines [id:da005798069631893776] 
\draw [line width=0.75]    (478.52,238.01) -- (478.52,245.46) ;
%Straight Lines [id:da8308724541967942] 
\draw [line width=0.75]    (471.37,242.12) -- (478.52,238.01) ;
%Straight Lines [id:da140640132972087] 
\draw [line width=0.75]    (471.58,209.72) -- (478.52,213.78) ;
%Straight Lines [id:da888124832841052] 
\draw [line width=0.75]    (478.52,206.33) -- (478.52,213.78) ;
%Straight Lines [id:da23569345243390405] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.11,222.71) -- (491,215.97) ;
%Straight Lines [id:da7357448801993243] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (490.92,235.26) -- (487.02,228.52) ;
%Straight Lines [id:da9610276771891928] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (482.11,225.91) -- (474.32,225.91) ;
%Shape: Ellipse [id:dp7908149362462085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.56,238.03) .. controls (523.56,239.65) and (522.25,240.95) .. (520.63,240.95) .. controls (519.02,240.95) and (517.71,239.65) .. (517.71,238.03) .. controls (517.71,236.42) and (519.02,235.11) .. (520.63,235.11) .. controls (522.25,235.11) and (523.56,236.42) .. (523.56,238.03) -- cycle ;
%Shape: Ellipse [id:dp06287898702426076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.56,213.8) .. controls (523.56,215.41) and (522.25,216.72) .. (520.63,216.72) .. controls (519.02,216.72) and (517.71,215.41) .. (517.71,213.8) .. controls (517.71,212.18) and (519.02,210.88) .. (520.63,210.88) .. controls (522.25,210.88) and (523.56,212.18) .. (523.56,213.8) -- cycle ;
%Shape: Ellipse [id:dp49969537813452636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.17,225.9) .. controls (502.17,227.51) and (500.86,228.82) .. (499.25,228.82) .. controls (497.63,228.82) and (496.33,227.51) .. (496.33,225.9) .. controls (496.33,224.28) and (497.63,222.97) .. (499.25,222.97) .. controls (500.86,222.97) and (502.17,224.28) .. (502.17,225.9) -- cycle ;
%Shape: Ellipse [id:dp017391612533502077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.45,238.01) .. controls (481.45,239.63) and (480.14,240.94) .. (478.52,240.94) .. controls (476.91,240.94) and (475.6,239.63) .. (475.6,238.01) .. controls (475.6,236.4) and (476.91,235.09) .. (478.52,235.09) .. controls (480.14,235.09) and (481.45,236.4) .. (481.45,238.01) -- cycle ;
%Shape: Ellipse [id:dp23405717605593068] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.45,213.78) .. controls (481.45,215.4) and (480.14,216.71) .. (478.52,216.71) .. controls (476.91,216.71) and (475.6,215.4) .. (475.6,213.78) .. controls (475.6,212.17) and (476.91,210.86) .. (478.52,210.86) .. controls (480.14,210.86) and (481.45,212.17) .. (481.45,213.78) -- cycle ;

%Shape: Triangle [id:dp7797581102560467] 
\draw  [line width=0.75]  (590.88,236.92) -- (610.73,223.42) -- (612.39,247.59) -- cycle ;
%Straight Lines [id:da7361550256430813] 
\draw [line width=0.75]    (612.39,247.59) -- (619.59,251.17) ;
%Straight Lines [id:da6968618377853322] 
\draw [line width=0.75]    (612.39,247.59) -- (612.9,255.02) ;
%Straight Lines [id:da26738814003083156] 
\draw [line width=0.75]    (610.73,223.42) -- (617.59,218.83) ;
%Straight Lines [id:da6438219932751588] 
\draw [line width=0.75]    (610.22,215.99) -- (610.73,223.42) ;
%Straight Lines [id:da01614795834801086] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (615.28,234.92) -- (607.51,235.45) ;
%Straight Lines [id:da3893449024172537] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (602.76,233.27) -- (598.41,226.81) ;
%Straight Lines [id:da5736387918433399] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (600,245.87) -- (603.42,238.87) ;
%Shape: Triangle [id:dp43681378599758447] 
\draw  [line width=0.75]  (590.23,236.95) -- (570.38,250.45) -- (568.72,226.28) -- cycle ;
%Straight Lines [id:da35202403696299456] 
\draw [line width=0.75]    (570.38,250.45) -- (570.88,257.88) ;
%Straight Lines [id:da5426544841143792] 
\draw [line width=0.75]    (563.52,255.04) -- (570.38,250.45) ;
%Straight Lines [id:da902125860572653] 
\draw [line width=0.75]    (561.51,222.7) -- (568.72,226.28) ;
%Straight Lines [id:da33020177137759754] 
\draw [line width=0.75]    (568.21,218.85) -- (568.72,226.28) ;
%Straight Lines [id:da7208870700377839] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (577.89,234.6) -- (581.32,227.6) ;
%Straight Lines [id:da03872250296596391] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (582.55,246.86) -- (578.21,240.4) ;
%Straight Lines [id:da9877002601207177] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (573.13,238.14) -- (565.36,238.67) ;
%Shape: Ellipse [id:dp04885446731640286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (615.31,247.39) .. controls (615.42,249) and (614.2,250.4) .. (612.59,250.51) .. controls (610.98,250.62) and (609.58,249.4) .. (609.47,247.79) .. controls (609.36,246.18) and (610.58,244.79) .. (612.19,244.67) .. controls (613.8,244.56) and (615.2,245.78) .. (615.31,247.39) -- cycle ;
%Shape: Ellipse [id:dp81967724932192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.65,223.22) .. controls (613.76,224.83) and (612.54,226.22) .. (610.93,226.34) .. controls (609.32,226.45) and (607.93,225.23) .. (607.82,223.62) .. controls (607.71,222.01) and (608.92,220.61) .. (610.53,220.5) .. controls (612.14,220.39) and (613.54,221.61) .. (613.65,223.22) -- cycle ;
%Shape: Ellipse [id:dp8405820179758281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (593.14,236.75) .. controls (593.25,238.36) and (592.04,239.76) .. (590.43,239.87) .. controls (588.81,239.98) and (587.42,238.76) .. (587.31,237.15) .. controls (587.2,235.54) and (588.42,234.14) .. (590.03,234.03) .. controls (591.64,233.92) and (593.03,235.14) .. (593.14,236.75) -- cycle ;
%Shape: Ellipse [id:dp5650434001591991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (573.29,250.25) .. controls (573.4,251.86) and (572.19,253.26) .. (570.58,253.37) .. controls (568.96,253.48) and (567.57,252.26) .. (567.46,250.65) .. controls (567.35,249.04) and (568.56,247.65) .. (570.18,247.54) .. controls (571.79,247.43) and (573.18,248.64) .. (573.29,250.25) -- cycle ;
%Shape: Ellipse [id:dp7482980452598094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.64,226.08) .. controls (571.75,227.69) and (570.53,229.09) .. (568.92,229.2) .. controls (567.31,229.31) and (565.91,228.09) .. (565.8,226.48) .. controls (565.69,224.87) and (566.91,223.47) .. (568.52,223.36) .. controls (570.13,223.25) and (571.53,224.47) .. (571.64,226.08) -- cycle ;
%Shape: Triangle [id:dp9008001238573755] 
\draw  [line width=0.75]  (474.82,81.95) -- (491.73,64.91) -- (497.97,88.32) -- cycle ;
%Straight Lines [id:da5482553092230198] 
\draw [line width=0.75]    (497.97,88.32) -- (505.72,90.46) ;
%Straight Lines [id:da6615291552615135] 
\draw [line width=0.75]    (497.97,88.32) -- (499.88,95.52) ;
%Straight Lines [id:da8801648338883659] 
\draw [line width=0.75]    (491.73,64.91) -- (497.58,59.09) ;
%Straight Lines [id:da7322187365371762] 
\draw [line width=0.75]    (489.81,57.71) -- (491.73,64.91) ;
%Straight Lines [id:da4571278314809677] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (498.39,75.33) -- (490.86,77.34) ;
%Straight Lines [id:da37289936142549407] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (485.78,76.1) -- (480.28,70.59) ;
%Straight Lines [id:da48421756249032155] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (485.47,88.99) -- (487.5,81.47) ;
%Shape: Triangle [id:dp2804580197261053] 
\draw  [line width=0.75]  (474.18,82.1) -- (457.27,99.15) -- (451.03,75.73) -- cycle ;
%Straight Lines [id:da4003216448524174] 
\draw [line width=0.75]    (457.27,99.15) -- (459.19,106.34) ;
%Straight Lines [id:da2150660859076694] 
\draw [line width=0.75]    (451.42,104.96) -- (457.27,99.15) ;
%Straight Lines [id:da6203448547661004] 
\draw [line width=0.75]    (443.28,73.6) -- (451.03,75.73) ;
%Straight Lines [id:da5332511818324632] 
\draw [line width=0.75]    (449.11,68.54) -- (451.03,75.73) ;
%Straight Lines [id:da4834359202353795] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (461.62,82.15) -- (463.65,74.63) ;
%Straight Lines [id:da28131612915147963] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (468.54,93.3) -- (463.04,87.78) ;
%Straight Lines [id:da9465890832172039] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (457.62,86.53) -- (450.09,88.54) ;
%Shape: Ellipse [id:dp28426765770269924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500.79,87.57) .. controls (501.21,89.13) and (500.28,90.73) .. (498.72,91.15) .. controls (497.16,91.56) and (495.56,90.63) .. (495.14,89.07) .. controls (494.72,87.51) and (495.65,85.91) .. (497.21,85.5) .. controls (498.77,85.08) and (500.38,86.01) .. (500.79,87.57) -- cycle ;
%Shape: Ellipse [id:dp07725067870436253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.55,64.15) .. controls (494.97,65.71) and (494.04,67.32) .. (492.48,67.73) .. controls (490.92,68.15) and (489.32,67.22) .. (488.9,65.66) .. controls (488.49,64.1) and (489.41,62.5) .. (490.97,62.08) .. controls (492.53,61.67) and (494.14,62.59) .. (494.55,64.15) -- cycle ;
%Shape: Ellipse [id:dp5985356281653131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477,81.35) .. controls (477.42,82.91) and (476.49,84.51) .. (474.93,84.93) .. controls (473.37,85.34) and (471.77,84.42) .. (471.35,82.86) .. controls (470.94,81.3) and (471.87,79.69) .. (473.43,79.28) .. controls (474.99,78.86) and (476.59,79.79) .. (477,81.35) -- cycle ;
%Shape: Ellipse [id:dp8696132099170137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.1,98.39) .. controls (460.51,99.95) and (459.58,101.56) .. (458.02,101.97) .. controls (456.46,102.39) and (454.86,101.46) .. (454.44,99.9) .. controls (454.03,98.34) and (454.96,96.74) .. (456.52,96.32) .. controls (458.08,95.91) and (459.68,96.83) .. (460.1,98.39) -- cycle ;
%Shape: Ellipse [id:dp4545328859153319] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.86,74.98) .. controls (454.27,76.54) and (453.34,78.14) .. (451.78,78.56) .. controls (450.22,78.97) and (448.62,78.05) .. (448.21,76.49) .. controls (447.79,74.93) and (448.72,73.32) .. (450.28,72.91) .. controls (451.84,72.49) and (453.44,73.42) .. (453.86,74.98) -- cycle ;
%Shape: Triangle [id:dp12044771472298388] 
\draw  [line width=0.75]  (464.57,181.9) -- (487.01,173.38) -- (483.01,197.28) -- cycle ;
%Straight Lines [id:da34654626557277934] 
\draw [line width=0.75]    (483.01,197.28) -- (489.18,202.43) ;
%Straight Lines [id:da17687118231143506] 
\draw [line width=0.75]    (483.01,197.28) -- (481.78,204.62) ;
%Straight Lines [id:da9524248270936968] 
\draw [line width=0.75]    (487.01,173.38) -- (494.74,170.51) ;
%Straight Lines [id:da8849561494305362] 
\draw [line width=0.75]    (488.24,166.04) -- (487.01,173.38) ;
%Straight Lines [id:da38703101234954573] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (488.76,185.62) -- (481.08,184.34) ;
%Straight Lines [id:da2588945347208933] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (476.97,181.11) -- (474.24,173.82) ;
%Straight Lines [id:da43732217636505233] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (471.35,192.72) -- (476.31,186.71) ;
%Shape: Triangle [id:dp0300244289047209] 
\draw  [line width=0.75]  (463.92,181.78) -- (441.48,190.3) -- (445.48,166.41) -- cycle ;
%Straight Lines [id:da21058754515765332] 
\draw [line width=0.75]    (441.48,190.3) -- (440.25,197.65) ;
%Straight Lines [id:da11999406523189005] 
\draw [line width=0.75]    (433.75,193.18) -- (441.48,190.3) ;
%Straight Lines [id:da7627620585748545] 
\draw [line width=0.75]    (439.3,161.25) -- (445.48,166.41) ;
%Straight Lines [id:da11259421758795973] 
\draw [line width=0.75]    (446.71,159.06) -- (445.48,166.41) ;
%Straight Lines [id:da3756620584711845] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (452.47,176.63) -- (457.43,170.62) ;
%Straight Lines [id:da1648694681012315] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (454.16,189.64) -- (451.43,182.34) ;
%Straight Lines [id:da5873356891170645] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (447.01,178.96) -- (439.33,177.68) ;
%Shape: Ellipse [id:dp40859482668513647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.89,197.76) .. controls (485.62,199.35) and (484.12,200.43) .. (482.52,200.16) .. controls (480.93,199.89) and (479.86,198.39) .. (480.12,196.79) .. controls (480.39,195.2) and (481.9,194.13) .. (483.49,194.39) .. controls (485.08,194.66) and (486.16,196.17) .. (485.89,197.76) -- cycle ;
%Shape: Ellipse [id:dp3701158317228146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.89,173.86) .. controls (489.63,175.46) and (488.12,176.53) .. (486.53,176.26) .. controls (484.93,176) and (483.86,174.49) .. (484.13,172.9) .. controls (484.39,171.3) and (485.9,170.23) .. (487.49,170.5) .. controls (489.09,170.76) and (490.16,172.27) .. (489.89,173.86) -- cycle ;
%Shape: Ellipse [id:dp6425011839540729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.81,182.26) .. controls (466.54,183.85) and (465.03,184.93) .. (463.44,184.66) .. controls (461.85,184.4) and (460.77,182.89) .. (461.04,181.3) .. controls (461.3,179.7) and (462.81,178.63) .. (464.4,178.9) .. controls (466,179.16) and (467.07,180.67) .. (466.81,182.26) -- cycle ;
%Shape: Ellipse [id:dp699810300902113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.36,190.79) .. controls (444.09,192.38) and (442.59,193.45) .. (440.99,193.19) .. controls (439.4,192.92) and (438.33,191.41) .. (438.59,189.82) .. controls (438.86,188.23) and (440.37,187.15) .. (441.96,187.42) .. controls (443.55,187.69) and (444.63,189.19) .. (444.36,190.79) -- cycle ;
%Shape: Ellipse [id:dp2944587898630042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.36,166.89) .. controls (448.1,168.48) and (446.59,169.56) .. (445,169.29) .. controls (443.41,169.02) and (442.33,167.52) .. (442.6,165.92) .. controls (442.86,164.33) and (444.37,163.26) .. (445.96,163.52) .. controls (447.56,163.79) and (448.63,165.3) .. (448.36,166.89) -- cycle ;
%Shape: Triangle [id:dp9272419162640899] 
\draw  [line width=0.75]  (578.01,74.96) -- (594.38,57.39) -- (601.34,80.6) -- cycle ;
%Straight Lines [id:da2031289451453293] 
\draw [line width=0.75]    (601.34,80.6) -- (609.16,82.49) ;
%Straight Lines [id:da9476967061706827] 
\draw [line width=0.75]    (601.34,80.6) -- (603.48,87.73) ;
%Straight Lines [id:da10546777974297084] 
\draw [line width=0.75]    (594.38,57.39) -- (600.04,51.4) ;
%Straight Lines [id:da2386022608094609] 
\draw [line width=0.75]    (592.24,50.26) -- (594.38,57.39) ;
%Straight Lines [id:da1419974582732373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (601.36,67.6) -- (593.9,69.84) ;
%Straight Lines [id:da16512086383894609] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (588.78,68.77) -- (583.11,63.43) ;
%Straight Lines [id:da5368875895762699] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (588.88,81.66) -- (590.67,74.08) ;
%Shape: Triangle [id:dp1620152640638235] 
\draw  [line width=0.75]  (577.37,75.13) -- (561.01,92.69) -- (554.04,69.48) -- cycle ;
%Straight Lines [id:da6257016659456984] 
\draw [line width=0.75]    (561.01,92.69) -- (563.15,99.82) ;
%Straight Lines [id:da717648893077665] 
\draw [line width=0.75]    (555.34,98.69) -- (561.01,92.69) ;
%Straight Lines [id:da9354139533487029] 
\draw [line width=0.75]    (546.22,67.59) -- (554.04,69.48) ;
%Straight Lines [id:da11283472372826497] 
\draw [line width=0.75]    (551.9,62.35) -- (554.04,69.48) ;
%Straight Lines [id:da45552164643707527] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (564.83,75.57) -- (566.62,67.99) ;
%Straight Lines [id:da3115501588878964] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (572.09,86.49) -- (566.42,81.15) ;
%Straight Lines [id:da9628839255952029] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (560.96,80.07) -- (553.5,82.31) ;
%Shape: Ellipse [id:dp410071708852048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (604.14,79.76) .. controls (604.61,81.31) and (603.73,82.94) .. (602.18,83.4) .. controls (600.64,83.87) and (599.01,82.99) .. (598.54,81.44) .. controls (598.08,79.89) and (598.96,78.26) .. (600.5,77.8) .. controls (602.05,77.34) and (603.68,78.21) .. (604.14,79.76) -- cycle ;
%Shape: Ellipse [id:dp5321048604049798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (597.18,56.55) .. controls (597.64,58.1) and (596.76,59.73) .. (595.22,60.19) .. controls (593.67,60.66) and (592.04,59.78) .. (591.58,58.23) .. controls (591.11,56.69) and (591.99,55.06) .. (593.54,54.59) .. controls (595.08,54.13) and (596.71,55.01) .. (597.18,56.55) -- cycle ;
%Shape: Ellipse [id:dp09315335336377562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.17,74.29) .. controls (580.64,75.83) and (579.76,77.46) .. (578.21,77.93) .. controls (576.67,78.39) and (575.04,77.52) .. (574.57,75.97) .. controls (574.11,74.42) and (574.99,72.79) .. (576.53,72.33) .. controls (578.08,71.86) and (579.71,72.74) .. (580.17,74.29) -- cycle ;
%Shape: Ellipse [id:dp6891160232649185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563.81,91.85) .. controls (564.27,93.4) and (563.39,95.03) .. (561.85,95.49) .. controls (560.3,95.96) and (558.67,95.08) .. (558.21,93.53) .. controls (557.74,91.99) and (558.62,90.36) .. (560.17,89.89) .. controls (561.71,89.43) and (563.34,90.3) .. (563.81,91.85) -- cycle ;
%Shape: Ellipse [id:dp5910654295608859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.84,68.64) .. controls (557.3,70.19) and (556.43,71.82) .. (554.88,72.29) .. controls (553.33,72.75) and (551.7,71.87) .. (551.24,70.33) .. controls (550.77,68.78) and (551.65,67.15) .. (553.2,66.68) .. controls (554.74,66.22) and (556.38,67.1) .. (556.84,68.64) -- cycle ;
%Shape: Triangle [id:dp8596776726271047] 
\draw  [line width=0.75]  (583.19,188.5) -- (606.1,181.34) -- (600.67,204.96) -- cycle ;
%Straight Lines [id:da40031603962393825] 
\draw [line width=0.75]    (600.67,204.96) -- (606.53,210.47) ;
%Straight Lines [id:da7242279066987827] 
\draw [line width=0.75]    (600.67,204.96) -- (599,212.21) ;
%Straight Lines [id:da581457530974302] 
\draw [line width=0.75]    (606.1,181.34) -- (613.99,178.94) ;
%Straight Lines [id:da24961305519505772] 
\draw [line width=0.75]    (607.77,174.08) -- (606.1,181.34) ;
%Straight Lines [id:da7645117531276209] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (607.12,193.67) -- (599.53,191.92) ;
%Straight Lines [id:da3034135932054165] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (595.61,188.46) -- (593.33,181.01) ;
%Straight Lines [id:da3624493865403695] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (589.32,199.71) -- (594.62,194.01) ;
%Shape: Triangle [id:dp670114604249314] 
\draw  [line width=0.75]  (582.55,188.34) -- (559.64,195.5) -- (565.07,171.89) -- cycle ;
%Straight Lines [id:da2947201413178826] 
\draw [line width=0.75]    (559.64,195.5) -- (557.97,202.76) ;
%Straight Lines [id:da19149980785772236] 
\draw [line width=0.75]    (551.75,197.91) -- (559.64,195.5) ;
%Straight Lines [id:da8166764580627068] 
\draw [line width=0.75]    (559.21,166.37) -- (565.07,171.89) ;
%Straight Lines [id:da24163399534220842] 
\draw [line width=0.75]    (566.74,164.63) -- (565.07,171.89) ;
%Straight Lines [id:da1989803156941805] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (571.43,182.51) -- (576.74,176.81) ;
%Straight Lines [id:da7910989251369362] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (572.33,195.6) -- (570.05,188.15) ;
%Straight Lines [id:da7987865451870015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (565.84,184.52) -- (558.25,182.77) ;
%Shape: Ellipse [id:dp6190638060266422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.52,205.61) .. controls (603.16,207.18) and (601.59,208.17) .. (600.02,207.81) .. controls (598.44,207.44) and (597.46,205.87) .. (597.82,204.3) .. controls (598.19,202.73) and (599.75,201.74) .. (601.33,202.11) .. controls (602.9,202.47) and (603.88,204.04) .. (603.52,205.61) -- cycle ;
%Shape: Ellipse [id:dp32201468963483015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.95,182) .. controls (608.59,183.57) and (607.02,184.55) .. (605.45,184.19) .. controls (603.87,183.83) and (602.89,182.26) .. (603.25,180.69) .. controls (603.62,179.11) and (605.18,178.13) .. (606.76,178.49) .. controls (608.33,178.85) and (609.31,180.42) .. (608.95,182) -- cycle ;
%Shape: Ellipse [id:dp7018807529155695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.4,188.99) .. controls (585.04,190.57) and (583.47,191.55) .. (581.9,191.19) .. controls (580.32,190.83) and (579.34,189.26) .. (579.7,187.68) .. controls (580.06,186.11) and (581.63,185.13) .. (583.21,185.49) .. controls (584.78,185.85) and (585.76,187.42) .. (585.4,188.99) -- cycle ;
%Shape: Ellipse [id:dp06416641998794015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.49,196.16) .. controls (562.12,197.73) and (560.56,198.71) .. (558.98,198.35) .. controls (557.41,197.99) and (556.43,196.42) .. (556.79,194.85) .. controls (557.15,193.27) and (558.72,192.29) .. (560.29,192.65) .. controls (561.87,193.01) and (562.85,194.58) .. (562.49,196.16) -- cycle ;
%Shape: Ellipse [id:dp7130258182511171] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (567.92,172.54) .. controls (567.55,174.12) and (565.99,175.1) .. (564.41,174.74) .. controls (562.84,174.38) and (561.86,172.81) .. (562.22,171.23) .. controls (562.58,169.66) and (564.15,168.68) .. (565.72,169.04) .. controls (567.3,169.4) and (568.28,170.97) .. (567.92,172.54) -- cycle ;

% Text Node
\draw (459.41,219.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$ $};
% Text Node
\draw (529.58,219.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$ $};
% Text Node
\draw (494.59,200.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$ $};
% Text Node
\draw (494.5,238.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{4}$};
% Text Node
\draw (474.45,93.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.56,0.07,1}{1}$};
% Text Node
\draw (463.02,58.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-345.08] [align=left] {$ $};
% Text Node
\draw (501.82,68.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-345.08] [align=left] {$ $};
% Text Node
\draw (433.96,85.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-345.08] [align=left] {$ $};
% Text Node
\draw (435.41,137.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (445.29,98.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-12.28] [align=left] {$ $};
% Text Node
\draw (475.37,124.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-12.28] [align=left] {$ $};
% Text Node
\draw (406.84,109.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-12.28] [align=left] {$ $};
% Text Node
\draw (576.65,86.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.56,0.07,1}{3}$};
% Text Node
\draw (565.48,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-343.29] [align=left] {$ $};
% Text Node
\draw (604.56,60.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-343.29] [align=left] {$ $};
% Text Node
\draw (537.3,80.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-343.29] [align=left] {$ $};
% Text Node
\draw (567.44,141.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (559.76,104) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-342] [align=left] {$ $};
% Text Node
\draw (593.02,114.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-342] [align=left] {$ $};
% Text Node
\draw (526.22,136.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-342] [align=left] {$ $};
% Text Node
\draw (573.39,197.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.56,0.07,1}{3}$};
% Text Node
\draw (583.81,162.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-12.95] [align=left] {$ $};
% Text Node
\draw (613.57,188.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-12.95] [align=left] {$ $};
% Text Node
\draw (545.22,172.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-12.95] [align=left] {$ $};
% Text Node
\draw (586.81,249.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{4}$};
% Text Node
\draw (583.81,211.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-356.08] [align=left] {$ $};
% Text Node
\draw (620.05,228.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-356.08] [align=left] {$ $};
% Text Node
\draw (550.02,233.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-356.08] [align=left] {$ $};
% Text Node
\draw (455.92,194.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.56,0.07,1}{1}$};
% Text Node
\draw (463.6,155.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-9.51] [align=left] {$ $};
% Text Node
\draw (494.91,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-9.51] [align=left] {$ $};
% Text Node
\draw (425.73,168.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-9.51] [align=left] {$ $};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp6614588706354514] 
\draw  [line width=0.75]  (235.24,159.33) -- (185.15,159.6) -- (210.43,115.82) -- cycle ;
%Straight Lines [id:da6111686080568182] 
\draw [line width=0.75]    (210.43,115.82) -- (202.12,101.24) ;
%Straight Lines [id:da5421386658733109] 
\draw [line width=0.75]    (210.43,115.82) -- (218.2,102.36) ;
%Straight Lines [id:da9023858242414373] 
\draw [line width=0.75]    (185.15,159.6) -- (167.95,159.57) ;
%Straight Lines [id:da4389367241333735] 
\draw [line width=0.75]    (177.38,173.05) -- (185.15,159.6) ;
%Straight Lines [id:da4447996497670035] 
\draw [line width=0.75]    (252.45,159.36) -- (235.24,159.33) ;
%Straight Lines [id:da038052205108223935] 
\draw [line width=0.75]    (243.55,173.91) -- (235.24,159.33) ;
%Shape: Circle [id:dp7338881210953503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.93,112.07) .. controls (206,108.48) and (210.59,107.25) .. (214.18,109.33) .. controls (217.77,111.4) and (219,115.98) .. (216.92,119.57) .. controls (214.85,123.16) and (210.27,124.39) .. (206.68,122.32) .. controls (203.09,120.24) and (201.86,115.66) .. (203.93,112.07) -- cycle ;
%Shape: Circle [id:dp7526073991164455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.66,155.85) .. controls (180.73,152.26) and (185.32,151.03) .. (188.9,153.1) .. controls (192.49,155.17) and (193.72,159.76) .. (191.65,163.35) .. controls (189.58,166.94) and (184.99,168.17) .. (181.4,166.09) .. controls (177.82,164.02) and (176.59,159.44) .. (178.66,155.85) -- cycle ;
%Shape: Circle [id:dp9677208126345811] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.74,155.58) .. controls (230.82,151.99) and (235.4,150.76) .. (238.99,152.84) .. controls (242.58,154.91) and (243.81,159.49) .. (241.74,163.08) .. controls (239.66,166.67) and (235.08,167.9) .. (231.49,165.83) .. controls (227.9,163.75) and (226.67,159.17) .. (228.74,155.58) -- cycle ;

% Text Node
\draw (206.05,166.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (177.55,125.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (238.05,124.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 5$};
% Text Node
\draw (260,170) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle .$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp5920006905575397] 
\draw  [line width=0.75]  (444.98,124.9) -- (467.81,117.47) -- (462.66,141.15) -- cycle ;
%Straight Lines [id:da4259086361507307] 
\draw [line width=0.75]    (462.66,141.15) -- (468.58,146.59) ;
%Straight Lines [id:da9036480327195393] 
\draw [line width=0.75]    (462.66,141.15) -- (461.08,148.43) ;
%Straight Lines [id:da2942231600451599] 
\draw [line width=0.75]    (467.81,117.47) -- (475.68,114.98) ;
%Straight Lines [id:da37637541273802944] 
\draw [line width=0.75]    (469.4,110.2) -- (467.81,117.47) ;
%Straight Lines [id:da8721857016490475] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (468.97,129.79) -- (461.36,128.13) ;
%Straight Lines [id:da670040497836836] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (457.41,124.71) -- (455.04,117.29) ;
%Straight Lines [id:da47864628503318984] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (451.24,136.04) -- (456.48,130.27) ;
%Shape: Triangle [id:dp181584477168935] 
\draw  [line width=0.75]  (444.35,124.75) -- (421.52,132.18) -- (426.67,108.5) -- cycle ;
%Straight Lines [id:da5766988728835407] 
\draw [line width=0.75]    (421.52,132.18) -- (419.93,139.45) ;
%Straight Lines [id:da6381790780018441] 
\draw [line width=0.75]    (413.65,134.67) -- (421.52,132.18) ;
%Straight Lines [id:da44248166760984997] 
\draw [line width=0.75]    (420.75,103.06) -- (426.67,108.5) ;
%Straight Lines [id:da5145367764071767] 
\draw [line width=0.75]    (428.25,101.22) -- (426.67,108.5) ;
%Straight Lines [id:da38719851611287726] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (433.16,119.05) -- (438.4,113.29) ;
%Straight Lines [id:da803171536526929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (434.21,132.12) -- (431.84,124.7) ;
%Straight Lines [id:da28969215073951027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (427.59,121.12) -- (419.98,119.46) ;
%Shape: Ellipse [id:dp812756698413899] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.52,141.77) .. controls (465.17,143.35) and (463.62,144.35) .. (462.04,144.01) .. controls (460.46,143.66) and (459.46,142.11) .. (459.8,140.53) .. controls (460.15,138.95) and (461.7,137.95) .. (463.28,138.29) .. controls (464.86,138.64) and (465.86,140.19) .. (465.52,141.77) -- cycle ;
%Shape: Ellipse [id:dp8208600618422597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.67,118.1) .. controls (470.33,119.67) and (468.77,120.67) .. (467.19,120.33) .. controls (465.61,119.99) and (464.61,118.43) .. (464.96,116.85) .. controls (465.3,115.27) and (466.86,114.27) .. (468.44,114.62) .. controls (470.01,114.96) and (471.01,116.52) .. (470.67,118.1) -- cycle ;
%Shape: Ellipse [id:dp9790499175727723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.2,125.37) .. controls (446.86,126.95) and (445.3,127.95) .. (443.72,127.6) .. controls (442.15,127.26) and (441.15,125.7) .. (441.49,124.13) .. controls (441.83,122.55) and (443.39,121.55) .. (444.97,121.89) .. controls (446.55,122.23) and (447.55,123.79) .. (447.2,125.37) -- cycle ;
%Shape: Ellipse [id:dp4940928625804566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.37,132.8) .. controls (424.03,134.38) and (422.47,135.38) .. (420.89,135.03) .. controls (419.32,134.69) and (418.32,133.13) .. (418.66,131.55) .. controls (419,129.98) and (420.56,128.98) .. (422.14,129.32) .. controls (423.72,129.66) and (424.72,131.22) .. (424.37,132.8) -- cycle ;
%Shape: Ellipse [id:dp7575430000175176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.53,109.12) .. controls (429.18,110.7) and (427.63,111.7) .. (426.05,111.36) .. controls (424.47,111.01) and (423.47,109.46) .. (423.81,107.88) .. controls (424.16,106.3) and (425.71,105.3) .. (427.29,105.64) .. controls (428.87,105.99) and (429.87,107.54) .. (429.53,109.12) -- cycle ;
%Shape: Polygon Curved [id:ds5710798209686405] 
\draw  [line width=1.5]  (424.12,69.79) .. controls (471.47,46.12) and (684.53,22.44) .. (637.18,69.79) .. controls (589.83,117.14) and (589.83,140.81) .. (637.18,211.83) .. controls (684.53,282.85) and (471.47,282.85) .. (424.12,211.83) .. controls (376.78,140.81) and (376.78,93.46) .. (424.12,69.79) -- cycle ;
%Curve Lines [id:da7954186789132338] 
\draw [line width=1.5]    (398,163) .. controls (438,133) and (563,181) .. (603,151) ;
%Curve Lines [id:da6492799996560419] 
\draw [line width=1.5]    (528,263) .. controls (568,233) and (480,78) .. (520,48) ;
%Shape: Triangle [id:dp17085333533792757] 
\draw  [line width=0.75]  (566.8,129.96) -- (582.77,112.03) -- (590.26,135.08) -- cycle ;
%Straight Lines [id:da2751026638580849] 
\draw [line width=0.75]    (590.26,135.08) -- (598.12,136.79) ;
%Straight Lines [id:da13339237121930103] 
\draw [line width=0.75]    (590.26,135.08) -- (592.56,142.16) ;
%Straight Lines [id:da5544410839880505] 
\draw [line width=0.75]    (582.77,112.03) -- (588.3,105.91) ;
%Straight Lines [id:da1890259532621008] 
\draw [line width=0.75]    (580.47,104.95) -- (582.77,112.03) ;
%Straight Lines [id:da028603283151918735] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (589.98,122.08) -- (582.57,124.49) ;
%Straight Lines [id:da08158435105752604] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (577.43,123.53) -- (571.65,118.32) ;
%Straight Lines [id:da517897795487043] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (577.82,136.42) -- (579.44,128.8) ;
%Shape: Triangle [id:dp28291605045366985] 
\draw  [line width=0.75]  (566.17,130.15) -- (550.2,148.07) -- (542.71,125.03) -- cycle ;
%Straight Lines [id:da8510059216682524] 
\draw [line width=0.75]    (550.2,148.07) -- (552.5,155.16) ;
%Straight Lines [id:da666512636042988] 
\draw [line width=0.75]    (544.67,154.19) -- (550.2,148.07) ;
%Straight Lines [id:da21355453404373215] 
\draw [line width=0.75]    (534.86,123.31) -- (542.71,125.03) ;
%Straight Lines [id:da3736390786608683] 
\draw [line width=0.75]    (540.41,117.95) -- (542.71,125.03) ;
%Straight Lines [id:da9506450417975476] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (553.64,130.87) -- (555.26,123.25) ;
%Straight Lines [id:da9402066898956198] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (561.14,141.63) -- (555.35,136.42) ;
%Straight Lines [id:da719782201427273] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (549.88,135.46) -- (542.47,137.87) ;
%Shape: Ellipse [id:dp4813277962579148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (593.04,134.17) .. controls (593.54,135.71) and (592.7,137.36) .. (591.16,137.86) .. controls (589.63,138.36) and (587.98,137.52) .. (587.48,135.98) .. controls (586.98,134.45) and (587.82,132.8) .. (589.35,132.3) .. controls (590.89,131.8) and (592.54,132.64) .. (593.04,134.17) -- cycle ;
%Shape: Ellipse [id:dp2649725082714389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.55,111.13) .. controls (586.05,112.67) and (585.21,114.32) .. (583.67,114.81) .. controls (582.14,115.31) and (580.49,114.47) .. (579.99,112.94) .. controls (579.49,111.4) and (580.33,109.75) .. (581.87,109.25) .. controls (583.4,108.75) and (585.05,109.59) .. (585.55,111.13) -- cycle ;
%Shape: Ellipse [id:dp3713922984879743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.95,129.24) .. controls (569.45,130.78) and (568.61,132.43) .. (567.07,132.93) .. controls (565.54,133.43) and (563.89,132.59) .. (563.39,131.05) .. controls (562.89,129.51) and (563.73,127.87) .. (565.27,127.37) .. controls (566.8,126.87) and (568.45,127.71) .. (568.95,129.24) -- cycle ;
%Shape: Ellipse [id:dp7085451677659542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552.98,147.17) .. controls (553.48,148.71) and (552.64,150.36) .. (551.11,150.86) .. controls (549.57,151.35) and (547.92,150.51) .. (547.42,148.98) .. controls (546.92,147.44) and (547.76,145.79) .. (549.3,145.29) .. controls (550.83,144.79) and (552.48,145.64) .. (552.98,147.17) -- cycle ;
%Shape: Ellipse [id:dp47035212167280105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (545.5,124.13) .. controls (545.99,125.66) and (545.15,127.31) .. (543.62,127.81) .. controls (542.08,128.31) and (540.43,127.47) .. (539.93,125.93) .. controls (539.43,124.4) and (540.28,122.75) .. (541.81,122.25) .. controls (543.35,121.75) and (545,122.59) .. (545.5,124.13) -- cycle ;
%Shape: Triangle [id:dp20893929501979192] 
\draw  [line width=0.75]  (499.91,225.91) -- (520.63,213.8) -- (520.63,238.03) -- cycle ;
%Straight Lines [id:da7984317053843499] 
\draw [line width=0.75]    (520.63,238.03) -- (527.58,242.09) ;
%Straight Lines [id:da04907571782550102] 
\draw [line width=0.75]    (520.63,238.03) -- (520.63,245.48) ;
%Straight Lines [id:da050231074997420855] 
\draw [line width=0.75]    (520.63,213.8) -- (527.78,209.69) ;
%Straight Lines [id:da9721759523587084] 
\draw [line width=0.75]    (520.63,206.35) -- (520.63,213.8) ;
%Straight Lines [id:da5964839963856048] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (524.38,225.59) -- (516.6,225.59) ;
%Straight Lines [id:da31818547153491217] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (512.01,223.09) -- (508.11,216.34) ;
%Straight Lines [id:da24993061564715635] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (508.39,235.46) -- (512.28,228.72) ;
%Shape: Triangle [id:dp5204107666913633] 
\draw  [line width=0.75]  (499.25,225.9) -- (478.52,238.01) -- (478.52,213.78) -- cycle ;
%Straight Lines [id:da005798069631893776] 
\draw [line width=0.75]    (478.52,238.01) -- (478.52,245.46) ;
%Straight Lines [id:da8308724541967942] 
\draw [line width=0.75]    (471.37,242.12) -- (478.52,238.01) ;
%Straight Lines [id:da140640132972087] 
\draw [line width=0.75]    (471.58,209.72) -- (478.52,213.78) ;
%Straight Lines [id:da888124832841052] 
\draw [line width=0.75]    (478.52,206.33) -- (478.52,213.78) ;
%Straight Lines [id:da23569345243390405] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.11,222.71) -- (491,215.97) ;
%Straight Lines [id:da7357448801993243] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (490.92,235.26) -- (487.02,228.52) ;
%Straight Lines [id:da9610276771891928] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (482.11,225.91) -- (474.32,225.91) ;
%Shape: Ellipse [id:dp7908149362462085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.56,238.03) .. controls (523.56,239.65) and (522.25,240.95) .. (520.63,240.95) .. controls (519.02,240.95) and (517.71,239.65) .. (517.71,238.03) .. controls (517.71,236.42) and (519.02,235.11) .. (520.63,235.11) .. controls (522.25,235.11) and (523.56,236.42) .. (523.56,238.03) -- cycle ;
%Shape: Ellipse [id:dp06287898702426076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.56,213.8) .. controls (523.56,215.41) and (522.25,216.72) .. (520.63,216.72) .. controls (519.02,216.72) and (517.71,215.41) .. (517.71,213.8) .. controls (517.71,212.18) and (519.02,210.88) .. (520.63,210.88) .. controls (522.25,210.88) and (523.56,212.18) .. (523.56,213.8) -- cycle ;
%Shape: Ellipse [id:dp49969537813452636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.17,225.9) .. controls (502.17,227.51) and (500.86,228.82) .. (499.25,228.82) .. controls (497.63,228.82) and (496.33,227.51) .. (496.33,225.9) .. controls (496.33,224.28) and (497.63,222.97) .. (499.25,222.97) .. controls (500.86,222.97) and (502.17,224.28) .. (502.17,225.9) -- cycle ;
%Shape: Ellipse [id:dp017391612533502077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.45,238.01) .. controls (481.45,239.63) and (480.14,240.94) .. (478.52,240.94) .. controls (476.91,240.94) and (475.6,239.63) .. (475.6,238.01) .. controls (475.6,236.4) and (476.91,235.09) .. (478.52,235.09) .. controls (480.14,235.09) and (481.45,236.4) .. (481.45,238.01) -- cycle ;
%Shape: Ellipse [id:dp23405717605593068] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.45,213.78) .. controls (481.45,215.4) and (480.14,216.71) .. (478.52,216.71) .. controls (476.91,216.71) and (475.6,215.4) .. (475.6,213.78) .. controls (475.6,212.17) and (476.91,210.86) .. (478.52,210.86) .. controls (480.14,210.86) and (481.45,212.17) .. (481.45,213.78) -- cycle ;

%Shape: Triangle [id:dp7797581102560467] 
\draw  [line width=0.75]  (590.88,236.92) -- (610.73,223.42) -- (612.39,247.59) -- cycle ;
%Straight Lines [id:da7361550256430813] 
\draw [line width=0.75]    (612.39,247.59) -- (619.59,251.17) ;
%Straight Lines [id:da6968618377853322] 
\draw [line width=0.75]    (612.39,247.59) -- (612.9,255.02) ;
%Straight Lines [id:da26738814003083156] 
\draw [line width=0.75]    (610.73,223.42) -- (617.59,218.83) ;
%Straight Lines [id:da6438219932751588] 
\draw [line width=0.75]    (610.22,215.99) -- (610.73,223.42) ;
%Straight Lines [id:da01614795834801086] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (615.28,234.92) -- (607.51,235.45) ;
%Straight Lines [id:da3893449024172537] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (602.76,233.27) -- (598.41,226.81) ;
%Straight Lines [id:da5736387918433399] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (600,245.87) -- (603.42,238.87) ;
%Shape: Triangle [id:dp43681378599758447] 
\draw  [line width=0.75]  (590.23,236.95) -- (570.38,250.45) -- (568.72,226.28) -- cycle ;
%Straight Lines [id:da35202403696299456] 
\draw [line width=0.75]    (570.38,250.45) -- (570.88,257.88) ;
%Straight Lines [id:da5426544841143792] 
\draw [line width=0.75]    (563.52,255.04) -- (570.38,250.45) ;
%Straight Lines [id:da902125860572653] 
\draw [line width=0.75]    (561.51,222.7) -- (568.72,226.28) ;
%Straight Lines [id:da33020177137759754] 
\draw [line width=0.75]    (568.21,218.85) -- (568.72,226.28) ;
%Straight Lines [id:da7208870700377839] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (577.89,234.6) -- (581.32,227.6) ;
%Straight Lines [id:da03872250296596391] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (582.55,246.86) -- (578.21,240.4) ;
%Straight Lines [id:da9877002601207177] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (573.13,238.14) -- (565.36,238.67) ;
%Shape: Ellipse [id:dp04885446731640286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (615.31,247.39) .. controls (615.42,249) and (614.2,250.4) .. (612.59,250.51) .. controls (610.98,250.62) and (609.58,249.4) .. (609.47,247.79) .. controls (609.36,246.18) and (610.58,244.79) .. (612.19,244.67) .. controls (613.8,244.56) and (615.2,245.78) .. (615.31,247.39) -- cycle ;
%Shape: Ellipse [id:dp81967724932192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.65,223.22) .. controls (613.76,224.83) and (612.54,226.22) .. (610.93,226.34) .. controls (609.32,226.45) and (607.93,225.23) .. (607.82,223.62) .. controls (607.71,222.01) and (608.92,220.61) .. (610.53,220.5) .. controls (612.14,220.39) and (613.54,221.61) .. (613.65,223.22) -- cycle ;
%Shape: Ellipse [id:dp8405820179758281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (593.14,236.75) .. controls (593.25,238.36) and (592.04,239.76) .. (590.43,239.87) .. controls (588.81,239.98) and (587.42,238.76) .. (587.31,237.15) .. controls (587.2,235.54) and (588.42,234.14) .. (590.03,234.03) .. controls (591.64,233.92) and (593.03,235.14) .. (593.14,236.75) -- cycle ;
%Shape: Ellipse [id:dp5650434001591991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (573.29,250.25) .. controls (573.4,251.86) and (572.19,253.26) .. (570.58,253.37) .. controls (568.96,253.48) and (567.57,252.26) .. (567.46,250.65) .. controls (567.35,249.04) and (568.56,247.65) .. (570.18,247.54) .. controls (571.79,247.43) and (573.18,248.64) .. (573.29,250.25) -- cycle ;
%Shape: Ellipse [id:dp7482980452598094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.64,226.08) .. controls (571.75,227.69) and (570.53,229.09) .. (568.92,229.2) .. controls (567.31,229.31) and (565.91,228.09) .. (565.8,226.48) .. controls (565.69,224.87) and (566.91,223.47) .. (568.52,223.36) .. controls (570.13,223.25) and (571.53,224.47) .. (571.64,226.08) -- cycle ;
%Shape: Triangle [id:dp9008001238573755] 
\draw  [line width=0.75]  (474.82,81.95) -- (491.73,64.91) -- (497.97,88.32) -- cycle ;
%Straight Lines [id:da5482553092230198] 
\draw [line width=0.75]    (497.97,88.32) -- (505.72,90.46) ;
%Straight Lines [id:da6615291552615135] 
\draw [line width=0.75]    (497.97,88.32) -- (499.88,95.52) ;
%Straight Lines [id:da8801648338883659] 
\draw [line width=0.75]    (491.73,64.91) -- (497.58,59.09) ;
%Straight Lines [id:da7322187365371762] 
\draw [line width=0.75]    (489.81,57.71) -- (491.73,64.91) ;
%Straight Lines [id:da4571278314809677] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (498.39,75.33) -- (490.86,77.34) ;
%Straight Lines [id:da37289936142549407] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (485.78,76.1) -- (480.28,70.59) ;
%Straight Lines [id:da48421756249032155] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (485.47,88.99) -- (487.5,81.47) ;
%Shape: Triangle [id:dp2804580197261053] 
\draw  [line width=0.75]  (474.18,82.1) -- (457.27,99.15) -- (451.03,75.73) -- cycle ;
%Straight Lines [id:da4003216448524174] 
\draw [line width=0.75]    (457.27,99.15) -- (459.19,106.34) ;
%Straight Lines [id:da2150660859076694] 
\draw [line width=0.75]    (451.42,104.96) -- (457.27,99.15) ;
%Straight Lines [id:da6203448547661004] 
\draw [line width=0.75]    (443.28,73.6) -- (451.03,75.73) ;
%Straight Lines [id:da5332511818324632] 
\draw [line width=0.75]    (449.11,68.54) -- (451.03,75.73) ;
%Straight Lines [id:da4834359202353795] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (461.62,82.15) -- (463.65,74.63) ;
%Straight Lines [id:da28131612915147963] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (468.54,93.3) -- (463.04,87.78) ;
%Straight Lines [id:da9465890832172039] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (457.62,86.53) -- (450.09,88.54) ;
%Shape: Ellipse [id:dp28426765770269924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500.79,87.57) .. controls (501.21,89.13) and (500.28,90.73) .. (498.72,91.15) .. controls (497.16,91.56) and (495.56,90.63) .. (495.14,89.07) .. controls (494.72,87.51) and (495.65,85.91) .. (497.21,85.5) .. controls (498.77,85.08) and (500.38,86.01) .. (500.79,87.57) -- cycle ;
%Shape: Ellipse [id:dp07725067870436253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.55,64.15) .. controls (494.97,65.71) and (494.04,67.32) .. (492.48,67.73) .. controls (490.92,68.15) and (489.32,67.22) .. (488.9,65.66) .. controls (488.49,64.1) and (489.41,62.5) .. (490.97,62.08) .. controls (492.53,61.67) and (494.14,62.59) .. (494.55,64.15) -- cycle ;
%Shape: Ellipse [id:dp5985356281653131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477,81.35) .. controls (477.42,82.91) and (476.49,84.51) .. (474.93,84.93) .. controls (473.37,85.34) and (471.77,84.42) .. (471.35,82.86) .. controls (470.94,81.3) and (471.87,79.69) .. (473.43,79.28) .. controls (474.99,78.86) and (476.59,79.79) .. (477,81.35) -- cycle ;
%Shape: Ellipse [id:dp8696132099170137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.1,98.39) .. controls (460.51,99.95) and (459.58,101.56) .. (458.02,101.97) .. controls (456.46,102.39) and (454.86,101.46) .. (454.44,99.9) .. controls (454.03,98.34) and (454.96,96.74) .. (456.52,96.32) .. controls (458.08,95.91) and (459.68,96.83) .. (460.1,98.39) -- cycle ;
%Shape: Ellipse [id:dp4545328859153319] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.86,74.98) .. controls (454.27,76.54) and (453.34,78.14) .. (451.78,78.56) .. controls (450.22,78.97) and (448.62,78.05) .. (448.21,76.49) .. controls (447.79,74.93) and (448.72,73.32) .. (450.28,72.91) .. controls (451.84,72.49) and (453.44,73.42) .. (453.86,74.98) -- cycle ;
%Shape: Triangle [id:dp12044771472298388] 
\draw  [line width=0.75]  (464.57,181.9) -- (487.01,173.38) -- (483.01,197.28) -- cycle ;
%Straight Lines [id:da34654626557277934] 
\draw [line width=0.75]    (483.01,197.28) -- (489.18,202.43) ;
%Straight Lines [id:da17687118231143506] 
\draw [line width=0.75]    (483.01,197.28) -- (481.78,204.62) ;
%Straight Lines [id:da9524248270936968] 
\draw [line width=0.75]    (487.01,173.38) -- (494.74,170.51) ;
%Straight Lines [id:da8849561494305362] 
\draw [line width=0.75]    (488.24,166.04) -- (487.01,173.38) ;
%Straight Lines [id:da38703101234954573] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (488.76,185.62) -- (481.08,184.34) ;
%Straight Lines [id:da2588945347208933] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (476.97,181.11) -- (474.24,173.82) ;
%Straight Lines [id:da43732217636505233] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (471.35,192.72) -- (476.31,186.71) ;
%Shape: Triangle [id:dp0300244289047209] 
\draw  [line width=0.75]  (463.92,181.78) -- (441.48,190.3) -- (445.48,166.41) -- cycle ;
%Straight Lines [id:da21058754515765332] 
\draw [line width=0.75]    (441.48,190.3) -- (440.25,197.65) ;
%Straight Lines [id:da11999406523189005] 
\draw [line width=0.75]    (433.75,193.18) -- (441.48,190.3) ;
%Straight Lines [id:da7627620585748545] 
\draw [line width=0.75]    (439.3,161.25) -- (445.48,166.41) ;
%Straight Lines [id:da11259421758795973] 
\draw [line width=0.75]    (446.71,159.06) -- (445.48,166.41) ;
%Straight Lines [id:da3756620584711845] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (452.47,176.63) -- (457.43,170.62) ;
%Straight Lines [id:da1648694681012315] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (454.16,189.64) -- (451.43,182.34) ;
%Straight Lines [id:da5873356891170645] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (447.01,178.96) -- (439.33,177.68) ;
%Shape: Ellipse [id:dp40859482668513647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.89,197.76) .. controls (485.62,199.35) and (484.12,200.43) .. (482.52,200.16) .. controls (480.93,199.89) and (479.86,198.39) .. (480.12,196.79) .. controls (480.39,195.2) and (481.9,194.13) .. (483.49,194.39) .. controls (485.08,194.66) and (486.16,196.17) .. (485.89,197.76) -- cycle ;
%Shape: Ellipse [id:dp3701158317228146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.89,173.86) .. controls (489.63,175.46) and (488.12,176.53) .. (486.53,176.26) .. controls (484.93,176) and (483.86,174.49) .. (484.13,172.9) .. controls (484.39,171.3) and (485.9,170.23) .. (487.49,170.5) .. controls (489.09,170.76) and (490.16,172.27) .. (489.89,173.86) -- cycle ;
%Shape: Ellipse [id:dp6425011839540729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.81,182.26) .. controls (466.54,183.85) and (465.03,184.93) .. (463.44,184.66) .. controls (461.85,184.4) and (460.77,182.89) .. (461.04,181.3) .. controls (461.3,179.7) and (462.81,178.63) .. (464.4,178.9) .. controls (466,179.16) and (467.07,180.67) .. (466.81,182.26) -- cycle ;
%Shape: Ellipse [id:dp699810300902113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.36,190.79) .. controls (444.09,192.38) and (442.59,193.45) .. (440.99,193.19) .. controls (439.4,192.92) and (438.33,191.41) .. (438.59,189.82) .. controls (438.86,188.23) and (440.37,187.15) .. (441.96,187.42) .. controls (443.55,187.69) and (444.63,189.19) .. (444.36,190.79) -- cycle ;
%Shape: Ellipse [id:dp2944587898630042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.36,166.89) .. controls (448.1,168.48) and (446.59,169.56) .. (445,169.29) .. controls (443.41,169.02) and (442.33,167.52) .. (442.6,165.92) .. controls (442.86,164.33) and (444.37,163.26) .. (445.96,163.52) .. controls (447.56,163.79) and (448.63,165.3) .. (448.36,166.89) -- cycle ;
%Shape: Triangle [id:dp9272419162640899] 
\draw  [line width=0.75]  (578.01,74.96) -- (594.38,57.39) -- (601.34,80.6) -- cycle ;
%Straight Lines [id:da2031289451453293] 
\draw [line width=0.75]    (601.34,80.6) -- (609.16,82.49) ;
%Straight Lines [id:da9476967061706827] 
\draw [line width=0.75]    (601.34,80.6) -- (603.48,87.73) ;
%Straight Lines [id:da10546777974297084] 
\draw [line width=0.75]    (594.38,57.39) -- (600.04,51.4) ;
%Straight Lines [id:da2386022608094609] 
\draw [line width=0.75]    (592.24,50.26) -- (594.38,57.39) ;
%Straight Lines [id:da1419974582732373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (601.36,67.6) -- (593.9,69.84) ;
%Straight Lines [id:da16512086383894609] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (588.78,68.77) -- (583.11,63.43) ;
%Straight Lines [id:da5368875895762699] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (588.88,81.66) -- (590.67,74.08) ;
%Shape: Triangle [id:dp1620152640638235] 
\draw  [line width=0.75]  (577.37,75.13) -- (561.01,92.69) -- (554.04,69.48) -- cycle ;
%Straight Lines [id:da6257016659456984] 
\draw [line width=0.75]    (561.01,92.69) -- (563.15,99.82) ;
%Straight Lines [id:da717648893077665] 
\draw [line width=0.75]    (555.34,98.69) -- (561.01,92.69) ;
%Straight Lines [id:da9354139533487029] 
\draw [line width=0.75]    (546.22,67.59) -- (554.04,69.48) ;
%Straight Lines [id:da11283472372826497] 
\draw [line width=0.75]    (551.9,62.35) -- (554.04,69.48) ;
%Straight Lines [id:da45552164643707527] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (564.83,75.57) -- (566.62,67.99) ;
%Straight Lines [id:da3115501588878964] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (572.09,86.49) -- (566.42,81.15) ;
%Straight Lines [id:da9628839255952029] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (560.96,80.07) -- (553.5,82.31) ;
%Shape: Ellipse [id:dp410071708852048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (604.14,79.76) .. controls (604.61,81.31) and (603.73,82.94) .. (602.18,83.4) .. controls (600.64,83.87) and (599.01,82.99) .. (598.54,81.44) .. controls (598.08,79.89) and (598.96,78.26) .. (600.5,77.8) .. controls (602.05,77.34) and (603.68,78.21) .. (604.14,79.76) -- cycle ;
%Shape: Ellipse [id:dp5321048604049798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (597.18,56.55) .. controls (597.64,58.1) and (596.76,59.73) .. (595.22,60.19) .. controls (593.67,60.66) and (592.04,59.78) .. (591.58,58.23) .. controls (591.11,56.69) and (591.99,55.06) .. (593.54,54.59) .. controls (595.08,54.13) and (596.71,55.01) .. (597.18,56.55) -- cycle ;
%Shape: Ellipse [id:dp09315335336377562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.17,74.29) .. controls (580.64,75.83) and (579.76,77.46) .. (578.21,77.93) .. controls (576.67,78.39) and (575.04,77.52) .. (574.57,75.97) .. controls (574.11,74.42) and (574.99,72.79) .. (576.53,72.33) .. controls (578.08,71.86) and (579.71,72.74) .. (580.17,74.29) -- cycle ;
%Shape: Ellipse [id:dp6891160232649185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563.81,91.85) .. controls (564.27,93.4) and (563.39,95.03) .. (561.85,95.49) .. controls (560.3,95.96) and (558.67,95.08) .. (558.21,93.53) .. controls (557.74,91.99) and (558.62,90.36) .. (560.17,89.89) .. controls (561.71,89.43) and (563.34,90.3) .. (563.81,91.85) -- cycle ;
%Shape: Ellipse [id:dp5910654295608859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.84,68.64) .. controls (557.3,70.19) and (556.43,71.82) .. (554.88,72.29) .. controls (553.33,72.75) and (551.7,71.87) .. (551.24,70.33) .. controls (550.77,68.78) and (551.65,67.15) .. (553.2,66.68) .. controls (554.74,66.22) and (556.38,67.1) .. (556.84,68.64) -- cycle ;
%Shape: Triangle [id:dp8596776726271047] 
\draw  [line width=0.75]  (583.19,188.5) -- (606.1,181.34) -- (600.67,204.96) -- cycle ;
%Straight Lines [id:da40031603962393825] 
\draw [line width=0.75]    (600.67,204.96) -- (606.53,210.47) ;
%Straight Lines [id:da7242279066987827] 
\draw [line width=0.75]    (600.67,204.96) -- (599,212.21) ;
%Straight Lines [id:da581457530974302] 
\draw [line width=0.75]    (606.1,181.34) -- (613.99,178.94) ;
%Straight Lines [id:da24961305519505772] 
\draw [line width=0.75]    (607.77,174.08) -- (606.1,181.34) ;
%Straight Lines [id:da7645117531276209] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (607.12,193.67) -- (599.53,191.92) ;
%Straight Lines [id:da3034135932054165] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (595.61,188.46) -- (593.33,181.01) ;
%Straight Lines [id:da3624493865403695] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (589.32,199.71) -- (594.62,194.01) ;
%Shape: Triangle [id:dp670114604249314] 
\draw  [line width=0.75]  (582.55,188.34) -- (559.64,195.5) -- (565.07,171.89) -- cycle ;
%Straight Lines [id:da2947201413178826] 
\draw [line width=0.75]    (559.64,195.5) -- (557.97,202.76) ;
%Straight Lines [id:da19149980785772236] 
\draw [line width=0.75]    (551.75,197.91) -- (559.64,195.5) ;
%Straight Lines [id:da8166764580627068] 
\draw [line width=0.75]    (559.21,166.37) -- (565.07,171.89) ;
%Straight Lines [id:da24163399534220842] 
\draw [line width=0.75]    (566.74,164.63) -- (565.07,171.89) ;
%Straight Lines [id:da1989803156941805] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (571.43,182.51) -- (576.74,176.81) ;
%Straight Lines [id:da7910989251369362] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (572.33,195.6) -- (570.05,188.15) ;
%Straight Lines [id:da7987865451870015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (565.84,184.52) -- (558.25,182.77) ;
%Shape: Ellipse [id:dp6190638060266422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.52,205.61) .. controls (603.16,207.18) and (601.59,208.17) .. (600.02,207.81) .. controls (598.44,207.44) and (597.46,205.87) .. (597.82,204.3) .. controls (598.19,202.73) and (599.75,201.74) .. (601.33,202.11) .. controls (602.9,202.47) and (603.88,204.04) .. (603.52,205.61) -- cycle ;
%Shape: Ellipse [id:dp32201468963483015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.95,182) .. controls (608.59,183.57) and (607.02,184.55) .. (605.45,184.19) .. controls (603.87,183.83) and (602.89,182.26) .. (603.25,180.69) .. controls (603.62,179.11) and (605.18,178.13) .. (606.76,178.49) .. controls (608.33,178.85) and (609.31,180.42) .. (608.95,182) -- cycle ;
%Shape: Ellipse [id:dp7018807529155695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.4,188.99) .. controls (585.04,190.57) and (583.47,191.55) .. (581.9,191.19) .. controls (580.32,190.83) and (579.34,189.26) .. (579.7,187.68) .. controls (580.06,186.11) and (581.63,185.13) .. (583.21,185.49) .. controls (584.78,185.85) and (585.76,187.42) .. (585.4,188.99) -- cycle ;
%Shape: Ellipse [id:dp06416641998794015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.49,196.16) .. controls (562.12,197.73) and (560.56,198.71) .. (558.98,198.35) .. controls (557.41,197.99) and (556.43,196.42) .. (556.79,194.85) .. controls (557.15,193.27) and (558.72,192.29) .. (560.29,192.65) .. controls (561.87,193.01) and (562.85,194.58) .. (562.49,196.16) -- cycle ;
%Shape: Ellipse [id:dp7130258182511171] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (567.92,172.54) .. controls (567.55,174.12) and (565.99,175.1) .. (564.41,174.74) .. controls (562.84,174.38) and (561.86,172.81) .. (562.22,171.23) .. controls (562.58,169.66) and (564.15,168.68) .. (565.72,169.04) .. controls (567.3,169.4) and (568.28,170.97) .. (567.92,172.54) -- cycle ;

% Text Node
\draw (493.33,184.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 1\cap 4$};
% Text Node
\draw (477.33,128) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 1\cap 2$};
% Text Node
\draw (518.83,97.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 3\cap 2$};
% Text Node
\draw (538.58,204.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 3\cap 4$};
% Text Node
\draw (438.72,23.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [font=\Large] [align=left] {$\displaystyle \Gamma_1$};
% Text Node
\draw (569.51,16.94) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [font=\Large] [align=left] {$\displaystyle \Gamma_3$};
% Text Node
\draw (649.48,101.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [font=\Large] [align=left] {$\displaystyle \Gamma_2$};
% Text Node
\draw (662.48,186.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [font=\Large] [align=left] {$\displaystyle \Gamma_4$};
% Text Node
\draw (459.41,219.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$ $};
% Text Node
\draw (529.58,219.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$ $};
% Text Node
\draw (494.59,200.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$ $};
% Text Node
\draw (494.5,238.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{4}$};
% Text Node
\draw (474.45,93.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.56,0.07,1}{1}$};
% Text Node
\draw (463.02,58.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-345.08] [align=left] {$ $};
% Text Node
\draw (501.82,68.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-345.08] [align=left] {$ $};
% Text Node
\draw (433.96,85.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-345.08] [align=left] {$ $};
% Text Node
\draw (435.41,137.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (445.29,98.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-12.28] [align=left] {$ $};
% Text Node
\draw (475.37,124.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-12.28] [align=left] {$ $};
% Text Node
\draw (406.84,109.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-12.28] [align=left] {$ $};
% Text Node
\draw (576.65,86.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.56,0.07,1}{3}$};
% Text Node
\draw (565.48,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-343.29] [align=left] {$ $};
% Text Node
\draw (604.56,60.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-343.29] [align=left] {$ $};
% Text Node
\draw (537.3,80.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-343.29] [align=left] {$ $};
% Text Node
\draw (567.44,141.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (559.76,104) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-342] [align=left] {$ $};
% Text Node
\draw (593.02,114.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-342] [align=left] {$ $};
% Text Node
\draw (526.22,136.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-342] [align=left] {$ $};
% Text Node
\draw (573.39,197.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.56,0.07,1}{3}$};
% Text Node
\draw (583.81,162.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-12.95] [align=left] {$ $};
% Text Node
\draw (613.57,188.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-12.95] [align=left] {$ $};
% Text Node
\draw (545.22,172.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-12.95] [align=left] {$ $};
% Text Node
\draw (586.81,249.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{4}$};
% Text Node
\draw (583.81,211.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-356.08] [align=left] {$ $};
% Text Node
\draw (620.05,228.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-356.08] [align=left] {$ $};
% Text Node
\draw (550.02,233.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-356.08] [align=left] {$ $};
% Text Node
\draw (455.92,194.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.56,0.07,1}{1}$};
% Text Node
\draw (463.6,155.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-9.51] [align=left] {$ $};
% Text Node
\draw (494.91,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-9.51] [align=left] {$ $};
% Text Node
\draw (425.73,168.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-9.51] [align=left] {$ $};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da02414074864989657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (152.95,167.99) -- (174.55,167.99) ;
%Straight Lines [id:da24923150341051548] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (193.27,131.83) -- (193.27,153.23) ;
%Straight Lines [id:da001855951039484438] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (193.27,182.73) -- (193.27,204.13) ;
%Shape: Ellipse [id:dp20369611265981757] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.74,166.93) .. controls (221.74,139.46) and (248.2,117.2) .. (280.84,117.2) .. controls (313.48,117.2) and (339.94,139.46) .. (339.94,166.93) .. controls (339.94,194.4) and (313.48,216.67) .. (280.84,216.67) .. controls (248.2,216.67) and (221.74,194.4) .. (221.74,166.93) -- cycle ;
%Shape: Ellipse [id:dp6913392560650067] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ][line width=1.0] (211.53,166.93) .. controls (211.53,147.79) and (227.04,132.28) .. (246.18,132.28) .. controls (265.32,132.28) and (280.84,147.79) .. (280.84,166.93) .. controls (280.84,186.07) and (265.32,201.59) .. (246.18,201.59) .. controls (227.04,201.59) and (211.53,186.07) .. (211.53,166.93) -- cycle ;
%Straight Lines [id:da8416386680772601] 
\draw   [line width=1.0] (246.18,97.28) -- (246.18,132.78) ;
%Straight Lines [id:da9893294696987165] 
\draw   [line width=1.0] (274.85,147.17) -- (327.67,133.33) ;
%Straight Lines [id:da3010785538948322] 
\draw   [line width=1.0] (246.18,201.93) -- (246.18,237.44) ;
%Straight Lines [id:da6884990951490402] 
\draw   [line width=1.0] (274.85,187.17) -- (327.67,201.17) ;
%Straight Lines [id:da6021698311811459] 
\draw   [line width=1.0] (163.25,199.6) -- (216.87,185.33) ;
%Straight Lines [id:da30002658597176457] 
\draw   [line width=1.0] (163.25,134.37) -- (216.07,148.37) ;
%Straight Lines [id:da6827699253495163] 
\draw   [line width=1.0] (163.25,199.6) -- (163.25,134.37) ;
%Straight Lines [id:da7103937070320432] 
\draw   [line width=1.0] (118.09,244.75) -- (163.25,199.6) ;
%Straight Lines [id:da8888816026848865] 
\draw   [line width=1.0] (114.25,88.75) -- (163.25,134.37) ;

% Text Node
\draw (265.78,100.62) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-30] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (264,212.86) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-330] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (311.15,156) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (178.6,222.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle i-1$};
% Text Node
\draw (124.93,161.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle i$};
% Text Node
\draw (173.93,96.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle i+1$};
% Text Node
\draw (231.2,247.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{i-2}$};
% Text Node
\draw (86.67,240.53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{i-1}$};
% Text Node
\draw (85.77,80.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{i}$};
% Text Node
\draw (230.4,69) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{i+1}$};
% Text Node
\draw (215.2,159.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle L-1$-loop};
% Text Node
\draw (337.41,236.55) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle .$};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,443); %set diagram left start at 0, and has height of 443

%Straight Lines [id:da001855951039484438] 
\draw [dashed][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (305.27,132.6) -- (305.27,245) ;
%Shape: Ellipse [id:dp6913392560650067] 
\draw [line width=1.0] [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (339.53,186.73) .. controls (339.53,167.59) and (355.04,152.08) .. (374.18,152.08) .. controls (393.32,152.08) and (408.84,167.59) .. (408.84,186.73) .. controls (408.84,205.87) and (393.32,221.39) .. (374.18,221.39) .. controls (355.04,221.39) and (339.53,205.87) .. (339.53,186.73) -- cycle ;
%Straight Lines [id:da9893294696987165] 
%\draw    [line width=1.0] (403.85,167.97) -- (456.67,154.13) ;
%Straight Lines [id:da6884990951490402] 
%\draw    [line width=1.0] (402.85,207.97) -- (455.67,221.97) ;
%Shape: Ellipse [id:dp15934806840350113] 
\draw  [line width=1.0] [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (202.53,186.73) .. controls (202.53,167.59) and (218.04,152.08) .. (237.18,152.08) .. controls (256.32,152.08) and (271.84,167.59) .. (271.84,186.73) .. controls (271.84,205.87) and (256.32,221.39) .. (237.18,221.39) .. controls (218.04,221.39) and (202.53,205.87) .. (202.53,186.73) -- cycle ;
%Shape: Parabola [id:dp43787786572863086] 
\draw   [line width=1.0] (347,166.8) .. controls (320,148.13) and (293,148.13) .. (266,166.8) ;
%Shape: Parabola [id:dp9164814505820438] 
\draw   [line width=1.0] (266,207.8) .. controls (293,226.47) and (320,226.47) .. (347,207.8) ;
%Straight Lines [id:da3712092640867237] 
%\draw    [line width=1.0] (208.87,208.13) -- (156.05,221.97) ;
%Straight Lines [id:da9711721595664484] 
%\draw    [line width=1.0] (208.87,168.13) -- (156.05,154.13) ;
%Straight Lines [id:da8988546309341843] 
\draw    [line width=1.0] (208.49,207.17) -- (165.34,241.15) ;
%Straight Lines [id:da9867329512543968] 
\draw    [line width=1.0] (209.49,167.17) -- (163.65,133.2) ;
%Straight Lines [id:da9893294696987165] 
\draw    [line width=1.0] (403.85,167.97) -- (447,134) ;
%Straight Lines [id:da6884990951490402] 
\draw    [line width=1.0] (402.85,207.97) -- (448.69,241.95) ;

% Text Node
\draw (301.8,110) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle i$};
% Text Node
\draw (301.13,248.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle j$};
% Text Node
\draw (126.47,235) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{j}$};
% Text Node
\draw (176.96,171.45) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (449.55,171.45) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (500,240) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle .$};
% Text Node
\draw (450,235) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{j-1}$};
% Text Node
\draw (450,120.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{i}$};
% Text Node
\draw (126.47,120.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{i-1}$};

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,443); %set diagram left start at 0, and has height of 443

%Straight Lines [id:da5444742685068069] 
\draw    [line width=1.0] (280.5,161.64) -- (280.5,133.5) ;
%Shape: Parabola [id:dp22368159377867713] 
\draw   [line width=1.0] (309.5,158.84) .. controls (290.17,125.06) and (270.83,125.06) .. (251.5,158.84) ;

%Shape: Ellipse [id:dp2383406928201428] 
\draw   [line width=1.0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (233.07,186.73) .. controls (233.07,167.59) and (254.58,152.08) .. (281.11,152.08) .. controls (307.64,152.08) and (329.15,167.59) .. (329.15,186.73) .. controls (329.15,205.87) and (307.64,221.39) .. (281.11,221.39) .. controls (254.58,221.39) and (233.07,205.87) .. (233.07,186.73) -- cycle ;
%Straight Lines [id:da6372395258981007] 
\draw   [line width=1.0] (319.95,167.17) -- (379.77,133.2) ;
%Straight Lines [id:da8673796952590738] 
\draw     [line width=1.0](320.56,206.17) -- (384.12,240.15) ;
%Straight Lines [id:da2048700122916236] 
\draw    [line width=1.0] (240.56,206.17) -- (180.74,240.15) ;
%Straight Lines [id:da728674598540074] 
\draw     [line width=1.0](241.95,167.17) -- (178.39,133.2) ;
%Straight Lines [id:da9240773244749199] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (273.27,145.93) -- (287.67,145.93) ;
%Straight Lines [id:da038437791037958524] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (254.9,139) -- (267.37,146.2) ;
%Straight Lines [id:da8085960831365344] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (294.23,145.53) -- (306.7,138.33) ;

% Text Node
\draw (276.37,108.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle i$};
% Text Node
\draw (383.91,115.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{i}$};
% Text Node
\draw (162.84,111.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{i-1}$};
% Text Node
\draw (360.79,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (206.31,172) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (268,235) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (396.67,236.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle .$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,443); %set diagram left start at 0, and has height of 443

%Shape: Rectangle [id:dp6722869632760007] 
\draw  [line width=1.0] (149.7,274.6) -- (260.7,274.6) -- (260.7,330.6) -- (149.7,330.6) -- cycle ;
%Straight Lines [id:da738324711359891] 
\draw   [line width=1.0] (205.42,275.07) -- (205.42,330.6) ;

%Shape: Ellipse [id:dp2383406928201428] 
\draw [line width=1.0] [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (149.7,265.41) .. controls (162.01,265.41) and (172,281.96) .. (172,302.37) .. controls (172,322.79) and (162.01,339.34) .. (149.7,339.34) .. controls (137.39,339.34) and (127.41,322.79) .. (127.41,302.37) .. controls (127.41,281.96) and (137.39,265.41) .. (149.7,265.41) -- cycle ;
%Straight Lines [id:da6372395258981007] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]   [dashed] (177.6,342.6) -- (231.6,265.4) ;
%Shape: Ellipse [id:dp6016501950140405] 
\draw [line width=1.0] [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (260.7,265.41) .. controls (273.01,265.41) and (283,281.96) .. (283,302.37) .. controls (283,322.79) and (273.01,339.34) .. (260.7,339.34) .. controls (248.39,339.34) and (238.41,322.79) .. (238.41,302.37) .. controls (238.41,281.96) and (248.39,265.41) .. (260.7,265.41) -- cycle ;
%Straight Lines [id:da8501835973188314] 
\draw   [line width=1.0] (108.6,247.1) -- (135.17,273.67) ;
%Straight Lines [id:da9818064695802506] 
\draw   [line width=1.0] (274.4,330.3) -- (300.97,356.87) ;
%Straight Lines [id:da4970629085014402] 
\draw   [line width=1.0] (300.73,247.1) -- (274.17,273.67) ;
%Straight Lines [id:da13462616193565524] 
\draw   [line width=1.0] (135.4,330.3) -- (108.83,356.87) ;

% Text Node
\draw (120,290) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (305.19,290) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (292.71,226.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{i}$};
% Text Node
\draw (91.64,227.03) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{i-1}$};
% Text Node
\draw (329.27,357.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle .$};

% Text Node
\draw (292.71,358.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{j-1}$};
% Text Node
\draw (91.91,357.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{j}$};

% Text Node
\draw (200.64,240.) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle i$};
% Text Node
\draw (199.64,347.) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle j$};

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp7447424909594327] 
\draw  [line width=0.75]  (171.44,148.97) -- (121.35,149.24) -- (146.63,105.46) -- cycle ;
%Straight Lines [id:da4490980776236513] 
\draw [line width=0.75]    (146.63,105.46) -- (138.32,92.01) ;
%Straight Lines [id:da5198076112667169] 
\draw [line width=0.75]    (146.63,105.46) -- (154.39,92.01) ;
%Straight Lines [id:da16097103006738345] 
\draw [line width=0.75]    (188.65,149) -- (171.44,148.97) ;
%Straight Lines [id:da31020401572215617] 
\draw [line width=0.75]    (179.75,163.55) -- (171.44,148.97) ;
%Straight Lines [id:da8314941760620238] 
\draw [line width=0.75]    (121.35,149.24) -- (104.14,149.21) ;
%Straight Lines [id:da028190208836338382] 
\draw [line width=0.75]    (113.58,162.7) -- (121.35,149.24) ;

%Shape: Triangle [id:dp49616985088730514] 
\draw  [line width=0.75]  (285.66,105.68) -- (335.74,105.42) -- (310.47,149.19) -- cycle ;
%Straight Lines [id:da6402935434525967] 
\draw [line width=0.75]    (310.47,149.19) -- (318.78,162.65) ;
%Straight Lines [id:da8836212450911911] 
\draw [line width=0.75]    (310.47,149.19) -- (302.7,162.65) ;
%Straight Lines [id:da41138448219699275] 
\draw [line width=0.75]    (268.45,105.65) -- (285.66,105.68) ;
%Straight Lines [id:da17964323172079433] 
\draw [line width=0.75]    (277.35,91.1) -- (285.66,105.68) ;
%Straight Lines [id:da8668525932722022] 
\draw [line width=0.75]    (335.74,105.42) -- (352.95,105.45) ;
%Straight Lines [id:da1948065468054363] 
\draw [line width=0.75]    (335.74,105.42) -- (343.51,91.96) ;

% Text Node
\draw (98,117.3) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (141,157.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 5$};
% Text Node
\draw (185.99,117.3) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (221,122.3) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle =$};
% Text Node
\draw (305.65,85.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 2$};
% Text Node
\draw (351.32,127.3) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 4$};
% Text Node
\draw (262,127.3) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 6$};

% Text Node
\draw (365,153) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle .$};

\end{tikzpicture}
\begin{array}{cccccc}
 -\frac{193133}{3848} & -\frac{501011}{11544} & \frac{14121}{481} & \frac{15545}{481} & -\frac{665245}{11544} & -\frac{236387}{3848} \\
 -\frac{30635}{7696} & -\frac{27015}{7696} & \frac{1975}{962} & \frac{2263}{962} & -\frac{28521}{7696} & -\frac{30725}{7696} \\
 0 & \frac{1907188375}{11105328} & \frac{183507575}{2082249} & -\frac{85910836}{2082249} & -\frac{1640762167}{11105328} & 0 \\
 0 & \frac{302520625}{22210656} & \frac{2794125}{462722} & -\frac{763400}{231361} & -\frac{213262225}{22210656} & 0 \\
\end{array}

==> (inline-7) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp1201681027007735] 
\draw  [line width=0.83]  (219.67,169.16) -- (176.43,194.44) -- (176.43,143.89) -- cycle ;
%Shape: Triangle [id:dp22691732583187818] 
\draw  [line width=0.83]  (219.67,169.16) -- (262.91,143.89) -- (262.91,194.44) -- cycle ;
%Straight Lines [id:da28940360935370135] 
\draw [line width=0.83]    (176.43,143.89) -- (161.94,135.41) ;
%Straight Lines [id:da7124865978924484] 
\draw [line width=0.83]    (176.43,143.89) -- (176.43,128.35) ;
%Straight Lines [id:da25039252471850815] 
\draw [line width=0.83]    (262.91,143.89) -- (262.91,128.35) ;
%Straight Lines [id:da03951608966234321] 
\draw [line width=0.83]    (277.83,135.31) -- (262.91,143.89) ;
%Straight Lines [id:da03931930665010697] 
\draw [line width=0.83]    (277.4,202.91) -- (262.91,194.44) ;
%Straight Lines [id:da9857392293998437] 
\draw [line width=0.83]    (176.43,194.44) -- (161.51,203.01) ;
%Straight Lines [id:da079662785947332] 
\draw [line width=0.83]   (176.43,209.98) -- (176.43,194.44) ;
%Straight Lines [id:da9626655719704622] 
\draw [line width=0.83]    (262.91,209.98) -- (262.91,194.44) ;

% Text Node
\draw (215.65,203.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle i$};
% Text Node
\draw (204,123.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle i+4$};
% Text Node
\draw (130,162.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (278,162.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle i+6$};
% Text Node
\draw (86.25,160.1) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \Gamma _{i}$};
% Text Node
\draw (310,205.7) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle ,$};

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7516772426773464] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (99.98,176.25) -- (185.52,57.89) ;
%Straight Lines [id:da5808408715162687] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (248.52,154.42) -- (70.5,82.59) ;
%Straight Lines [id:da8889411973959265] 
\draw [line width=1.0]    (70.5,82.59) -- (99.98,176.25) ;
%Straight Lines [id:da8047158568601056] 
\draw [line width=1.0]    (98.98,176.25) -- (249,153.66) ;
%Straight Lines [id:da917954656963905] 
\draw [line width=1.0]    (185.52,57.89) -- (249,153.66) ;
%Straight Lines [id:da17416288547827752] 
\draw [line width=1.0]    (70.5,82.59) -- (185.52,57.89) ;

% Text Node
\draw (94.83,115.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1\cap 4$};
% Text Node
\draw (122.72,43.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \Gamma_1$};
% Text Node
\draw (224.51,75.94) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \Gamma_3$};
% Text Node
\draw (241.48,102.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \Gamma_2$};
% Text Node
\draw (177.84,175.53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \Gamma_4$};
% Text Node
\draw (117.33,81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1\cap 2$};
% Text Node
\draw (177.08,105.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3\cap 2$};
% Text Node
\draw (146.58,138.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3\cap 4$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3286036321444732] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (283,98) -- (283,107.35) ;
%Straight Lines [id:da0949013042959681] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (590,98) -- (283,98) ;
%Straight Lines [id:da3591176381945167] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (590,98) -- (590,107.35) ;

%Straight Lines [id:da5479581159856477] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (475,173.35) -- (475,164) ;
%Straight Lines [id:da10592267437433311] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (165,173.35) -- (475,173.35) ;
%Straight Lines [id:da8062094865466714] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (165,173.35) -- (165,164) ;

% Text Node
\draw (50,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1\cap 2:$};
% Text Node
\draw (95.25,93.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sum _{i=1}^{8}(-1)^{i} \, I_{box}( i{-}1,i,i{+}1) +I_{tri}( 1,3,5) +I_{box}( 1,3,5) +I_{tri}( 5,7,1) +I_{box}( 5,7,1)$};
% Text Node
\draw (150,142.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +I_{tri}( 2,4,6) -I_{box}( 2,4,6) +I_{tri}( 6,8,2) -I_{box}( 6,8,2) .$};
% Text Node
\draw (330,178.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 2$};
% Text Node
\draw (430,80.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp1201681027007735] 
\draw  [line width=1.0]  (216.67,169.16) -- (173.43,194.44) -- (173.43,143.89) -- cycle ;
%Shape: Triangle [id:dp22691732583187818] 
\draw  [line width=1.0]  (216.67,169.16) -- (259.91,143.89) -- (259.91,194.44) -- cycle ;
%Straight Lines [id:da28940360935370135] 
\draw [line width=1.0]    (173.43,143.89) -- (158.94,135.41) ;
%Straight Lines [id:da7124865978924484] 
\draw [line width=1.0]    (173.43,143.89) -- (173.43,128.35) ;
%Straight Lines [id:da25039252471850815] 
\draw [line width=1.0]    (259.91,143.89) -- (259.91,128.35) ;
%Straight Lines [id:da03951608966234321] 
\draw [line width=1.0]    (274.83,135.31) -- (259.91,143.89) ;
%Straight Lines [id:da03931930665010697] 
\draw [line width=1.0]   (274.4,202.91) -- (259.91,194.44) ;
%Straight Lines [id:da9857392293998437] 
\draw [line width=1.0]   (173.43,194.44) -- (158.51,203.01) ;
%Straight Lines [id:da079662785947332] 
\draw [line width=1.0]    (173.43,209.98) -- (173.43,194.44) ;
%Straight Lines [id:da9626655719704622] 
\draw [line width=1.0]    (259.91,209.98) -- (259.91,194.44) ;
%Straight Lines [id:da09810838658800125] 
\draw   [line width=1.0] (301,158.8) -- (357.92,130.15) ;
\draw [shift={(360.6,128.8)}, rotate = 153.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Triangle [id:dp3963672625419765] 
\draw  [line width=1.0]  (438.99,121.39) -- (390.06,132.08) -- (405.67,84) -- cycle ;
%Straight Lines [id:da6546298468098635] 
\draw [line width=1.0]    (405.67,84) -- (394.5,71.47) ;
%Straight Lines [id:da6963093805474383] 
\draw [line width=1.0]    (405.67,84) -- (410.46,69.22) ;
%Straight Lines [id:da7331444837542958] 
\draw [line width=1.0]    (390.06,132.08) -- (373.22,135.63) ;
%Straight Lines [id:da4468743184267052] 
\draw [line width=1.0]    (385.27,146.86) -- (390.06,132.08) ;
%Straight Lines [id:da9112584742276302] 
\draw [line width=1.0]    (455.83,117.84) -- (438.99,121.39) ;
%Straight Lines [id:da9723188149651623] 
\draw [line width=1.0]    (450.16,133.92) -- (438.99,121.39) ;
%Shape: Circle [id:dp2367756941337238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.53,81.68) .. controls (399.81,77.74) and (404.04,75.59) .. (407.98,76.87) .. controls (411.92,78.14) and (414.08,82.38) .. (412.8,86.31) .. controls (411.52,90.25) and (407.29,92.41) .. (403.35,91.13) .. controls (399.41,89.85) and (397.25,85.62) .. (398.53,81.68) -- cycle ;
%Shape: Circle [id:dp4719127988443863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.93,129.77) .. controls (384.21,125.83) and (388.44,123.67) .. (392.38,124.95) .. controls (396.32,126.23) and (398.47,130.46) .. (397.2,134.4) .. controls (395.92,138.34) and (391.69,140.49) .. (387.75,139.22) .. controls (383.81,137.94) and (381.65,133.71) .. (382.93,129.77) -- cycle ;
%Shape: Circle [id:dp3871903602500344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.86,119.07) .. controls (433.14,115.13) and (437.37,112.98) .. (441.31,114.26) .. controls (445.25,115.53) and (447.41,119.76) .. (446.13,123.7) .. controls (444.85,127.64) and (440.62,129.8) .. (436.68,128.52) .. controls (432.74,127.24) and (430.58,123.01) .. (431.86,119.07) -- cycle ;
%Straight Lines [id:da42901092302426225] 
\draw [line width=1.0]    (456.03,123.81) -- (438.99,121.39) ;
%Straight Lines [id:da4063352825047635] 
\draw [line width=1.0]    (454.18,129.49) -- (438.99,121.39) ;
%Straight Lines [id:da2928753267912916] 
\draw [line width=1.0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (391.67,106.96) -- (404.03,110.98) ;
%Straight Lines [id:da9482551590713129] 
\draw [line width=1.0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (411.26,120.28) -- (413.97,133) ;
%Straight Lines [id:da005197253743961072] 
\draw [line width=1.0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (427.68,98.38) -- (418.02,107.08) ;

%Shape: Triangle [id:dp0465211409849009] 
\draw  [line width=1.0]  (395.45,214.85) -- (443.47,200.61) -- (431.43,249.7) -- cycle ;
%Straight Lines [id:da13531274389356818] 
\draw [line width=1.0]    (431.43,249.7) -- (443.48,261.38) ;
%Straight Lines [id:da9401827873167647] 
\draw [line width=1.0]    (431.43,249.7) -- (427.73,264.79) ;
%Straight Lines [id:da857006196588612] 
\draw [line width=1.0]    (443.47,200.61) -- (460,195.83) ;
%Straight Lines [id:da14414513817920072] 
\draw [line width=1.0]    (447.17,185.52) -- (443.47,200.61) ;
%Straight Lines [id:da2572668485194265] 
\draw [line width=1.0]    (378.92,219.63) -- (395.45,214.85) ;
%Straight Lines [id:da8388714436350322] 
\draw [line width=1.0]    (383.4,203.18) -- (395.45,214.85) ;
%Shape: Circle [id:dp20752485200575332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.71,251.49) .. controls (437.73,255.51) and (433.67,257.97) .. (429.64,256.99) .. controls (425.62,256) and (423.16,251.94) .. (424.14,247.92) .. controls (425.13,243.89) and (429.19,241.43) .. (433.22,242.42) .. controls (437.24,243.4) and (439.7,247.47) .. (438.71,251.49) -- cycle ;
%Shape: Circle [id:dp44073874652564604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.75,202.39) .. controls (449.77,206.42) and (445.71,208.88) .. (441.68,207.89) .. controls (437.66,206.9) and (435.2,202.84) .. (436.19,198.82) .. controls (437.17,194.8) and (441.23,192.34) .. (445.26,193.32) .. controls (449.28,194.31) and (451.74,198.37) .. (450.75,202.39) -- cycle ;
%Shape: Circle [id:dp6116422234930439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.74,216.64) .. controls (401.75,220.66) and (397.69,223.12) .. (393.67,222.14) .. controls (389.64,221.15) and (387.18,217.09) .. (388.17,213.07) .. controls (389.15,209.04) and (393.22,206.58) .. (397.24,207.57) .. controls (401.26,208.56) and (403.72,212.62) .. (402.74,216.64) -- cycle ;
%Straight Lines [id:da38327533675868275] 
\draw [line width=1.0]    (378.28,213.69) -- (395.45,214.85) ;
%Straight Lines [id:da49517923607833536] 
\draw [line width=1.0]    (379.72,207.89) -- (395.45,214.85) ;
%Straight Lines [id:da3250319137860127] 
\draw [line width=1.0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (443.71,225.77) -- (431.08,222.68) ;
%Straight Lines [id:da35021346264485653] 
\draw [line width=1.0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (423.19,213.93) -- (419.56,201.44) ;
%Straight Lines [id:da2951122825591288] 
\draw [line width=1.0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (408.42,236.97) -- (417.42,227.59) ;

%Straight Lines [id:da25227081785917527] 
\draw    [line width=1.0] (300.2,179.6) -- (356.74,209.02) ;
\draw [shift={(359.4,210.4)}, rotate = 207.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (212.65,203.5) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (212.25,123.5) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 5$};
% Text Node
\draw (143.65,163.3) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (278.25,164.1) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 7$};
% Text Node
\draw (411.05,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (369.55,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (435.05,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 5$};
% Text Node
\draw (393.05,236.9) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (411.05,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 5$};
% Text Node
\draw (453.75,224.1) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 7$};

% Text Node
\draw (480,260) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle .$};

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Shape: Triangle [id:dp05591626486020007] 
\draw  [line width=1.0]  (149.43,58.17) -- (174.71,101.41) -- (124.16,101.41) -- cycle ;
%Straight Lines [id:da15658381312333636] 
\draw [line width=1.0]    (157.91,43.68) -- (149.43,58.17) ;
%Straight Lines [id:da4375883742481981] 
\draw [line width=1.0]    (140.86,43.25) -- (149.43,58.17) ;
%Shape: Triangle [id:dp3952825354085312] 
\draw  [line width=1.0]  (199.98,144.65) -- (174.71,101.41) -- (225.26,101.41) -- cycle ;
%Shape: Triangle [id:dp27068392210542624] 
\draw  [line width=1.0]  (250.54,58.17) -- (275.81,101.41) -- (225.26,101.41) -- cycle ;
%Straight Lines [id:da0286544743853534] 
\draw [line width=1.0]    (124.16,101.41) -- (115.69,115.9) ;
%Straight Lines [id:da9779204988275478] 
\draw [line width=1.0]    (199.98,144.65) -- (208.56,159.57) ;
%Straight Lines [id:da014208554607282542] 
\draw [line width=1.0]    (124.16,101.41) -- (108.62,101.41) ;
%Straight Lines [id:da08696269230955278] 
\draw [line width=1.0]    (199.98,144.65) -- (191.51,159.14) ;
%Straight Lines [id:da6195004635803496] 
\draw [line width=1.0]    (259.01,43.68) -- (250.54,58.17) ;
%Straight Lines [id:da14232166704425597] 
\draw [line width=1.0]    (241.96,43.25) -- (250.54,58.17) ;
%Straight Lines [id:da3900798378249173] 
\draw [line width=1.0]    (291.35,101.41) -- (275.81,101.41) ;
%Straight Lines [id:da43421020014501344] 
\draw [line width=1.0]    (275.81,101.41) -- (284.39,116.33) ;

%Shape: Triangle [id:dp44205993059939686] 
\draw  [line width=1.0]  (495.47,60.2) -- (481.56,109.46) -- (446.21,74.1) -- cycle ;
%Shape: Square [id:dp14000437501429386] 
\draw  [line width=1.0]  (446.21,74.1) -- (481.56,109.46) -- (446.21,144.81) -- (410.85,109.46) -- cycle ;

%Shape: Right Triangle [id:dp6705805103719515] 
\draw  [line width=1.0]  (389.12,131.19) -- (388.8,87.4) -- (410.85,109.46) -- cycle ;
%Straight Lines [id:da8748259227984583] 
\draw [line width=1.0]    (389.12,131.19) -- (389.12,142) ;
%Straight Lines [id:da1433580298555328] 
\draw [line width=1.0]    (388.8,76.59) -- (388.8,87.4) ;
%Straight Lines [id:da06146919214284874] 
\draw [line width=1.0]    (389.12,131.19) -- (380.8,139.51) ;
%Straight Lines [id:da973527529375825] 
\draw [line width=1.0]    (388.8,87.4) -- (381.39,80) ;
%Straight Lines [id:da6507240906663125] 
\draw [line width=1.0]    (453.75,152.75) -- (446.21,144.81) ;
%Straight Lines [id:da5277787263920379] 
\draw [line width=1.0]    (438.71,152.31) -- (446.21,144.81) ;
%Straight Lines [id:da16109097409214623] 
\draw [line width=1.0]    (446.21,74.1) -- (441.63,57) ;
%Straight Lines [id:da8284296366371271] 
\draw [line width=1.0]    (481.56,109.46) -- (497.88,113.63) ;
%Straight Lines [id:da53781598270965] 
\draw [line width=1.0]    (495.47,60.2) -- (509.14,56.2) ;
%Straight Lines [id:da5435830161838402] 
\draw [line width=1.0]    (495.47,60.2) -- (498.83,47.83) ;

%Shape: Triangle [id:dp7115516563089375] 
\draw  [line width=1.0]  (607.9,63.82) -- (657.16,77.72) -- (621.81,113.08) -- cycle ;
%Shape: Square [id:dp5996000724401684] 
\draw  [line width=1.0]  (621.81,113.08) -- (657.16,77.72) -- (692.52,113.08) -- (657.16,148.43) -- cycle ;

%Straight Lines [id:da7900996436727614] 
\draw [line width=1.0]    (657.16,148.43) -- (649.23,155.98) ;
%Straight Lines [id:da6988330661336106] 
\draw [line width=1.0]    (664.66,155.93) -- (657.16,148.43) ;
%Straight Lines [id:da8690442623861976] 
\draw [line width=1.0]    (621.81,113.08) -- (604.7,117.66) ;
%Straight Lines [id:da0323138706637045] 
\draw [line width=1.0]    (657.16,77.72) -- (661.33,61.41) ;
%Straight Lines [id:da2658371414028957] 
\draw [line width=1.0]    (607.9,63.82) -- (603.9,50.15) ;
%Straight Lines [id:da286589624865043] 
\draw [line width=1.0]    (607.9,63.82) -- (595.54,60.45) ;
%Shape: Right Triangle [id:dp44644314008844366] 
\draw  [line width=1.0]  (714.25,91.35) -- (714.57,135.13) -- (692.52,113.08) -- cycle ;
%Straight Lines [id:da21816146970123973] 
\draw [line width=1.0]    (714.57,135.13) -- (714.57,145.94) ;
%Straight Lines [id:da7625905902431722] 
\draw [line width=1.0]    (714.25,80.54) -- (714.25,91.35) ;
%Straight Lines [id:da7796923161838349] 
\draw [line width=1.0]    (722.57,83.03) -- (714.25,91.35) ;
%Straight Lines [id:da4274882570881988] 
\draw [line width=1.0]    (721.98,142.54) -- (714.57,135.13) ;

%Shape: Triangle [id:dp14325130865184055] 
\draw  [line width=1.0]  (306.54,223.17) -- (331.81,266.41) -- (281.26,266.41) -- cycle ;
%Shape: Square [id:dp20488360072349465] 
\draw  [line width=1.0]  (350.11,198.11) -- (375.11,241.41) -- (331.81,266.41) -- (306.81,223.11) -- cycle ;
%Shape: Square [id:dp7950030394604795] 
\draw  [line width=1.0]  (306.26,223.11) -- (281.26,266.41) -- (237.96,241.41) -- (262.96,198.11) -- cycle ;
%Straight Lines [id:da12450860448306722] 
\draw [line width=1.0]    (268.3,188.22) -- (262.96,198.11) ;
%Straight Lines [id:da9219320082798685] 
\draw [line width=1.0]    (262.96,198.11) -- (259.42,196.19) -- (251.17,191.72) ;
%Straight Lines [id:da27093943511186347] 
\draw [line width=1.0]    (237.96,241.41) -- (232.62,251.3) ;
%Straight Lines [id:da10427161489163517] 
\draw [line width=1.0]    (237.96,241.41) -- (234.42,239.49) -- (226.17,235.02) ;
%Straight Lines [id:da6332406988110648] 
\draw [line width=1.0]    (361.31,191.31) -- (350.11,198.11) ;
%Straight Lines [id:da11871202606961373] 
\draw [line width=1.0]    (386.31,234.61) -- (375.11,241.41) ;
%Straight Lines [id:da4982636887317329] 
\draw [line width=1.0]    (344.51,188.11) -- (350.11,198.11) ;
%Straight Lines [id:da08768266049391671] 
\draw [line width=1.0]    (375.11,241.41) -- (380.71,251.41) ;
%Straight Lines [id:da7562684604901104] 
\draw [line width=1.0]    (281.26,266.41) -- (281.26,277.92) ;
%Straight Lines [id:da3977412815341175] 
\draw [line width=1.0]    (331.81,266.41) -- (331.81,277.92) ;

%Shape: Regular Polygon [id:dp5479315501111484] 
\draw  [line width=1.0]  (609.32,246.85) -- (572.15,273.18) -- (535.62,245.96) -- (550.22,202.81) -- (595.77,203.36) -- cycle ;
%Shape: Triangle [id:dp5889842130828347] 
\draw  [line width=1.0]  (505.73,212.03) -- (550.2,202.59) -- (535.78,246.14) -- cycle ;
%Shape: Triangle [id:dp5076534279924725] 
\draw  [line width=1.0]  (639.99,213.29) -- (609.32,246.85) -- (595.7,203.03) -- cycle ;
%Straight Lines [id:da3562271948967981] 
\draw [line width=1.0]    (572.15,273.18) -- (557.21,283.84) ;
%Straight Lines [id:da37741502856453946] 
\draw [line width=1.0]    (588,285) -- (572.15,273.18) ;
%Straight Lines [id:da38717107134704465] 
\draw [line width=1.0]    (505.73,212.03) -- (496.4,202.2) ;
%Straight Lines [id:da26663712028258546] 
\draw [line width=1.0]    (505.73,212.03) -- (493.18,214.65) ;
%Straight Lines [id:da6865304152590181] 
\draw [line width=1.0]    (652.39,216.49) -- (639.99,213.29) ;
%Straight Lines [id:da05176388041981084] 
\draw [line width=1.0]    (648,205) -- (639.99,213.29) ;
%Straight Lines [id:da3618630162150991] 
\draw [line width=1.0]    (550.2,202.59) -- (543.1,190.3) ;
%Straight Lines [id:da8828111514970494] 
\draw [line width=1.0]    (595.7,203.03) -- (602.35,191.52) ;
%Straight Lines [id:da6182145846424119] 
\draw [line width=1.0]    (535.62,245.96) -- (520.69,256.62) ;
%Straight Lines [id:da43021487443454] 
\draw [line width=1.0]    (625.17,258.67) -- (609.32,246.85) ;

% Text Node
\draw (532.3,95) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =$};
% Text Node
\draw (424.3,225) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =$};
% Text Node
\draw (160.3,225) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =$};
% Text Node
%\draw (44.3,152.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle T_{i} :$};
% Text Node
\draw (312.3,95) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =$};
% Text Node
\draw (195.05,63.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (275.96,67.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (237.56,120.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+4$};
% Text Node
\draw (137.59,120.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+6$};
% Text Node
\draw (95.64,67.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+8$};
% Text Node
\draw (408.3,72.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (455.3,48.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+1$};
% Text Node
\draw (491.3,79.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+3$};
% Text Node
\draw (467.3,127.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+4$};
% Text Node
\draw (397.3,127.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+6$};
% Text Node
\draw (357.3,106.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+8$};
% Text Node
\draw (682.3,75.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (723.3,104.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (676.3,137.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+4$};
% Text Node
\draw (609.3,133.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+6$};
% Text Node
\draw (578.3,86.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+7$};
% Text Node
\draw (621.3,50.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+9$};
% Text Node
\draw (302.05,192.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (372.05,207.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (349.05,260.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+4$};
% Text Node
\draw (292.05,271.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+5$};
% Text Node
\draw (239.05,260.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+6$};
% Text Node
\draw (218.05,208.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+8$};
% Text Node
\draw (568.05,184.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (613.55,190.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+1$};
% Text Node
\draw (624.55,235.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+3$};
% Text Node
\draw (588.05,263.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+4$};
% Text Node
\draw (522.69,261.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+6$};
% Text Node
\draw (487.19,227.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+7$};
% Text Node
\draw (508.19,188.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+9$};

\end{tikzpicture}

}}}
\end{equation}

\begin{equation}
\Gamma_{P_i}:\vcenter{\hbox{\scalebox{0.65}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,538); %set diagram left start at 0, and has height of 538

%Shape: Triangle [id:dp6844315355176773] 
\draw  [line width=1.0]  (171.23,99.17) -- (196.51,142.41) -- (145.96,142.41) -- cycle ;
%Shape: Triangle [id:dp4577696694915654] 
\draw  [line width=1.0]  (171.23,99.17) -- (145.96,55.93) -- (196.51,55.93) -- cycle ;
%Straight Lines [id:da9055613567255725] 
\draw [line width=1.0]    (267,55.93) -- (196.51,55.93) ;
%Straight Lines [id:da8293629021860847] 
\draw [line width=1.0]    (267.4,142.41) -- (196.51,142.41) ;
%Straight Lines [id:da28167158160118744] 
\draw [line width=1.0]    (247.06,156.8) -- (247.06,39.2) ;
%Straight Lines [id:da47308336445930976] 
\draw [line width=1.0]    (145.96,142.41) -- (137.49,156.9) ;
%Straight Lines [id:da4836410632408614] 
\draw [line width=1.0]    (145.96,142.41) -- (130.42,142.41) ;
%Straight Lines [id:da3707769346640828] 
\draw [line width=1.0]    (145.96,55.93) -- (130.42,55.93) ;
%Straight Lines [id:da4361076701898712] 
\draw [line width=1.0]    (137.38,41.01) -- (145.96,55.93) ;
%Straight Lines [id:da04408207257633645] 
\draw [line width=1.0]    (204.98,41.44) -- (196.51,55.93) ;
%Straight Lines [id:da6196578714550567] 
\draw [line width=1.0]    (196.51,142.41) -- (205.09,157.33) ;

%Shape: Square [id:dp8866605010737427] 
\draw  [line width=1.0]  (385.51,93.66) -- (435.51,93.66) -- (435.51,143.66) -- (385.51,143.66) -- cycle ;
%Shape: Triangle [id:dp21777663813018844] 
\draw  [line width=1.0]  (410.78,50.42) -- (436.06,93.66) -- (385.51,93.66) -- cycle ;
%Shape: Square [id:dp8312300452799917] 
\draw  [line width=1.0]  (436.06,93.66) -- (486.06,93.66) -- (486.06,143.66) -- (436.06,143.66) -- cycle ;
%Straight Lines [id:da02227925078328341] 
\draw [line width=1.0]    (402.21,35.5) -- (410.78,50.42) ;
%Straight Lines [id:da1964071855049716] 
\draw [line width=1.0]    (419.26,35.93) -- (410.78,50.42) ;
%Straight Lines [id:da3794770645160477] 
\draw [line width=1.0]    (385.51,93.66) -- (369.97,93.66) ;
%Straight Lines [id:da0908243973439673] 
\draw [line width=1.0]    (385.51,143.66) -- (369.97,143.66) ;
%Straight Lines [id:da42750896284301465] 
\draw [line width=1.0]    (385.51,143.66) -- (385.51,155.17) ;
%Straight Lines [id:da010103162682506772] 
\draw [line width=1.0]    (436.06,143.66) -- (436.06,155.17) ;
%Straight Lines [id:da654963348200444] 
\draw [line width=1.0]    (486.06,143.66) -- (486.06,155.17) ;
%Straight Lines [id:da7301713376389494] 
\draw [line width=1.0]    (501.6,143.66) -- (486.06,143.66) ;
%Straight Lines [id:da29458836753660145] 
\draw [line width=1.0]    (501.6,93.66) -- (486.06,93.66) ;
%Straight Lines [id:da876402624819451] 
\draw [line width=1.0]    (486.06,82.15) -- (486.06,93.66) ;

%Shape: Square [id:dp27332435405929134] 
\draw  [line width=1.0]  (663.6,105.32) -- (613.6,105.32) -- (613.6,55.32) -- (663.6,55.32) -- cycle ;
%Shape: Triangle [id:dp2517044150781693] 
\draw  [line width=1.0]  (638.32,148.56) -- (613.05,105.32) -- (663.6,105.32) -- cycle ;
%Shape: Square [id:dp30417779473962003] 
\draw  [line width=1.0]  (713.6,105.32) -- (663.6,105.32) -- (663.6,55.32) -- (713.6,55.32) -- cycle ;
%Straight Lines [id:da6127472601004638] 
\draw [line width=1.0]    (646.9,163.48) -- (638.32,148.56) ;
%Straight Lines [id:da6107218625760817] 
\draw [line width=1.0]    (629.85,163.05) -- (638.32,148.56) ;
%Straight Lines [id:da8006002662903473] 
\draw [line width=1.0]    (597.51,105.32) -- (613.05,105.32) ;
%Straight Lines [id:da8394013076600573] 
\draw [line width=1.0]    (597.51,55.32) -- (613.05,55.32) ;
%Straight Lines [id:da5114067313200124] 
\draw [line width=1.0]    (663.6,55.32) -- (663.6,43.81) ;
%Straight Lines [id:da7584722741223344] 
\draw [line width=1.0]    (613.05,55.32) -- (613.05,43.81) ;
%Straight Lines [id:da7972467601517601] 
\draw [line width=1.0]    (713.6,55.32) -- (713.6,43.81) ;
%Straight Lines [id:da534873786786378] 
\draw [line width=1.0]    (713.6,55.32) -- (729.14,55.32) ;
%Straight Lines [id:da5296464876226692] 
\draw [line width=1.0]    (713.6,105.32) -- (729.14,105.32) ;
%Straight Lines [id:da10159266995180771] 
\draw [line width=1.0]    (713.6,116.83) -- (713.6,105.32) ;

% Text Node
\draw (537,95) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =$};
% Text Node
\draw (312.3,95) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =$};
% Text Node
\draw (220.45,28.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (267.65,92.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (213.25,152.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+4$};
% Text Node
\draw (157.25,152.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+5$};
% Text Node
\draw (122.85,90.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+7$};
% Text Node
\draw (156.45,30.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+9$};
% Text Node
\draw (451.05,55.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (499.85,111.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (447.05,152.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+4$};
% Text Node
\draw (394.25,151.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+5$};
% Text Node
\draw (350.25,116.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+7$};
% Text Node
\draw (365.25,56.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+8$};
% Text Node
\draw (683.85,31.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (726.25,74.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (667.85,128.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+4$};
% Text Node
\draw (587.85,129.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+6$};
% Text Node
\draw (581.45,71.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+7$};
% Text Node
\draw (625.45,30.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+9$};

\end{tikzpicture}

}}}
\end{equation}

\begin{equation}
\Gamma_{B_i}:\vcenter{\hbox{\scalebox{0.65}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,538); %set diagram left start at 0, and has height of 538

%Shape: Square [id:dp6425880995505089] 
\draw  [line width=1.0]  (641.98,64.58) -- (677.33,99.93) -- (641.98,135.29) -- (606.62,99.93) -- cycle ;
%Shape: Triangle [id:dp08296914071095629] 
\draw  [line width=1.0]  (690.43,51.87) -- (677.72,100.32) -- (641.98,64.58) -- cycle ;
%Straight Lines [id:da2099120039515847] 
\draw [line width=1.0]    (694.91,35.26) -- (690.43,51.87) ;
%Straight Lines [id:da09667256113269218] 
\draw [line width=1.0]    (706.66,47.62) -- (690.43,51.87) ;
%Straight Lines [id:da45915583918469793] 
\draw [line width=1.0]    (688.71,111.31) -- (677.72,100.32) ;
%Straight Lines [id:da9123187683166754] 
\draw [line width=1.0]    (653.36,146.67) -- (642.37,135.68) ;
%Straight Lines [id:da876122413347314] 
\draw [line width=1.0]    (571.27,135.29) -- (563.13,143.43) ;
%Straight Lines [id:da07905520404305166] 
\draw [line width=1.0]    (571.27,135.29) -- (560.28,124.3) ;
%Straight Lines [id:da2554456838731878] 
\draw [line width=1.0]    (617.61,181.63) -- (606.62,170.65) ;
%Straight Lines [id:da3937185041477529] 
\draw [line width=1.0]    (606.62,170.65) -- (598.49,178.78) ;
%Shape: Square [id:dp9316068644757558] 
\draw  [line width=1.0]  (606.62,99.93) -- (641.98,135.29) -- (606.62,170.65) -- (571.27,135.29) -- cycle ;
%Straight Lines [id:da14909621170246923] 
\draw [line width=1.0]    (606.62,99.93) -- (595.64,88.95) ;
%Straight Lines [id:da15777954708631103] 
\draw [line width=1.0]    (641.98,64.58) -- (630.99,53.59) ;

%Shape: Square [id:dp6899727655335821] 
\draw  [line width=1.0]  (163.97,98.62) -- (189.02,141.89) -- (145.74,166.94) -- (120.7,123.67) -- cycle ;
%Shape: Triangle [id:dp000586978745662492] 
\draw  [line width=1.0]  (214.06,98.84) -- (189.29,142.37) -- (163.97,98.62) -- cycle ;
%Straight Lines [id:da7616380986266291] 
\draw [line width=1.0]    (247.95,40.7) -- (239.34,55.59) ;
%Straight Lines [id:da9844736153515192] 
\draw [line width=1.0]    (281.39,98.91) -- (264.61,98.84) ;
%Straight Lines [id:da05773773055120812] 
\draw [line width=1.0]    (163.97,98.62) -- (156.19,85.17) ;
%Straight Lines [id:da17162547688039909] 
\draw [line width=1.0]    (120.7,123.67) -- (112.92,110.22) ;
%Straight Lines [id:da9882890992609175] 
\draw [line width=1.0]    (120.7,123.67) -- (110.74,129.43) ;
%Straight Lines [id:da0539790220770795] 
\draw [line width=1.0]    (145.52,166.55) -- (135.56,172.32) ;
%Straight Lines [id:da37876588858426374] 
\draw [line width=1.0]    (197.08,155.82) -- (189.29,142.37) ;
%Straight Lines [id:da8678865074373723] 
\draw [line width=1.0]    (153.8,180.86) -- (146.02,167.42) ;
%Shape: Triangle [id:dp3222104220899151] 
\draw  [line width=1.0]  (239.34,55.59) -- (264.61,98.84) -- (214.06,98.84) -- cycle ;
%Straight Lines [id:da41063104817105] 
\draw [line width=1.0]    (239.34,55.59) -- (231.55,42.15) ;
%Straight Lines [id:da9727767419035744] 
\draw [line width=1.0]    (272.39,112.28) -- (264.61,98.84) ;

%Shape: Square [id:dp7915280045388284] 
\draw  [line width=1.0]  (453.49,117.94) -- (428.44,74.67) -- (471.72,49.62) -- (496.76,92.9) -- cycle ;
%Shape: Triangle [id:dp8909336757729762] 
\draw  [line width=1.0]  (403.4,117.73) -- (428.17,74.19) -- (453.49,117.94) -- cycle ;
%Straight Lines [id:da2985604269702926] 
\draw [line width=1.0]    (369.51,175.86) -- (378.13,160.97) ;
%Straight Lines [id:da4494095870588515] 
\draw [line width=1.0]    (336.07,117.65) -- (352.85,117.73) ;
%Straight Lines [id:da804097884676034] 
\draw [line width=1.0]    (453.49,117.94) -- (461.27,131.39) ;
%Straight Lines [id:da6836284482119706] 
\draw [line width=1.0]    (496.76,92.9) -- (504.55,106.35) ;
%Straight Lines [id:da3454164539982325] 
\draw [line width=1.0]    (496.76,92.9) -- (506.73,87.13) ;
%Straight Lines [id:da42978341570644396] 
\draw [line width=1.0]    (471.94,50.01) -- (481.91,44.25) ;
%Straight Lines [id:da7190694280426118] 
\draw [line width=1.0]    (420.39,60.74) -- (428.17,74.19) ;
%Straight Lines [id:da3232628725592548] 
\draw [line width=1.0]    (463.66,35.7) -- (471.44,49.15) ;
%Shape: Triangle [id:dp2035740459262798] 
\draw  [line width=1.0]  (378.13,160.97) -- (352.85,117.73) -- (403.4,117.73) -- cycle ;
%Straight Lines [id:da858828036580481] 
\draw [line width=1.0]    (378.13,160.97) -- (385.91,174.42) ;
%Straight Lines [id:da07171559222262336] 
\draw [line width=1.0]    (345.07,104.28) -- (352.85,117.73) ;

% Text Node
\draw (515.3,105) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =$};
% Text Node
\draw (298.3,105) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =$};
% Text Node
\draw (194.39,69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (263.05,65.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (218.39,118.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+4$};
% Text Node
\draw (165.72,165) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+5$};
% Text Node
\draw (101.72,147) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+7$};
% Text Node
\draw (121.05,89.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+9$};
% Text Node
\draw (438.72,42.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (494.05,58.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (471.39,113.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+4$};
% Text Node
\draw (405.39,138.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+5$};
% Text Node
\draw (335.39,139) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+7$};
% Text Node
\draw (373.39,88.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+9$};
% Text Node
\draw (605.72,67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (652.39,37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+1$};
% Text Node
\draw (691.05,71.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+3$};
% Text Node
\draw (663.72,123.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+4$};
% Text Node
\draw (626.39,158.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+5$};
% Text Node
\draw (562.39,157) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+7$};
% Text Node
\draw (561.05,99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+9$};

\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Shape: Triangle [id:dp07359295565683821] 
\draw  [line width=1.5]  (367.43,77.17) -- (392.71,120.41) -- (342.16,120.41) -- cycle ;
%Straight Lines [id:da3021477451644594] 
\draw [line width=1.5]    (375.91,62.68) -- (367.43,77.17) ;
%Straight Lines [id:da1369112117750022] 
\draw [line width=1.5]    (358.86,62.25) -- (367.43,77.17) ;
%Shape: Triangle [id:dp5964804845422675] 
\draw  [line width=1.5]  (417.98,163.65) -- (392.71,120.41) -- (443.26,120.41) -- cycle ;
%Shape: Triangle [id:dp583286307250892] 
\draw  [line width=1.5]  (468.54,77.17) -- (493.81,120.41) -- (443.26,120.41) -- cycle ;
%Straight Lines [id:da6441613030755646] 
\draw [line width=1.5]    (342.16,120.41) -- (333.69,134.9) ;
%Straight Lines [id:da1152014940894448] 
\draw [line width=1.5]    (417.98,163.65) -- (426.56,178.57) ;
%Straight Lines [id:da16356236500266785] 
\draw [line width=1.5]    (342.16,120.41) -- (326.62,120.41) ;
%Straight Lines [id:da8429514036567047] 
\draw [line width=1.5]    (417.98,163.65) -- (409.51,178.14) ;
%Straight Lines [id:da718410645606449] 
\draw [line width=1.5]    (477.01,62.68) -- (468.54,77.17) ;
%Straight Lines [id:da08385890225620685] 
\draw [line width=1.5]    (459.96,62.25) -- (468.54,77.17) ;
%Straight Lines [id:da3354388434691262] 
\draw [line width=1.5]    (509.35,120.41) -- (493.81,120.41) ;
%Straight Lines [id:da9495023133824967] 
\draw [line width=1.5]    (493.81,120.41) -- (502.39,135.33) ;
%Shape: Triangle [id:dp7671334136002146] 
\draw  [line width=1.5]  (102.23,233.36) -- (142.77,162.26) -- (184.08,233.8) -- cycle ;
%Straight Lines [id:da229576781684395] 
\draw [line width=1.5]    (184.08,233.8) -- (211.5,233.95) ;
%Straight Lines [id:da8358020984161292] 
\draw [line width=1.5]    (184.08,233.8) -- (196.77,255.79) ;
%Straight Lines [id:da04844151592343926] 
\draw [line width=1.5]    (142.77,162.26) -- (156.88,137.93) ;
%Straight Lines [id:da4460504854245644] 
\draw [line width=1.5]    (130.08,140.27) -- (142.77,162.26) ;
%Straight Lines [id:da002279579064061066] 
\draw [line width=1.5]    (88.12,257.69) -- (102.23,233.36) ;
%Straight Lines [id:da9023173546216143] 
\draw [line width=1.5]    (74.81,233.21) -- (102.23,233.36) ;
%Straight Lines [id:da28537306633490434] 
\draw [line width=1.5]    (83.38,254.22) -- (102.23,233.36) ;
%Straight Lines [id:da5897114132951802] 
\draw [line width=1.5]    (79.45,249.85) -- (102.23,233.36) ;
%Straight Lines [id:da4443022824211966] 
\draw [line width=1.5]    (76.52,244.75) -- (102.23,233.36) ;
%Straight Lines [id:da40222901184927284] 
\draw [line width=1.5]    (74.71,239.16) -- (102.23,233.36) ;
%Shape: Ellipse [id:dp7236293998222747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.69,227.67) .. controls (198.08,233.53) and (196.07,241.03) .. (190.21,244.41) .. controls (184.34,247.8) and (176.85,245.79) .. (173.46,239.93) .. controls (170.08,234.07) and (172.09,226.57) .. (177.95,223.19) .. controls (183.81,219.8) and (191.31,221.81) .. (194.69,227.67) -- cycle ;
%Shape: Ellipse [id:dp8243877351246685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.39,156.13) .. controls (156.77,161.99) and (154.76,169.49) .. (148.9,172.87) .. controls (143.04,176.26) and (135.54,174.25) .. (132.16,168.39) .. controls (128.78,162.53) and (130.78,155.03) .. (136.65,151.65) .. controls (142.51,148.26) and (150,150.27) .. (153.39,156.13) -- cycle ;
%Shape: Ellipse [id:dp7421653083482278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.84,227.23) .. controls (116.23,233.1) and (114.22,240.59) .. (108.36,243.98) .. controls (102.5,247.36) and (95,245.35) .. (91.62,239.49) .. controls (88.23,233.63) and (90.24,226.13) .. (96.1,222.75) .. controls (101.96,219.36) and (109.46,221.37) .. (112.84,227.23) -- cycle ;

%Shape: Triangle [id:dp9312972786789226] 
\draw  [line width=1.5]  (702.55,339.5) -- (751.22,351.34) -- (716.12,387.71) -- cycle ;
%Shape: Triangle [id:dp013854184358030652] 
\draw  [line width=1.5]  (702.55,339.5) -- (653.89,327.66) -- (688.99,291.28) -- cycle ;
%Straight Lines [id:da4294429421661532] 
\draw [line width=1.5]    (737.94,240.56) -- (688.99,291.28) ;
%Straight Lines [id:da06664103242541186] 
\draw [line width=1.5]    (800.45,300.33) -- (751.22,351.34) ;
%Straight Lines [id:da5766978185908038] 
\draw [line width=1.5]    (796.68,324.95) -- (712.06,243.29) ;
%Straight Lines [id:da5307198788215597] 
\draw [line width=1.5]    (716.12,387.71) -- (720.66,403.87) ;
%Straight Lines [id:da586500228549758] 
\draw [line width=1.5]    (716.12,387.71) -- (705.33,398.89) ;
%Straight Lines [id:da2518698356636935] 
\draw [line width=1.5]    (653.89,327.66) -- (643.1,338.84) ;
%Straight Lines [id:da9707036236614552] 
\draw [line width=1.5]    (637.2,323.47) -- (653.89,327.66) ;
%Straight Lines [id:da02327498656728544] 
\draw [line width=1.5]    (684.45,275.13) -- (688.99,291.28) ;
%Straight Lines [id:da6747501277300445] 
\draw [line width=1.5]    (751.22,351.34) -- (767.91,355.52) ;
%Shape: Square [id:dp7788615163691643] 
\draw  [line width=1.5]  (685.97,95.62) -- (711.02,138.89) -- (667.74,163.94) -- (642.7,120.67) -- cycle ;
%Shape: Triangle [id:dp6260182734436985] 
\draw  [line width=1.5]  (736.06,95.84) -- (711.29,139.37) -- (685.97,95.62) -- cycle ;
%Straight Lines [id:da306801934572702] 
\draw [line width=1.5]    (769.95,37.7) -- (761.34,52.59) ;
%Straight Lines [id:da1623320315389476] 
\draw [line width=1.5]    (803.39,95.91) -- (786.61,95.84) ;
%Straight Lines [id:da827267969383479] 
\draw [line width=1.5]    (685.97,95.62) -- (678.19,82.17) ;
%Straight Lines [id:da5830165664841414] 
\draw [line width=1.5]    (642.7,120.67) -- (634.92,107.22) ;
%Straight Lines [id:da1550071691925159] 
\draw [line width=1.5]    (642.7,120.67) -- (632.74,126.43) ;
%Straight Lines [id:da014481269454876156] 
\draw [line width=1.5]    (667.52,163.55) -- (657.56,169.32) ;
%Straight Lines [id:da9571492453618335] 
\draw [line width=1.5]    (719.08,152.82) -- (711.29,139.37) ;
%Straight Lines [id:da04872846361056071] 
\draw [line width=1.5]    (675.8,177.86) -- (668.02,164.42) ;
%Shape: Triangle [id:dp6311258491764871] 
\draw  [line width=1.5]  (761.34,52.59) -- (786.61,95.84) -- (736.06,95.84) -- cycle ;
%Straight Lines [id:da06102211888255371] 
\draw [line width=1.5]    (761.34,52.59) -- (753.55,39.15) ;
%Straight Lines [id:da9819055000847097] 
\draw [line width=1.5]    (794.39,109.28) -- (786.61,95.84) ;

%Shape: Triangle [id:dp30646429859362456] 
\draw  [line width=1.5]  (454.68,281.85) -- (404.6,282.11) -- (429.87,238.34) -- cycle ;
%Straight Lines [id:da6077948749037647] 
\draw [line width=1.5]    (462.99,296.43) -- (454.68,281.85) ;
%Straight Lines [id:da4424151949032602] 
\draw [line width=1.5]    (471.89,281.88) -- (454.68,281.85) ;
%Shape: Triangle [id:dp5481447458899784] 
\draw  [line width=1.5]  (354.51,282.38) -- (404.6,282.11) -- (379.32,325.89) -- cycle ;
%Shape: Triangle [id:dp5767690458859955] 
\draw  [line width=1.5]  (404.13,369.4) -- (354.04,369.67) -- (379.32,325.89) -- cycle ;
%Straight Lines [id:da464028645886281] 
\draw [line width=1.5]    (429.87,238.34) -- (421.56,223.76) ;
%Straight Lines [id:da02135501806743445] 
\draw [line width=1.5]    (354.51,282.38) -- (337.3,282.35) ;
%Straight Lines [id:da7703269377981146] 
\draw [line width=1.5]    (429.87,238.34) -- (437.64,224.88) ;
%Straight Lines [id:da10689018439534714] 
\draw [line width=1.5]    (354.51,282.38) -- (346.2,267.8) ;
%Straight Lines [id:da17948305029850098] 
\draw [line width=1.5]    (412.44,383.98) -- (404.13,369.4) ;
%Straight Lines [id:da09536590370091824] 
\draw [line width=1.5]    (421.34,369.43) -- (404.13,369.4) ;
%Straight Lines [id:da3968383446560311] 
\draw [line width=1.5]    (346.28,383.13) -- (354.04,369.67) ;
%Straight Lines [id:da41482342398231387] 
\draw [line width=1.5]    (354.04,369.67) -- (336.84,369.64) ;
%Shape: Ellipse [id:dp3978905049072887] 
\draw  [densely dashed][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (327.52,86.65) .. controls (337.18,68.53) and (374.2,69.41) .. (410.2,88.61) .. controls (446.21,107.81) and (467.56,138.06) .. (457.9,156.18) .. controls (448.24,174.29) and (411.22,173.41) .. (375.22,154.21) .. controls (339.21,135.01) and (317.86,104.76) .. (327.52,86.65) -- cycle ;
%Shape: Ellipse [id:dp39656081821679035] 
\draw  [densely dashed][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (742,90.35) .. controls (753.04,109.49) and (736.82,139.54) .. (705.76,157.47) .. controls (674.7,175.4) and (640.56,174.43) .. (629.51,155.29) .. controls (618.47,136.16) and (634.69,106.1) .. (665.75,88.17) .. controls (696.81,70.24) and (730.95,71.21) .. (742,90.35) -- cycle ;
%Shape: Ellipse [id:dp9578694984621439] 
\draw  [densely dashed][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (380.32,252.01) .. controls (400.85,252.01) and (417.5,285.09) .. (417.5,325.89) .. controls (417.5,366.7) and (400.85,399.78) .. (380.32,399.78) .. controls (359.79,399.78) and (343.14,366.7) .. (343.14,325.89) .. controls (343.14,285.09) and (359.79,252.01) .. (380.32,252.01) -- cycle ;
%Shape: Ellipse [id:dp6017530301703466] 
\draw  [densely dashed][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (657.94,296.44) .. controls (676.74,276.97) and (711.95,280.45) .. (736.59,304.23) .. controls (761.23,328.01) and (765.97,363.07) .. (747.17,382.55) .. controls (728.37,402.03) and (693.16,398.54) .. (668.52,374.77) .. controls (643.88,350.99) and (639.14,315.92) .. (657.94,296.44) -- cycle ;

% Text Node
\draw (230,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle \Rightarrow $};
% Text Node
\draw (544.3,197.2) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle =$};
% Text Node
\draw (405.1,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle +$};
% Text Node
\draw (700.1,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle +$};
% Text Node
\draw (279.1,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle T_{1}$};
% Text Node
\draw (596.1,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (288.1,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle T_{5}$};
% Text Node
\draw (433.05,85.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (493.96,86.51) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (463.56,129.79) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 5$};
% Text Node
\draw (728.39,63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (785.05,62.67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (759.39,105.33) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 5$};
% Text Node
\draw (396.05,241.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (458.05,243.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (426.05,287.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 5$};
% Text Node
\draw (605.1,238.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle P_{1}$};
% Text Node
\draw (690.05,250.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (769.05,263.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (775.05,333.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 5$};
% Text Node
\draw (76.05,182.88) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle 1$};
% Text Node
\draw (190.05,179.88) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle 3$};
% Text Node
\draw (138.05,259.88) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle 5$};

% Text Node
\draw (820,400) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle .$};

\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp16578421806630406] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (528.59,95.33) -- (633.75,95.33) -- (633.75,113.43) -- (528.59,113.43) -- cycle ;
%Shape: Rectangle [id:dp2802173109886099] 
\draw  [line width=1.0]  (528,95.09) -- (633.75,95.09) -- (633.75,192.5) -- (528,192.5) -- cycle ;
%Shape: Rectangle [id:dp5364485851459964] 
\draw   (528,113.43) -- (633.75,113.43) -- (633.75,132.85) -- (528,132.85) -- cycle ;
%Shape: Rectangle [id:dp601597216515896] 
\draw   (528,132.85) -- (633.16,132.85) -- (633.16,152.28) -- (528,152.28) -- cycle ;
%Shape: Rectangle [id:dp019558440121202336] 
\draw   (528,152.28) -- (633.75,152.28) -- (633.75,171.71) -- (528,171.71) -- cycle ;
%Curve Lines [id:da3352470502438285] 
\draw    (534.2,104.6) .. controls (505.73,129.85) and (417.18,83.05) .. (388.3,108.13) ;
\draw [shift={(386.2,110.2)}, rotate = 311.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp5152209669961259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.0]  (104,141.2) -- (551.8,141.2) -- (551.8,251.4) -- (104,251.4) -- cycle ;

%Straight Lines [id:da34839709308019473] 
\draw[densely dashed] [color={gray}  ,draw opacity=0.8 ][line width=1.0]   (104.6,200.8) -- (190.2,187.4) ;
%Straight Lines [id:da21944083445832208] 
\draw[densely dashed] [color={gray}  ,draw opacity=0.8 ][line width=1.0]     (257.5,196.3) -- (398.6,193) ;
%Straight Lines [id:da8914156580252275] 
\draw[densely dashed] [color={gray}  ,draw opacity=0.8 ][line width=1.0]    (329.4,251.) -- (311.4,142.6) ;
%Straight Lines [id:da5712558394937721] 
\draw[densely dashed] [color={gray}  ,draw opacity=0.8 ][line width=1.0]    (466.75,209) -- (551.8,190.6) ;

%Straight Lines [id:da745028696041756] 
\draw [line width=1.0]    (179,141.2) -- (204.6,251.4) ;
%Straight Lines [id:da3704263435427777] 
\draw [line width=1.0]    (268,141.2) -- (247,251.4) ;
%Straight Lines [id:da7498829809889358] 
\draw [line width=1.0]    (398,141.2) -- (399,251.4) ;
%Straight Lines [id:da26046963199454964] 
\draw [line width=1.0]    (451.8,141.2) -- (475,251.4) ;

% Text Node
\draw (571.25,98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle T_{1}$};
% Text Node
\draw (571.25,117.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle T_{3}$};
% Text Node
\draw (571.75,137) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle T_{5}$};
% Text Node
\draw (572.25,157) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle T_{7}$};
% Text Node
\draw (572.25,176.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle T_{9}$};
% Text Node
\draw (539.75,70.5) node [anchor=north west][inner sep=0.75pt] [font=\Large]  [align=left] {$\mathbb{T}_{10}$ };
% Text Node
\draw (66.85,185.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle T_{1}$};
% Text Node
\draw (128.75,111.7) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle T_{2}$};
% Text Node
\draw (210.35,113.3) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle T_{4}$};
% Text Node
\draw (321.95,114.1) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle T_{6}$};
% Text Node
\draw (410.55,115.7) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle T_{8}$};
% Text Node
\draw (483.75,115.7) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle T_{10}$};
% Text Node
\draw (115.95,149.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={blue}  ,opacity=1 ] [align=center] {$\displaystyle  \begin{array}{{>{\displaystyle}c}}
 T_{1,2}\\
\cap P_{1,2,7,8}
\end{array}$};
% Text Node
\draw (104,214) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={blue}   ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}c}}
T_{1,2} \cap P_{1,8}\cap B_{2}
\end{array}$};
% Text Node
\draw (196,167.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={blue}   ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}c}}
T_{1,4}\\
\cap P_{1,4,7,10}
\end{array}$};
% Text Node
\draw (269.15,151.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={blue}   ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}c}}
T_{1,6}\\
\cap B_{1,2}
\end{array}$};
% Text Node
\draw (330,151.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={blue}   ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}c}}
T_{1,6}\\
\cap P_{1,2,6,7}
\end{array}$};
% Text Node
\draw (254.55,205) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={blue}   ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}c}}
 T_{1,6}\\
\cap P_{1,6} \cap B_{2}
\end{array}$};
% Text Node
\draw (329.35,205) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={blue}   ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}c}}
T_{1,6}\\
\cap P_{2,7} \cap B_{1}
\end{array}$};
% Text Node
\draw (405.4,174.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={blue}   ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}c}}
T_{1,8}\\
\cap P_{1,4,7,8}
\end{array}$};
% Text Node
\draw (476,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={blue}   ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}c}}
T_{1,10}\\
\cap P_{1,6,7,10}
\end{array}$};
% Text Node
\draw (476,208) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={blue}   ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}c}}
T_{1,10}\\
\cap P_{7,10} \cap B_{1}
\end{array}$};

\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,638); %set diagram left start at 0, and has height of 638

%Shape: Triangle [id:dp09332900011460654] 
\draw  [line width=1.]  (187.43,134.17) -- (212.71,177.41) -- (162.16,177.41) -- cycle ;
%Straight Lines [id:da17472697697521777] 
\draw [line width=1.]    (195.91,119.68) -- (187.43,134.17) ;
%Straight Lines [id:da8202170034185237] 
\draw [line width=1.]    (178.86,119.25) -- (187.43,134.17) ;
%Shape: Triangle [id:dp013451694603151765] 
\draw  [line width=1.]  (237.98,220.65) -- (212.71,177.41) -- (263.26,177.41) -- cycle ;
%Shape: Triangle [id:dp7590059120092525] 
\draw  [line width=1.]  (288.54,134.17) -- (313.81,177.41) -- (263.26,177.41) -- cycle ;
%Straight Lines [id:da6756718669913913] 
\draw [line width=1.]    (162.16,177.41) -- (153.69,191.9) ;
%Straight Lines [id:da8682297100069214] 
\draw [line width=1.]    (237.98,220.65) -- (246.56,235.57) ;
%Straight Lines [id:da09924452557736174] 
\draw [line width=1.]    (162.16,177.41) -- (146.62,177.41) ;
%Straight Lines [id:da06156716166678455] 
\draw [line width=1.]    (237.98,220.65) -- (229.51,235.14) ;
%Straight Lines [id:da010441550996888926] 
\draw [line width=1.]    (297.01,119.68) -- (288.54,134.17) ;
%Straight Lines [id:da28665092776534706] 
\draw [line width=1.]    (279.96,119.25) -- (288.54,134.17) ;
%Straight Lines [id:da9015518040423844] 
\draw [line width=1.]    (329.35,177.41) -- (313.81,177.41) ;
%Straight Lines [id:da3070498561563395] 
\draw [line width=1.]    (313.81,177.41) -- (322.39,192.33) ;
%Shape: Triangle [id:dp9669077724600486] 
\draw  [line width=0.75]  (120.57,135) -- (70.49,135.27) -- (95.76,91.49) -- cycle ;
%Straight Lines [id:da05762652368461052] 
\draw [line width=0.75]    (95.76,91.49) -- (87.45,76.91) ;
%Straight Lines [id:da8738398733337132] 
\draw [line width=0.75]    (95.76,91.49) -- (103.53,78.03) ;
%Straight Lines [id:da32264250699472097] 
\draw [line width=0.75]    (70.49,135.27) -- (53.28,135.23) ;
%Straight Lines [id:da6074153524034198] 
\draw [line width=0.75]    (62.72,148.72) -- (70.49,135.27) ;
%Straight Lines [id:da2024511378104097] 
\draw [line width=0.75]    (137.78,135.03) -- (120.57,135) ;
%Straight Lines [id:da36631953223523306] 
\draw [line width=0.75]    (128.88,149.58) -- (120.57,135) ;
%Shape: Circle [id:dp8925772357816695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.27,87.74) .. controls (91.34,84.15) and (95.93,82.92) .. (99.51,84.99) .. controls (103.1,87.06) and (104.33,91.65) .. (102.26,95.24) .. controls (100.19,98.82) and (95.6,100.05) .. (92.01,97.98) .. controls (88.43,95.91) and (87.2,91.32) .. (89.27,87.74) -- cycle ;
%Shape: Circle [id:dp6755070785706621] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.99,131.52) .. controls (66.06,127.93) and (70.65,126.7) .. (74.24,128.77) .. controls (77.82,130.84) and (79.05,135.43) .. (76.98,139.02) .. controls (74.91,142.6) and (70.32,143.83) .. (66.74,141.76) .. controls (63.15,139.69) and (61.92,135.1) .. (63.99,131.52) -- cycle ;
%Shape: Circle [id:dp01419058963099773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.08,131.25) .. controls (116.15,127.66) and (120.74,126.43) .. (124.32,128.5) .. controls (127.91,130.57) and (129.14,135.16) .. (127.07,138.75) .. controls (125,142.33) and (120.41,143.56) .. (116.82,141.49) .. controls (113.24,139.42) and (112.01,134.83) .. (114.08,131.25) -- cycle ;
%Straight Lines [id:da28310416974661345] 
\draw [line width=0.75]    (137.41,138.58) -- (120.57,135) ;
%Straight Lines [id:da4249916258633626] 
\draw [line width=0.75]    (136.29,142) -- (120.57,135) ;
%Straight Lines [id:da9284641487065692] 
\draw [line width=0.75]    (134.49,145.11) -- (120.57,135) ;
%Straight Lines [id:da6137107743415229] 
\draw [line width=0.75]    (132.09,147.79) -- (120.57,135) ;

%Straight Lines [id:da9878876962918992] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (112.85,110.73) -- (101.73,117.15) ;
%Straight Lines [id:da6156067236844249] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (90.13,116.3) -- (79.02,109.89) ;
%Straight Lines [id:da5061806295624285] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (95.35,142.81) -- (95.35,129.98) ;

%Shape: Triangle [id:dp7197191527541342] 
\draw  [line width=0.75]  (213.3,271.98) -- (263.39,271.71) -- (238.11,315.49) -- cycle ;
%Straight Lines [id:da9074353091847489] 
\draw [line width=0.75]    (238.11,315.49) -- (246.42,330.07) ;
%Straight Lines [id:da2466109317390508] 
\draw [line width=0.75]    (238.11,315.49) -- (230.34,328.94) ;
%Straight Lines [id:da4403836316502783] 
\draw [line width=0.75]    (263.39,271.71) -- (280.6,271.74) ;
%Straight Lines [id:da004238880488549368] 
\draw [line width=0.75]    (271.16,258.25) -- (263.39,271.71) ;
%Straight Lines [id:da5868888979736566] 
\draw [line width=0.75]    (196.09,271.94) -- (213.3,271.98) ;
%Straight Lines [id:da23045059192567208] 
\draw [line width=0.75]    (204.99,257.4) -- (213.3,271.98) ;
%Shape: Circle [id:dp8414784053672977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.61,319.24) .. controls (242.54,322.82) and (237.95,324.05) .. (234.36,321.98) .. controls (230.78,319.91) and (229.55,315.32) .. (231.62,311.74) .. controls (233.69,308.15) and (238.28,306.92) .. (241.86,308.99) .. controls (245.45,311.06) and (246.68,315.65) .. (244.61,319.24) -- cycle ;
%Shape: Circle [id:dp9222693450506179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.88,275.46) .. controls (267.81,279.05) and (263.23,280.27) .. (259.64,278.2) .. controls (256.05,276.13) and (254.82,271.55) .. (256.89,267.96) .. controls (258.96,264.37) and (263.55,263.14) .. (267.14,265.21) .. controls (270.73,267.28) and (271.96,271.87) .. (269.88,275.46) -- cycle ;
%Shape: Circle [id:dp4133397725568657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.8,275.73) .. controls (217.73,279.31) and (213.14,280.54) .. (209.55,278.47) .. controls (205.97,276.4) and (204.74,271.81) .. (206.81,268.23) .. controls (208.88,264.64) and (213.47,263.41) .. (217.05,265.48) .. controls (220.64,267.55) and (221.87,272.14) .. (219.8,275.73) -- cycle ;
%Straight Lines [id:da8300855538277927] 
\draw [line width=0.75]    (197.14,266.06) -- (213.3,271.98) ;
%Straight Lines [id:da9698015773108897] 
\draw [line width=0.75]    (200.14,260.89) -- (213.3,271.98) ;
%Straight Lines [id:da33648961543928024] 
\draw [line width=0.75]    (275.29,261.72) -- (263.39,271.71) ;
%Straight Lines [id:da8821947945818334] 
\draw [line width=0.75]    (277.99,266.39) -- (263.39,271.71) ;

%Straight Lines [id:da0415395167689796] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220.67,298.01) -- (232.31,291.29) ;
%Straight Lines [id:da7971978906786612] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (244.45,292.18) -- (256.09,298.89) ;
%Straight Lines [id:da0005789727782614662] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (238.99,265.42) -- (238.99,278.86) ;

%Shape: Triangle [id:dp8922566864373018] 
\draw  [line width=0.75]  (411.24,135.08) -- (361.15,135.35) -- (386.43,91.57) -- cycle ;
%Straight Lines [id:da30315147708103507] 
\draw [line width=0.75]    (386.43,91.57) -- (378.12,76.99) ;
%Straight Lines [id:da4857839148857839] 
\draw [line width=0.75]    (386.43,91.57) -- (394.2,78.11) ;
%Straight Lines [id:da6545376285373528] 
\draw [line width=0.75]    (361.15,135.35) -- (343.95,135.32) ;
%Straight Lines [id:da9926482615079311] 
\draw [line width=0.75]    (353.38,148.8) -- (361.15,135.35) ;
%Straight Lines [id:da8959451600920894] 
\draw [line width=0.75]    (428.45,135.11) -- (411.24,135.08) ;
%Straight Lines [id:da4089100900687461] 
\draw [line width=0.75]    (419.55,149.66) -- (411.24,135.08) ;
%Shape: Circle [id:dp5376565476497563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.93,87.82) .. controls (382,84.23) and (386.59,83) .. (390.18,85.08) .. controls (393.77,87.15) and (395,91.73) .. (392.92,95.32) .. controls (390.85,98.91) and (386.27,100.14) .. (382.68,98.07) .. controls (379.09,95.99) and (377.86,91.41) .. (379.93,87.82) -- cycle ;
%Shape: Circle [id:dp8971359751436427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.66,131.6) .. controls (356.73,128.01) and (361.32,126.78) .. (364.9,128.85) .. controls (368.49,130.92) and (369.72,135.51) .. (367.65,139.1) .. controls (365.58,142.69) and (360.99,143.92) .. (357.4,141.84) .. controls (353.82,139.77) and (352.59,135.19) .. (354.66,131.6) -- cycle ;
%Shape: Circle [id:dp17258718617076396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.74,131.33) .. controls (406.82,127.74) and (411.4,126.51) .. (414.99,128.59) .. controls (418.58,130.66) and (419.81,135.24) .. (417.74,138.83) .. controls (415.66,142.42) and (411.08,143.65) .. (407.49,141.58) .. controls (403.9,139.5) and (402.67,134.92) .. (404.74,131.33) -- cycle ;
%Straight Lines [id:da4286124743417674] 
\draw [line width=0.75]    (350.76,146.9) -- (361.15,135.35) ;
%Straight Lines [id:da05475242518935364] 
\draw [line width=0.75]    (348.58,144.48) -- (361.15,135.35) ;
%Straight Lines [id:da14323130580159282] 
\draw [line width=0.75]    (346.96,141.67) -- (361.15,135.35) ;
%Straight Lines [id:da6860125685054725] 
\draw [line width=0.75]    (345.96,138.58) -- (361.15,135.35) ;

%Straight Lines [id:da9036606235474931] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (405.26,108.93) -- (393.63,115.64) ;
%Straight Lines [id:da33348867470249033] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (381.48,114.76) -- (369.85,108.04) ;
%Straight Lines [id:da6082878306939941] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (386.94,142.51) -- (386.94,129.08) ;

%Curve Lines [id:da30196807355400335] 
\draw    (182.33,164) .. controls (179.15,127.07) and (168.67,123.59) .. (149.15,121.03) ;
\draw [shift={(146.33,120.67)}, rotate = 7.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da560837538276467] 
\draw    (290.54,160.79) .. controls (297.9,130.07) and (318.28,119.82) .. (340.25,119.05) ;
\draw [shift={(343,119)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6546052003484171] 
\draw    (234,195) .. controls (202.49,195.96) and (197.42,217.89) .. (196.16,238.15) ;
\draw [shift={(196,241)}, rotate = 272.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Triangle [id:dp4995973070022304] 
\draw  [line width=1.]  (583.43,195.17) -- (608.71,238.41) -- (558.16,238.41) -- cycle ;
%Straight Lines [id:da3340880576228984] 
\draw [line width=1.]    (591.91,180.68) -- (583.43,195.17) ;
%Straight Lines [id:da9247694941567826] 
\draw [line width=1.]    (574.86,180.25) -- (583.43,195.17) ;
%Shape: Triangle [id:dp688738946530213] 
\draw  [line width=1.]  (633.98,281.65) -- (608.71,238.41) -- (659.26,238.41) -- cycle ;
%Shape: Triangle [id:dp02031485451146464] 
\draw  [line width=1.]  (684.54,195.17) -- (709.81,238.41) -- (659.26,238.41) -- cycle ;
%Straight Lines [id:da8363341556319939] 
\draw [line width=1.]    (558.16,238.41) -- (549.69,252.9) ;
%Straight Lines [id:da6880376800144252] 
\draw [line width=1.]    (633.98,281.65) -- (642.56,296.57) ;
%Straight Lines [id:da8835014719949628] 
\draw [line width=1.]    (558.16,238.41) -- (542.62,238.41) ;
%Straight Lines [id:da9788254092463804] 
\draw [line width=1.]    (633.98,281.65) -- (625.51,296.14) ;
%Straight Lines [id:da3035863686932492] 
\draw [line width=1.]    (693.01,180.68) -- (684.54,195.17) ;
%Straight Lines [id:da47850970308285734] 
\draw [line width=1.]    (675.96,180.25) -- (684.54,195.17) ;
%Straight Lines [id:da6756656892543764] 
\draw [line width=1.]    (725.35,238.41) -- (709.81,238.41) ;
%Straight Lines [id:da6599051348895273] 
\draw [line width=1.]    (709.81,238.41) -- (718.39,253.33) ;
%Shape: Triangle [id:dp6855053522634116] 
\draw  [line width=0.75]  (526.57,309) -- (476.49,309.27) -- (501.76,265.49) -- cycle ;
%Straight Lines [id:da9602933338837651] 
\draw [line width=0.75]    (501.76,265.49) -- (493.45,250.91) ;
%Straight Lines [id:da3443931352858598] 
\draw [line width=0.75]    (501.76,265.49) -- (509.53,252.03) ;
%Straight Lines [id:da03899891861588167] 
\draw [line width=0.75]    (476.49,309.27) -- (459.28,309.23) ;
%Straight Lines [id:da9361515932077598] 
\draw [line width=0.75]    (468.72,322.72) -- (476.49,309.27) ;
%Straight Lines [id:da6593006023248031] 
\draw [line width=0.75]    (543.78,309.03) -- (526.57,309) ;
%Straight Lines [id:da48151567398771533] 
\draw [line width=0.75]    (534.88,323.58) -- (526.57,309) ;
%Shape: Circle [id:dp0730226939531684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.27,261.74) .. controls (497.34,258.15) and (501.93,256.92) .. (505.51,258.99) .. controls (509.1,261.06) and (510.33,265.65) .. (508.26,269.24) .. controls (506.19,272.82) and (501.6,274.05) .. (498.01,271.98) .. controls (494.43,269.91) and (493.2,265.32) .. (495.27,261.74) -- cycle ;
%Shape: Circle [id:dp9275847098379304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.99,305.52) .. controls (472.06,301.93) and (476.65,300.7) .. (480.24,302.77) .. controls (483.82,304.84) and (485.05,309.43) .. (482.98,313.02) .. controls (480.91,316.6) and (476.32,317.83) .. (472.74,315.76) .. controls (469.15,313.69) and (467.92,309.1) .. (469.99,305.52) -- cycle ;
%Shape: Circle [id:dp40218741874936637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.08,305.25) .. controls (522.15,301.66) and (526.74,300.43) .. (530.32,302.5) .. controls (533.91,304.57) and (535.14,309.16) .. (533.07,312.75) .. controls (531,316.33) and (526.41,317.56) .. (522.82,315.49) .. controls (519.24,313.42) and (518.01,308.83) .. (520.08,305.25) -- cycle ;
%Straight Lines [id:da24910184195066543] 
\draw [line width=0.75]    (543.41,312.58) -- (526.57,309) ;
%Straight Lines [id:da8281038453830252] 
\draw [line width=0.75]    (542.29,316) -- (526.57,309) ;
%Straight Lines [id:da24832604250971668] 
\draw [line width=0.75]    (540.49,319.11) -- (526.57,309) ;
%Straight Lines [id:da4105164434208426] 
\draw [line width=0.75]    (538.09,321.79) -- (526.57,309) ;

%Straight Lines [id:da524956562044212] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (518.85,284.73) -- (507.73,291.15) ;
%Straight Lines [id:da3352595244795129] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (496.13,290.3) -- (485.02,283.89) ;
%Straight Lines [id:da4732784827223375] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (501.35,316.81) -- (501.35,303.98) ;

%Shape: Triangle [id:dp2957639863350272] 
\draw  [line width=0.75]  (606.3,125.98) -- (656.39,125.71) -- (631.11,169.49) -- cycle ;
%Straight Lines [id:da9109966215492569] 
\draw [line width=0.75]    (631.11,169.49) -- (639.42,184.07) ;
%Straight Lines [id:da6625977806405687] 
\draw [line width=0.75]    (631.11,169.49) -- (623.34,182.94) ;
%Straight Lines [id:da924413522795335] 
\draw [line width=0.75]    (656.39,125.71) -- (673.6,125.74) ;
%Straight Lines [id:da6584677610502052] 
\draw [line width=0.75]    (664.16,112.25) -- (656.39,125.71) ;
%Straight Lines [id:da19589858784684355] 
\draw [line width=0.75]    (589.09,125.94) -- (606.3,125.98) ;
%Straight Lines [id:da10165482791762326] 
\draw [line width=0.75]    (597.99,111.4) -- (606.3,125.98) ;
%Shape: Circle [id:dp8951827050382262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (637.61,173.24) .. controls (635.54,176.82) and (630.95,178.05) .. (627.36,175.98) .. controls (623.78,173.91) and (622.55,169.32) .. (624.62,165.74) .. controls (626.69,162.15) and (631.28,160.92) .. (634.86,162.99) .. controls (638.45,165.06) and (639.68,169.65) .. (637.61,173.24) -- cycle ;
%Shape: Circle [id:dp4666084686166707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (662.88,129.46) .. controls (660.81,133.05) and (656.23,134.27) .. (652.64,132.2) .. controls (649.05,130.13) and (647.82,125.55) .. (649.89,121.96) .. controls (651.96,118.37) and (656.55,117.14) .. (660.14,119.21) .. controls (663.73,121.28) and (664.96,125.87) .. (662.88,129.46) -- cycle ;
%Shape: Circle [id:dp40316974624782853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (612.8,129.73) .. controls (610.73,133.31) and (606.14,134.54) .. (602.55,132.47) .. controls (598.97,130.4) and (597.74,125.81) .. (599.81,122.23) .. controls (601.88,118.64) and (606.47,117.41) .. (610.05,119.48) .. controls (613.64,121.55) and (614.87,126.14) .. (612.8,129.73) -- cycle ;
%Straight Lines [id:da47638898049113765] 
\draw [line width=0.75]    (590.14,120.06) -- (606.3,125.98) ;
%Straight Lines [id:da7574097957241717] 
\draw [line width=0.75]    (593.14,114.89) -- (606.3,125.98) ;
%Straight Lines [id:da8777119333987988] 
\draw [line width=0.75]    (668.29,115.72) -- (656.39,125.71) ;
%Straight Lines [id:da9279237747402362] 
\draw [line width=0.75]    (670.99,120.39) -- (656.39,125.71) ;

%Straight Lines [id:da05112063892724117] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (613.67,152.01) -- (625.31,145.29) ;
%Straight Lines [id:da8504318265181725] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (637.45,146.18) -- (649.09,152.89) ;
%Straight Lines [id:da10443697037376531] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (631.99,119.42) -- (631.99,132.86) ;

%Shape: Triangle [id:dp22065099557396572] 
\draw  [line width=0.75]  (784.24,309.08) -- (734.15,309.35) -- (759.43,265.57) -- cycle ;
%Straight Lines [id:da15003351579749458] 
\draw [line width=0.75]    (759.43,265.57) -- (751.12,250.99) ;
%Straight Lines [id:da9193713615239374] 
\draw [line width=0.75]    (759.43,265.57) -- (767.2,252.11) ;
%Straight Lines [id:da20157658991513472] 
\draw [line width=0.75]    (734.15,309.35) -- (716.95,309.32) ;
%Straight Lines [id:da3342087926861792] 
\draw [line width=0.75]    (726.38,322.8) -- (734.15,309.35) ;
%Straight Lines [id:da42640376614292497] 
\draw [line width=0.75]    (801.45,309.11) -- (784.24,309.08) ;
%Straight Lines [id:da5613263505900943] 
\draw [line width=0.75]    (792.55,323.66) -- (784.24,309.08) ;
%Shape: Circle [id:dp562674575748765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (752.93,261.82) .. controls (755,258.23) and (759.59,257) .. (763.18,259.08) .. controls (766.77,261.15) and (768,265.73) .. (765.92,269.32) .. controls (763.85,272.91) and (759.27,274.14) .. (755.68,272.07) .. controls (752.09,269.99) and (750.86,265.41) .. (752.93,261.82) -- cycle ;
%Shape: Circle [id:dp13717558823846354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (727.66,305.6) .. controls (729.73,302.01) and (734.32,300.78) .. (737.9,302.85) .. controls (741.49,304.92) and (742.72,309.51) .. (740.65,313.1) .. controls (738.58,316.69) and (733.99,317.92) .. (730.4,315.84) .. controls (726.82,313.77) and (725.59,309.19) .. (727.66,305.6) -- cycle ;
%Shape: Circle [id:dp7493115722977208] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (777.74,305.33) .. controls (779.82,301.74) and (784.4,300.51) .. (787.99,302.59) .. controls (791.58,304.66) and (792.81,309.24) .. (790.74,312.83) .. controls (788.66,316.42) and (784.08,317.65) .. (780.49,315.58) .. controls (776.9,313.5) and (775.67,308.92) .. (777.74,305.33) -- cycle ;
%Straight Lines [id:da2352549587212096] 
\draw [line width=0.75]    (723.76,320.9) -- (734.15,309.35) ;
%Straight Lines [id:da05042798026228268] 
\draw [line width=0.75]    (721.58,318.48) -- (734.15,309.35) ;
%Straight Lines [id:da3647705827332921] 
\draw [line width=0.75]    (719.96,315.67) -- (734.15,309.35) ;
%Straight Lines [id:da06239680873175968] 
\draw [line width=0.75]    (718.96,312.58) -- (734.15,309.35) ;

%Straight Lines [id:da9478397055982957] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (778.26,282.93) -- (766.63,289.64) ;
%Straight Lines [id:da24021658194066586] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (754.48,288.76) -- (742.85,282.04) ;
%Straight Lines [id:da2003964169816761] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (759.94,316.51) -- (759.94,303.08) ;

%Curve Lines [id:da06767931308231678] 
\draw    (537.99,202.37) .. controls (501.13,206.24) and (497.84,216.78) .. (495.64,236.35) ;
\draw [shift={(495.34,239.17)}, rotate = 276.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9168630051435926] 
\draw    (727,198) .. controls (755.8,196.08) and (756.55,217.35) .. (756.66,239.4) ;
\draw [shift={(756.67,242.16)}, rotate = 269.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8297206130757662] 
\draw    (631,252) .. controls (613.72,242.4) and (612.07,228.75) .. (611.69,207.33) ;
\draw [shift={(611.65,204.61)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (375,227.57) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle T_{1}\cap T_{2}$};
% Text Node
\draw (116.83,105.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (90.83,142.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 7$};
% Text Node
\draw (64.83,105.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 9$};
% Text Node
\draw (357.5,106) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (408,106.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (382.5,143) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 5$};
% Text Node
\draw (261,291) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 5$};
% Text Node
\draw (234,252.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (210,291) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 7$};
% Text Node
\draw (233.05,139.88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (322.36,140.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (284.76,197.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 5$};
% Text Node
\draw (181.99,196.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 7$};
% Text Node
\draw (144.04,142.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 9$};
% Text Node
\draw (629.05,200.88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (718.36,201.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 4$};
% Text Node
\draw (680.76,258.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 6$};
% Text Node
\draw (577.99,257.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 8$};
% Text Node
\draw (540.04,203.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 10$};
% Text Node
\draw (755.5,317) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 6$};
% Text Node
\draw (781,280.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 4$};
% Text Node
\draw (730.5,280) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (603,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 8$};
% Text Node
\draw (627,106.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (654,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 6$};
% Text Node
\draw (470.83,279.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 10$};
% Text Node
\draw (496.83,316.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 8$};
% Text Node
\draw (522.83,279.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {2};
% Text Node
\draw (810,330) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {.};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,638); %set diagram left start at 0, and has height of 638

%Shape: Triangle [id:dp09332900011460654] 
\draw  [line width=1.]  (187.43,134.17) -- (212.71,177.41) -- (162.16,177.41) -- cycle ;
%Straight Lines [id:da17472697697521777] 
\draw [line width=1.]    (195.91,119.68) -- (187.43,134.17) ;
%Straight Lines [id:da8202170034185237] 
\draw [line width=1.]    (178.86,119.25) -- (187.43,134.17) ;
%Shape: Triangle [id:dp013451694603151765] 
\draw  [line width=1.]  (237.98,220.65) -- (212.71,177.41) -- (263.26,177.41) -- cycle ;
%Shape: Triangle [id:dp7590059120092525] 
\draw  [line width=1.]  (288.54,134.17) -- (313.81,177.41) -- (263.26,177.41) -- cycle ;
%Straight Lines [id:da6756718669913913] 
\draw [line width=1.]    (162.16,177.41) -- (153.69,191.9) ;
%Straight Lines [id:da8682297100069214] 
\draw [line width=1.]    (237.98,220.65) -- (246.56,235.57) ;
%Straight Lines [id:da09924452557736174] 
\draw [line width=1.]    (162.16,177.41) -- (146.62,177.41) ;
%Straight Lines [id:da06156716166678455] 
\draw [line width=1.]    (237.98,220.65) -- (229.51,235.14) ;
%Straight Lines [id:da010441550996888926] 
\draw [line width=1.]    (297.01,119.68) -- (288.54,134.17) ;
%Straight Lines [id:da28665092776534706] 
\draw [line width=1.]    (279.96,119.25) -- (288.54,134.17) ;
%Straight Lines [id:da9015518040423844] 
\draw [line width=1.]    (329.35,177.41) -- (313.81,177.41) ;
%Straight Lines [id:da3070498561563395] 
\draw [line width=1.]    (313.81,177.41) -- (322.39,192.33) ;
%Shape: Triangle [id:dp9669077724600486] 
\draw  [line width=0.75]  (120.57,135) -- (70.49,135.27) -- (95.76,91.49) -- cycle ;
%Straight Lines [id:da05762652368461052] 
\draw [line width=0.75]    (95.76,91.49) -- (87.45,76.91) ;
%Straight Lines [id:da8738398733337132] 
\draw [line width=0.75]    (95.76,91.49) -- (103.53,78.03) ;
%Straight Lines [id:da32264250699472097] 
\draw [line width=0.75]    (70.49,135.27) -- (53.28,135.23) ;
%Straight Lines [id:da6074153524034198] 
\draw [line width=0.75]    (62.72,148.72) -- (70.49,135.27) ;
%Straight Lines [id:da2024511378104097] 
\draw [line width=0.75]    (137.78,135.03) -- (120.57,135) ;
%Straight Lines [id:da36631953223523306] 
\draw [line width=0.75]    (128.88,149.58) -- (120.57,135) ;
%Shape: Circle [id:dp8925772357816695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.27,87.74) .. controls (91.34,84.15) and (95.93,82.92) .. (99.51,84.99) .. controls (103.1,87.06) and (104.33,91.65) .. (102.26,95.24) .. controls (100.19,98.82) and (95.6,100.05) .. (92.01,97.98) .. controls (88.43,95.91) and (87.2,91.32) .. (89.27,87.74) -- cycle ;
%Shape: Circle [id:dp6755070785706621] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.99,131.52) .. controls (66.06,127.93) and (70.65,126.7) .. (74.24,128.77) .. controls (77.82,130.84) and (79.05,135.43) .. (76.98,139.02) .. controls (74.91,142.6) and (70.32,143.83) .. (66.74,141.76) .. controls (63.15,139.69) and (61.92,135.1) .. (63.99,131.52) -- cycle ;
%Shape: Circle [id:dp01419058963099773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.08,131.25) .. controls (116.15,127.66) and (120.74,126.43) .. (124.32,128.5) .. controls (127.91,130.57) and (129.14,135.16) .. (127.07,138.75) .. controls (125,142.33) and (120.41,143.56) .. (116.82,141.49) .. controls (113.24,139.42) and (112.01,134.83) .. (114.08,131.25) -- cycle ;
%Straight Lines [id:da28310416974661345] 
\draw [line width=0.75]    (137.41,138.58) -- (120.57,135) ;
%Straight Lines [id:da4249916258633626] 
\draw [line width=0.75]    (136.29,142) -- (120.57,135) ;
%Straight Lines [id:da9284641487065692] 
\draw [line width=0.75]    (134.49,145.11) -- (120.57,135) ;
%Straight Lines [id:da6137107743415229] 
\draw [line width=0.75]    (132.09,147.79) -- (120.57,135) ;

%Straight Lines [id:da9878876962918992] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (112.85,110.73) -- (101.73,117.15) ;
%Straight Lines [id:da6156067236844249] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (90.13,116.3) -- (79.02,109.89) ;
%Straight Lines [id:da5061806295624285] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (95.35,142.81) -- (95.35,129.98) ;

%Shape: Triangle [id:dp7197191527541342] 
\draw  [line width=0.75]  (213.3,271.98) -- (263.39,271.71) -- (238.11,315.49) -- cycle ;
%Straight Lines [id:da9074353091847489] 
\draw [line width=0.75]    (238.11,315.49) -- (246.42,330.07) ;
%Straight Lines [id:da2466109317390508] 
\draw [line width=0.75]    (238.11,315.49) -- (230.34,328.94) ;
%Straight Lines [id:da4403836316502783] 
\draw [line width=0.75]    (263.39,271.71) -- (280.6,271.74) ;
%Straight Lines [id:da004238880488549368] 
\draw [line width=0.75]    (271.16,258.25) -- (263.39,271.71) ;
%Straight Lines [id:da5868888979736566] 
\draw [line width=0.75]    (196.09,271.94) -- (213.3,271.98) ;
%Straight Lines [id:da23045059192567208] 
\draw [line width=0.75]    (204.99,257.4) -- (213.3,271.98) ;
%Shape: Circle [id:dp8414784053672977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.61,319.24) .. controls (242.54,322.82) and (237.95,324.05) .. (234.36,321.98) .. controls (230.78,319.91) and (229.55,315.32) .. (231.62,311.74) .. controls (233.69,308.15) and (238.28,306.92) .. (241.86,308.99) .. controls (245.45,311.06) and (246.68,315.65) .. (244.61,319.24) -- cycle ;
%Shape: Circle [id:dp9222693450506179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.88,275.46) .. controls (267.81,279.05) and (263.23,280.27) .. (259.64,278.2) .. controls (256.05,276.13) and (254.82,271.55) .. (256.89,267.96) .. controls (258.96,264.37) and (263.55,263.14) .. (267.14,265.21) .. controls (270.73,267.28) and (271.96,271.87) .. (269.88,275.46) -- cycle ;
%Shape: Circle [id:dp4133397725568657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.8,275.73) .. controls (217.73,279.31) and (213.14,280.54) .. (209.55,278.47) .. controls (205.97,276.4) and (204.74,271.81) .. (206.81,268.23) .. controls (208.88,264.64) and (213.47,263.41) .. (217.05,265.48) .. controls (220.64,267.55) and (221.87,272.14) .. (219.8,275.73) -- cycle ;
%Straight Lines [id:da8300855538277927] 
\draw [line width=0.75]    (197.14,266.06) -- (213.3,271.98) ;
%Straight Lines [id:da9698015773108897] 
\draw [line width=0.75]    (200.14,260.89) -- (213.3,271.98) ;
%Straight Lines [id:da33648961543928024] 
\draw [line width=0.75]    (275.29,261.72) -- (263.39,271.71) ;
%Straight Lines [id:da8821947945818334] 
\draw [line width=0.75]    (277.99,266.39) -- (263.39,271.71) ;

%Straight Lines [id:da0415395167689796] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220.67,298.01) -- (232.31,291.29) ;
%Straight Lines [id:da7971978906786612] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (244.45,292.18) -- (256.09,298.89) ;
%Straight Lines [id:da0005789727782614662] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (238.99,265.42) -- (238.99,278.86) ;

%Shape: Triangle [id:dp8922566864373018] 
\draw  [line width=0.75]  (411.24,135.08) -- (361.15,135.35) -- (386.43,91.57) -- cycle ;
%Straight Lines [id:da30315147708103507] 
\draw [line width=0.75]    (386.43,91.57) -- (378.12,76.99) ;
%Straight Lines [id:da4857839148857839] 
\draw [line width=0.75]    (386.43,91.57) -- (394.2,78.11) ;
%Straight Lines [id:da6545376285373528] 
\draw [line width=0.75]    (361.15,135.35) -- (343.95,135.32) ;
%Straight Lines [id:da9926482615079311] 
\draw [line width=0.75]    (353.38,148.8) -- (361.15,135.35) ;
%Straight Lines [id:da8959451600920894] 
\draw [line width=0.75]    (428.45,135.11) -- (411.24,135.08) ;
%Straight Lines [id:da4089100900687461] 
\draw [line width=0.75]    (419.55,149.66) -- (411.24,135.08) ;
%Shape: Circle [id:dp5376565476497563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.93,87.82) .. controls (382,84.23) and (386.59,83) .. (390.18,85.08) .. controls (393.77,87.15) and (395,91.73) .. (392.92,95.32) .. controls (390.85,98.91) and (386.27,100.14) .. (382.68,98.07) .. controls (379.09,95.99) and (377.86,91.41) .. (379.93,87.82) -- cycle ;
%Shape: Circle [id:dp8971359751436427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.66,131.6) .. controls (356.73,128.01) and (361.32,126.78) .. (364.9,128.85) .. controls (368.49,130.92) and (369.72,135.51) .. (367.65,139.1) .. controls (365.58,142.69) and (360.99,143.92) .. (357.4,141.84) .. controls (353.82,139.77) and (352.59,135.19) .. (354.66,131.6) -- cycle ;
%Shape: Circle [id:dp17258718617076396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.74,131.33) .. controls (406.82,127.74) and (411.4,126.51) .. (414.99,128.59) .. controls (418.58,130.66) and (419.81,135.24) .. (417.74,138.83) .. controls (415.66,142.42) and (411.08,143.65) .. (407.49,141.58) .. controls (403.9,139.5) and (402.67,134.92) .. (404.74,131.33) -- cycle ;
%Straight Lines [id:da4286124743417674] 
\draw [line width=0.75]    (350.76,146.9) -- (361.15,135.35) ;
%Straight Lines [id:da05475242518935364] 
\draw [line width=0.75]    (348.58,144.48) -- (361.15,135.35) ;
%Straight Lines [id:da14323130580159282] 
\draw [line width=0.75]    (346.96,141.67) -- (361.15,135.35) ;
%Straight Lines [id:da6860125685054725] 
\draw [line width=0.75]    (345.96,138.58) -- (361.15,135.35) ;

%Straight Lines [id:da9036606235474931] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (405.26,108.93) -- (393.63,115.64) ;
%Straight Lines [id:da33348867470249033] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (381.48,114.76) -- (369.85,108.04) ;
%Straight Lines [id:da6082878306939941] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (386.94,142.51) -- (386.94,129.08) ;

%Curve Lines [id:da30196807355400335] 
\draw    (182.33,164) .. controls (179.15,127.07) and (168.67,123.59) .. (149.15,121.03) ;
\draw [shift={(146.33,120.67)}, rotate = 7.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da560837538276467] 
\draw    (290.54,160.79) .. controls (297.9,130.07) and (318.28,119.82) .. (340.25,119.05) ;
\draw [shift={(343,119)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6546052003484171] 
\draw    (234,195) .. controls (202.49,195.96) and (197.42,217.89) .. (196.16,238.15) ;
\draw [shift={(196,241)}, rotate = 272.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Triangle [id:dp4995973070022304] 
\draw  [line width=1.]  (583.43,195.17) -- (608.71,238.41) -- (558.16,238.41) -- cycle ;
%Straight Lines [id:da3340880576228984] 
\draw [line width=1.]    (591.91,180.68) -- (583.43,195.17) ;
%Straight Lines [id:da9247694941567826] 
\draw [line width=1.]    (574.86,180.25) -- (583.43,195.17) ;
%Shape: Triangle [id:dp688738946530213] 
\draw  [line width=1.]  (633.98,281.65) -- (608.71,238.41) -- (659.26,238.41) -- cycle ;
%Shape: Triangle [id:dp02031485451146464] 
\draw  [line width=1.]  (684.54,195.17) -- (709.81,238.41) -- (659.26,238.41) -- cycle ;
%Straight Lines [id:da8363341556319939] 
\draw [line width=1.]    (558.16,238.41) -- (549.69,252.9) ;
%Straight Lines [id:da6880376800144252] 
\draw [line width=1.]    (633.98,281.65) -- (642.56,296.57) ;
%Straight Lines [id:da8835014719949628] 
\draw [line width=1.]    (558.16,238.41) -- (542.62,238.41) ;
%Straight Lines [id:da9788254092463804] 
\draw [line width=1.]    (633.98,281.65) -- (625.51,296.14) ;
%Straight Lines [id:da3035863686932492] 
\draw [line width=1.]    (693.01,180.68) -- (684.54,195.17) ;
%Straight Lines [id:da47850970308285734] 
\draw [line width=1.]    (675.96,180.25) -- (684.54,195.17) ;
%Straight Lines [id:da6756656892543764] 
\draw [line width=1.]    (725.35,238.41) -- (709.81,238.41) ;
%Straight Lines [id:da6599051348895273] 
\draw [line width=1.]    (709.81,238.41) -- (718.39,253.33) ;
%Shape: Triangle [id:dp6855053522634116] 
\draw  [line width=0.75]  (526.57,309) -- (476.49,309.27) -- (501.76,265.49) -- cycle ;
%Straight Lines [id:da9602933338837651] 
\draw [line width=0.75]    (501.76,265.49) -- (493.45,250.91) ;
%Straight Lines [id:da3443931352858598] 
\draw [line width=0.75]    (501.76,265.49) -- (509.53,252.03) ;
%Straight Lines [id:da03899891861588167] 
\draw [line width=0.75]    (476.49,309.27) -- (459.28,309.23) ;
%Straight Lines [id:da9361515932077598] 
\draw [line width=0.75]    (468.72,322.72) -- (476.49,309.27) ;
%Straight Lines [id:da6593006023248031] 
\draw [line width=0.75]    (543.78,309.03) -- (526.57,309) ;
%Straight Lines [id:da48151567398771533] 
\draw [line width=0.75]    (534.88,323.58) -- (526.57,309) ;
%Shape: Circle [id:dp0730226939531684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.27,261.74) .. controls (497.34,258.15) and (501.93,256.92) .. (505.51,258.99) .. controls (509.1,261.06) and (510.33,265.65) .. (508.26,269.24) .. controls (506.19,272.82) and (501.6,274.05) .. (498.01,271.98) .. controls (494.43,269.91) and (493.2,265.32) .. (495.27,261.74) -- cycle ;
%Shape: Circle [id:dp9275847098379304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.99,305.52) .. controls (472.06,301.93) and (476.65,300.7) .. (480.24,302.77) .. controls (483.82,304.84) and (485.05,309.43) .. (482.98,313.02) .. controls (480.91,316.6) and (476.32,317.83) .. (472.74,315.76) .. controls (469.15,313.69) and (467.92,309.1) .. (469.99,305.52) -- cycle ;
%Shape: Circle [id:dp40218741874936637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.08,305.25) .. controls (522.15,301.66) and (526.74,300.43) .. (530.32,302.5) .. controls (533.91,304.57) and (535.14,309.16) .. (533.07,312.75) .. controls (531,316.33) and (526.41,317.56) .. (522.82,315.49) .. controls (519.24,313.42) and (518.01,308.83) .. (520.08,305.25) -- cycle ;
%Straight Lines [id:da24910184195066543] 
\draw [line width=0.75]    (543.41,312.58) -- (526.57,309) ;
%Straight Lines [id:da8281038453830252] 
\draw [line width=0.75]    (542.29,316) -- (526.57,309) ;
%Straight Lines [id:da24832604250971668] 
\draw [line width=0.75]    (540.49,319.11) -- (526.57,309) ;
%Straight Lines [id:da4105164434208426] 
\draw [line width=0.75]    (538.09,321.79) -- (526.57,309) ;

%Straight Lines [id:da524956562044212] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (518.85,284.73) -- (507.73,291.15) ;
%Straight Lines [id:da3352595244795129] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (496.13,290.3) -- (485.02,283.89) ;
%Straight Lines [id:da4732784827223375] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (501.35,316.81) -- (501.35,303.98) ;

%Shape: Triangle [id:dp2957639863350272] 
\draw  [line width=0.75]  (606.3,125.98) -- (656.39,125.71) -- (631.11,169.49) -- cycle ;
%Straight Lines [id:da9109966215492569] 
\draw [line width=0.75]    (631.11,169.49) -- (639.42,184.07) ;
%Straight Lines [id:da6625977806405687] 
\draw [line width=0.75]    (631.11,169.49) -- (623.34,182.94) ;
%Straight Lines [id:da924413522795335] 
\draw [line width=0.75]    (656.39,125.71) -- (673.6,125.74) ;
%Straight Lines [id:da6584677610502052] 
\draw [line width=0.75]    (664.16,112.25) -- (656.39,125.71) ;
%Straight Lines [id:da19589858784684355] 
\draw [line width=0.75]    (589.09,125.94) -- (606.3,125.98) ;
%Straight Lines [id:da10165482791762326] 
\draw [line width=0.75]    (597.99,111.4) -- (606.3,125.98) ;
%Shape: Circle [id:dp8951827050382262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (637.61,173.24) .. controls (635.54,176.82) and (630.95,178.05) .. (627.36,175.98) .. controls (623.78,173.91) and (622.55,169.32) .. (624.62,165.74) .. controls (626.69,162.15) and (631.28,160.92) .. (634.86,162.99) .. controls (638.45,165.06) and (639.68,169.65) .. (637.61,173.24) -- cycle ;
%Shape: Circle [id:dp4666084686166707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (662.88,129.46) .. controls (660.81,133.05) and (656.23,134.27) .. (652.64,132.2) .. controls (649.05,130.13) and (647.82,125.55) .. (649.89,121.96) .. controls (651.96,118.37) and (656.55,117.14) .. (660.14,119.21) .. controls (663.73,121.28) and (664.96,125.87) .. (662.88,129.46) -- cycle ;
%Shape: Circle [id:dp40316974624782853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (612.8,129.73) .. controls (610.73,133.31) and (606.14,134.54) .. (602.55,132.47) .. controls (598.97,130.4) and (597.74,125.81) .. (599.81,122.23) .. controls (601.88,118.64) and (606.47,117.41) .. (610.05,119.48) .. controls (613.64,121.55) and (614.87,126.14) .. (612.8,129.73) -- cycle ;
%Straight Lines [id:da47638898049113765] 
\draw [line width=0.75]    (590.14,120.06) -- (606.3,125.98) ;
%Straight Lines [id:da7574097957241717] 
\draw [line width=0.75]    (593.14,114.89) -- (606.3,125.98) ;
%Straight Lines [id:da8777119333987988] 
\draw [line width=0.75]    (668.29,115.72) -- (656.39,125.71) ;
%Straight Lines [id:da9279237747402362] 
\draw [line width=0.75]    (670.99,120.39) -- (656.39,125.71) ;

%Straight Lines [id:da05112063892724117] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (613.67,152.01) -- (625.31,145.29) ;
%Straight Lines [id:da8504318265181725] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (637.45,146.18) -- (649.09,152.89) ;
%Straight Lines [id:da10443697037376531] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (631.99,119.42) -- (631.99,132.86) ;

%Shape: Triangle [id:dp22065099557396572] 
\draw  [line width=0.75]  (784.24,309.08) -- (734.15,309.35) -- (759.43,265.57) -- cycle ;
%Straight Lines [id:da15003351579749458] 
\draw [line width=0.75]    (759.43,265.57) -- (751.12,250.99) ;
%Straight Lines [id:da9193713615239374] 
\draw [line width=0.75]    (759.43,265.57) -- (767.2,252.11) ;
%Straight Lines [id:da20157658991513472] 
\draw [line width=0.75]    (734.15,309.35) -- (716.95,309.32) ;
%Straight Lines [id:da3342087926861792] 
\draw [line width=0.75]    (726.38,322.8) -- (734.15,309.35) ;
%Straight Lines [id:da42640376614292497] 
\draw [line width=0.75]    (801.45,309.11) -- (784.24,309.08) ;
%Straight Lines [id:da5613263505900943] 
\draw [line width=0.75]    (792.55,323.66) -- (784.24,309.08) ;
%Shape: Circle [id:dp562674575748765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (752.93,261.82) .. controls (755,258.23) and (759.59,257) .. (763.18,259.08) .. controls (766.77,261.15) and (768,265.73) .. (765.92,269.32) .. controls (763.85,272.91) and (759.27,274.14) .. (755.68,272.07) .. controls (752.09,269.99) and (750.86,265.41) .. (752.93,261.82) -- cycle ;
%Shape: Circle [id:dp13717558823846354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (727.66,305.6) .. controls (729.73,302.01) and (734.32,300.78) .. (737.9,302.85) .. controls (741.49,304.92) and (742.72,309.51) .. (740.65,313.1) .. controls (738.58,316.69) and (733.99,317.92) .. (730.4,315.84) .. controls (726.82,313.77) and (725.59,309.19) .. (727.66,305.6) -- cycle ;
%Shape: Circle [id:dp7493115722977208] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (777.74,305.33) .. controls (779.82,301.74) and (784.4,300.51) .. (787.99,302.59) .. controls (791.58,304.66) and (792.81,309.24) .. (790.74,312.83) .. controls (788.66,316.42) and (784.08,317.65) .. (780.49,315.58) .. controls (776.9,313.5) and (775.67,308.92) .. (777.74,305.33) -- cycle ;
%Straight Lines [id:da2352549587212096] 
\draw [line width=0.75]    (723.76,320.9) -- (734.15,309.35) ;
%Straight Lines [id:da05042798026228268] 
\draw [line width=0.75]    (721.58,318.48) -- (734.15,309.35) ;
%Straight Lines [id:da3647705827332921] 
\draw [line width=0.75]    (719.96,315.67) -- (734.15,309.35) ;
%Straight Lines [id:da06239680873175968] 
\draw [line width=0.75]    (718.96,312.58) -- (734.15,309.35) ;

%Straight Lines [id:da9478397055982957] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (778.26,282.93) -- (766.63,289.64) ;
%Straight Lines [id:da24021658194066586] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (754.48,288.76) -- (742.85,282.04) ;
%Straight Lines [id:da2003964169816761] 
\draw [line width=0.75][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (759.94,316.51) -- (759.94,303.08) ;

%Curve Lines [id:da06767931308231678] 
\draw    (537.99,202.37) .. controls (501.13,206.24) and (497.84,216.78) .. (495.64,236.35) ;
\draw [shift={(495.34,239.17)}, rotate = 276.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9168630051435926] 
\draw    (727,198) .. controls (755.8,196.08) and (756.55,217.35) .. (756.66,239.4) ;
\draw [shift={(756.67,242.16)}, rotate = 269.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8297206130757662] 
\draw    (631,252) .. controls (613.72,242.4) and (612.07,228.75) .. (611.69,207.33) ;
\draw [shift={(611.65,204.61)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (375,227.57) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle T_{3}\cap T_{6}$};
% Text Node
\draw (116.83,105.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (90.83,142.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 9$};
% Text Node
\draw (64.83,105.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (357.5,106) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (408,106.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 5$};
% Text Node
\draw (382.5,143) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 7$};
% Text Node
\draw (261,291) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 7$};
% Text Node
\draw (234,252.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (210,291) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 9$};
% Text Node
\draw (233.05,139.88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (322.36,140.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 5$};
% Text Node
\draw (284.76,197.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 7$};
% Text Node
\draw (181.99,196.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 9$};
% Text Node
\draw (144.04,142.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (629.05,200.88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 6$};
% Text Node
\draw (718.36,201.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 8$};
% Text Node
\draw (680.76,258.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 10$};
% Text Node
\draw (577.99,257.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (540.04,203.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle 4$};
% Text Node
\draw (755.5,317) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 10$};
% Text Node
\draw (781,280.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 8$};
% Text Node
\draw (730.5,280) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 6$};
% Text Node
\draw (603,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (627,106.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 6$};
% Text Node
\draw (654,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 10$};
% Text Node
\draw (470.83,279.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 4$};
% Text Node
\draw (496.83,316.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (522.83,279.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {6};
% Text Node
\draw (810,330) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {.};

\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da16055493739655158] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (315.5,99) -- (315.5,108.35) ;
%Straight Lines [id:da9898288968015161] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (590,99) -- (315.5,99) ;
%Straight Lines [id:da277670332889562] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (273.6,170.4) -- (273.6,179.75) ;
%Straight Lines [id:da30274228957226645] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320.5,138) -- (320.5,145.35) ;
%Straight Lines [id:da6031572401570118] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (600,138) -- (320.5,138) ;
%Straight Lines [id:da9345487228157234] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (463,200) -- (463,209.35) ;
%Straight Lines [id:da258951788272723] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (273.6,179.75) -- (140,179.75) ;
%Straight Lines [id:da026225120927827916] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (463,209.35) -- (310,209.35) ;

% Text Node
\draw (106.25,96.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sum _{i=1}^{10}( -1)^{i} \ I_{box}( i{-}1,i,i{+}1) {+}I_{tri}( 1,3,5) {+}I_{box}( 1,3,5) {+}I_{tri}( 1,5,7) {+}I_{box}( 1,5,7)$};
% Text Node
\draw (120,148.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle {+}I_{tri}( 1,7,9) {+}I_{box}( 1,7,9) {+}I_{tri}( 2,4,6) {-}I_{box}( 2,4,6) {+}I_{tri}( 2,6,8) {-}I_{box}( 2,6,8)$};
% Text Node
\draw (301,177.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle {+}I_{tri}( 2,8,10) {-}I_{box}( 2,8,10) .$};
% Text Node
\draw (476,81.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (386.5,216.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (57,117.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1\cap 2:$};

\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,423); %set diagram left start at 0, and has height of 423

%Shape: Parallelogram [id:dp7465316454445896] 
\draw  [line width=1.0]  (551.85,261.38) -- (654,261.38) -- (610.22,307.3) -- (508.07,307.3) -- cycle ;
%Straight Lines [id:da13316125737677598] 
\draw [line width=1.0]    (530.56,307.5) -- (567.31,261.54) ;
%Straight Lines [id:da4461319368557839] 
\draw [line width=1.0]    (553.9,306.99) -- (582.12,261.38) ;
%Straight Lines [id:da8015495078017931] 
\draw [line width=1.0]    (591.96,307.37) -- (621.25,261.76) ;
%Straight Lines [id:da5923904369725719] 
\draw [line width=1.0]    (574.21,307.37) -- (597.6,261.66) ;
%Straight Lines [id:da7709048538501351] 
\draw [line width=1.0]    (543.18,270.64) -- (643.7,272.59) ;
%Straight Lines [id:da19961969642927269] 
\draw [line width=1.0]    (535.91,278.24) -- (634.08,282.85) ;
%Straight Lines [id:da0619869202462775] 
\draw [line width=1.0]    (527.36,287.36) -- (624.24,293.11) ;
%Straight Lines [id:da6680252066720731] 
\draw [line width=1.0]    (519.23,296.1) -- (616.12,301.85) ;
%Straight Lines [id:da38058457043418814] 
\draw [line width=1.0]    (552.76,270.5) -- (556.32,261.32) ;
%Straight Lines [id:da0839997380665678] 
\draw [line width=1.0]    (522.64,306.92) -- (526.21,296.47) ;
%Straight Lines [id:da15869323736996654] 
\draw [line width=1.0]    (538.5,287.6) -- (542.06,278.42) ;
%Straight Lines [id:da7503523813613127] 
\draw [line width=1.0]    (533.16,280.95) -- (548.94,284.52) ;
%Straight Lines [id:da3993660875342342] 
\draw [line width=1.0]    (565.76,270.82) -- (574.49,261.32) ;
%Straight Lines [id:da6757515719319966] 
\draw [line width=1.0]    (566.12,279.37) -- (565.76,270.82) ;
%Straight Lines [id:da7066778532069315] 
\draw [line width=1.0]    (542.6,292.35) -- (561.66,294.89) ;
%Straight Lines [id:da2733771046239215] 
\draw [line width=1.0]    (550.44,298.05) -- (554,288.87) ;
%Straight Lines [id:da7657305249346016] 
\draw [line width=1.0]    (556.32,303.12) -- (575.92,303.44) ;
%Straight Lines [id:da9878451214641109] 
\draw [line width=1.0]    (564.69,306.92) -- (567.67,298.98) ;
%Straight Lines [id:da42596451468419927] 
\draw [line width=1.0]    (574.67,289.82) -- (583.4,280.32) ;
%Straight Lines [id:da044522953472519555] 
\draw [line width=1.0]    (583.4,280.32) -- (583.05,271.77) ;
%Straight Lines [id:da3871248985878184] 
\draw [line width=1.0]    (603.89,271.45) -- (606.92,261) ;
%Straight Lines [id:da5005519280009223] 
\draw [line width=1.0]    (595.16,266.38) -- (617.79,267.02) ;
%Straight Lines [id:da9955972572237382] 
\draw [line width=1.0]    (591.78,290.77) -- (600.51,281.27) ;
%Straight Lines [id:da17559901720855486] 
\draw [line width=1.0]    (586.97,300.27) -- (591.78,290.77) ;
%Straight Lines [id:da9848011947196926] 
\draw [line width=1.0]    (611.2,276.84) -- (638.11,278.1) ;
%Straight Lines [id:da5740629742399661] 
\draw [line width=1.0]    (621.36,282.54) -- (630.27,271.77) ;
%Straight Lines [id:da5454782123168105] 
\draw [line width=1.0]    (604.61,301.22) -- (612.98,292.67) ;
%Straight Lines [id:da059942732583038394] 
\draw [line width=1.0]    (603.89,306.92) -- (604.61,301.22) ;

%Straight Lines [id:da32261686622019514] 
\draw [line width=1.0]    (592.6,135.5) -- (591.71,166.5) ;
\draw [shift={(591.6,170.5)}, rotate = 271.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da37337021440069273] 
\draw [line width=1.0]    (587.12,224.38) -- (586.23,255.38) ;
\draw [shift={(586.12,259.38)}, rotate = 271.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Parallelogram [id:dp6995181483706598] 
\draw  [line width=1.0]  (180.67,80.5) -- (281,80.5) -- (238,124.75) -- (137.67,124.75) -- cycle ;
%Shape: Parallelogram [id:dp9335826922112627] 
\draw  [line width=1.0]  (163.67,174.5) -- (264,174.5) -- (221,218.75) -- (120.67,218.75) -- cycle ;
%Shape: Parallelogram [id:dp4433381765018962] 
\draw  [line width=1.0]  (153.67,264.5) -- (254,264.5) -- (211,308.75) -- (110.67,308.75) -- cycle ;
%Straight Lines [id:da6519818573321852] 
\draw [line width=1.0]    (196,132.5) -- (195.11,163.5) ;
\draw [shift={(195,167.5)}, rotate = 271.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6825286714239185] 
\draw [line width=1.0]    (191,223.5) -- (190.11,254.5) ;
\draw [shift={(190,258.5)}, rotate = 271.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Shape: Parallelogram [id:dp9195415206443851] 
\draw  [line width=1.0]  (363.67,170.5) -- (464,170.5) -- (421,214.75) -- (320.67,214.75) -- cycle ;
%Straight Lines [id:da8795196911694405] 
\draw [line width=1.0]    (380.85,214.65) -- (403.82,170.6) ;
%Straight Lines [id:da054930927349804204] 
\draw [line width=1.0]    (343.85,190.65) -- (439,195.5) ;

%Shape: Parallelogram [id:dp6680633742445221] 
\draw  [line width=1.0]  (352.67,264.5) -- (453,264.5) -- (410,308.75) -- (309.67,308.75) -- cycle ;
%Straight Lines [id:da5201231575359258] 
\draw [line width=1.0]    (369.85,308.65) -- (392.82,264.6) ;
%Straight Lines [id:da9047068104740932] 
\draw [line width=1.0]    (332.85,284.65) -- (428,289.5) ;

%Straight Lines [id:da041390952916106505] 
\draw [line width=1.0]    (392.85,221.65) -- (391.96,252.65) ;
\draw [shift={(391.85,256.65)}, rotate = 271.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da21814362206554616] 
\draw [line width=1.0]    (396,131.5) -- (395.11,162.5) ;
\draw [shift={(395,166.5)}, rotate = 271.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Parallelogram [id:dp14058316206082067] 
\draw  [line width=1.0]  (558.85,174.38) -- (661,174.38) -- (617.22,220.3) -- (515.07,220.3) -- cycle ;

%Straight Lines [id:da3438456076632075] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (559.76,183.5) -- (563.32,174.32) ;
%Straight Lines [id:da3222468289327467] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (529.64,219.92) -- (533.21,209.47) ;
%Straight Lines [id:da8196594545983531] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (545.5,200.6) -- (549.06,191.42) ;
%Straight Lines [id:da10162575248901184] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (540.16,193.95) -- (555.94,197.52) ;
%Straight Lines [id:da5804219689598242] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (572.76,183.82) -- (581.49,174.32) ;
%Straight Lines [id:da30844756979150656] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (573.12,192.37) -- (572.76,183.82) ;
%Straight Lines [id:da5068854520280912] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (549.6,205.35) -- (568.66,207.89) ;
%Straight Lines [id:da17124603916446723] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (557.44,211.05) -- (561,201.87) ;
%Straight Lines [id:da7913426610189356] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (563.32,216.12) -- (582.92,216.44) ;
%Straight Lines [id:da3004515979732556] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (571.69,219.92) -- (574.67,211.98) ;
%Straight Lines [id:da43195484994043465] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (581.67,202.82) -- (590.4,193.32) ;
%Straight Lines [id:da5690723302838789] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (590.4,193.32) -- (590.05,184.77) ;
%Straight Lines [id:da8717575222577898] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (610.89,184.45) -- (613.92,174) ;
%Straight Lines [id:da9699126141080059] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (602.16,179.38) -- (624.79,180.02) ;
%Straight Lines [id:da3430625725110321] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (598.78,203.77) -- (607.51,194.27) ;
%Straight Lines [id:da8642712174304612] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (593.97,213.27) -- (598.78,203.77) ;
%Straight Lines [id:da08336170007059884] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (618.2,189.84) -- (645.11,191.1) ;
%Straight Lines [id:da8671448332797949] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (628.36,195.54) -- (637.27,184.77) ;
%Straight Lines [id:da18062959918436206] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (611.61,214.22) -- (619.98,205.67) ;
%Straight Lines [id:da1641746581438619] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (610.89,219.92) -- (611.61,214.22) ;

%Straight Lines [id:da9406182403177672] 
\draw [line width=1.0]    (537.56,220.5) -- (574.31,174.54) ;
%Straight Lines [id:da9986145703956348] 
\draw [line width=1.0]    (560.9,219.99) -- (589.12,174.38) ;
%Straight Lines [id:da9261845212659341] 
\draw [line width=1.0]    (598.96,220.37) -- (628.25,174.76) ;
%Straight Lines [id:da4150411454019294] 
\draw [line width=1.0]    (581.21,220.37) -- (604.6,174.66) ;
%Straight Lines [id:da023057879292675665] 
\draw [line width=1.0]    (550.18,183.64) -- (650.7,185.59) ;
%Straight Lines [id:da5170174743912805] 
\draw [line width=1.0]    (542.91,191.24) -- (641.08,195.85) ;
%Straight Lines [id:da009199442296414562] 
\draw [line width=1.0]    (534.36,200.36) -- (631.24,206.11) ;
%Straight Lines [id:da35046766685599384] 
\draw [line width=1.0]    (526.23,209.1) -- (623.12,214.85) ;

%Shape: Parallelogram [id:dp41727729202736175] 
\draw  [line width=1.0]  (577.51,79.71) -- (679.67,79.71) -- (635.89,125.64) -- (533.73,125.64) -- cycle ;
%Straight Lines [id:da0479224048893927] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (578.42,88.83) -- (581.99,79.65) ;
%Straight Lines [id:da9028255989097056] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (548.31,125.26) -- (551.87,114.8) ;
%Straight Lines [id:da4911272036293193] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (564.17,105.94) -- (567.73,96.75) ;
%Straight Lines [id:da45946263485903427] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (558.82,99.29) -- (574.6,102.85) ;
%Straight Lines [id:da2966164666192872] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (591.43,89.15) -- (600.16,79.65) ;
%Straight Lines [id:da37874464621778814] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (591.79,97.7) -- (591.43,89.15) ;
%Straight Lines [id:da8697131824446149] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (568.27,110.69) -- (587.33,113.22) ;
%Straight Lines [id:da6950802875807818] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (576.11,116.39) -- (579.67,107.2) ;
%Straight Lines [id:da5041038907830402] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (581.99,121.45) -- (601.59,121.77) ;
%Straight Lines [id:da5449396052809654] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (590.36,125.26) -- (593.34,117.31) ;
%Straight Lines [id:da06493057034565175] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (600.34,108.15) -- (609.07,98.65) ;
%Straight Lines [id:da9131914912009347] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (609.07,98.65) -- (608.71,90.1) ;
%Straight Lines [id:da49607473968192495] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (629.56,89.78) -- (632.59,79.33) ;
%Straight Lines [id:da18554660318405847] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (620.83,84.72) -- (643.46,85.35) ;
%Straight Lines [id:da02700845497580029] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (617.44,109.1) -- (626.18,99.6) ;
%Straight Lines [id:da9172193721661484] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (612.63,118.6) -- (617.44,109.1) ;
%Straight Lines [id:da014435879694267184] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (636.87,95.17) -- (663.77,96.44) ;
%Straight Lines [id:da2793572763902412] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (647.02,100.87) -- (655.93,90.1) ;
%Straight Lines [id:da6121203715486929] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (630.27,119.55) -- (638.65,111) ;
%Straight Lines [id:da9536898355390167] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (629.56,125.26) -- (630.27,119.55) ;

%Straight Lines [id:da1528407652002668] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (556.23,125.83) -- (592.98,79.87) ;
%Straight Lines [id:da61130259258113] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (579.56,125.32) -- (607.79,79.71) ;
%Straight Lines [id:da03849180904948746] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (617.62,125.7) -- (646.92,80.09) ;
%Straight Lines [id:da3891694499254468] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (599.88,125.7) -- (623.26,79.99) ;
%Straight Lines [id:da5099879395941576] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (568.84,88.97) -- (669.37,90.92) ;
%Straight Lines [id:da20859096398690102] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (561.57,96.57) -- (659.75,101.19) ;
%Straight Lines [id:da6617307805278025] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (553.02,105.69) -- (649.91,111.45) ;
%Straight Lines [id:da8827629676043873] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (544.9,114.43) -- (641.78,120.19) ;

%Shape: Parallelogram [id:dp8388716157812861] 
\draw  [line width=1.0]  (380,79.5) -- (480.33,79.5) -- (437.33,123.75) -- (337,123.75) -- cycle ;
%Straight Lines [id:da4681260330846717] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]     (397.18,123.65) -- (420.15,79.6) ;
%Straight Lines [id:da255211815359065] 
\draw[densely dashed] [line width=0.65][color=gray   ,draw opacity=0.8 ]    (360.18,99.65) -- (455.33,104.5) ;

% Text Node
\draw (58,96) node [anchor=north west][inner sep=0.75pt] [font=\large]    [align=left] {\textbf{Tree}};
% Text Node
\draw (52,189) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [align=left] {$\bm{L=1}$};
% Text Node
\draw (52,274) node [anchor=north west][inner sep=0.75pt] [font=\large]   [align=left] {$\bm{L=2}$};
% Text Node
\draw (160,331) node [anchor=north west][inner sep=0.75pt]  [font=\large]    [align=left] {$\displaystyle n=6$};
% Text Node
\draw (358,331) node [anchor=north west][inner sep=0.75pt]   [font=\large]  [align=left] {$\displaystyle n=8$};
% Text Node
\draw (554,331) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$\displaystyle n=10$};

\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp6310455020150583] 
\draw  [line width=0.5]  (304.41,152.52) -- (329.68,195.77) -- (279.13,195.77) -- cycle ;
%Shape: Circle [id:dp8060803696000223] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.5]  (275.03,195.77) .. controls (275.03,193.5) and (276.87,191.67) .. (279.13,191.67) .. controls (281.4,191.67) and (283.23,193.5) .. (283.23,195.77) .. controls (283.23,198.03) and (281.4,199.87) .. (279.13,199.87) .. controls (276.87,199.87) and (275.03,198.03) .. (275.03,195.77) -- cycle ;
%Shape: Circle [id:dp5167636776419808] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.5]  (325.58,195.77) .. controls (325.58,193.5) and (327.42,191.67) .. (329.68,191.67) .. controls (331.95,191.67) and (333.78,193.5) .. (333.78,195.77) .. controls (333.78,198.03) and (331.95,199.87) .. (329.68,199.87) .. controls (327.42,199.87) and (325.58,198.03) .. (325.58,195.77) -- cycle ;
%Shape: Circle [id:dp7010428874754768] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.5]  (300.31,152.52) .. controls (300.31,150.26) and (302.14,148.42) .. (304.41,148.42) .. controls (306.67,148.42) and (308.51,150.26) .. (308.51,152.52) .. controls (308.51,154.79) and (306.67,156.62) .. (304.41,156.62) .. controls (302.14,156.62) and (300.31,154.79) .. (300.31,152.52) -- cycle ;

%Straight Lines [id:da870678032594884] 
\draw   [line width=0.5] (264.81,88.86) -- (315.36,88.86) ;
%Shape: Circle [id:dp7282219604285536] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (311.26,88.86) .. controls (311.26,86.59) and (313.09,84.76) .. (315.36,84.76) .. controls (317.62,84.76) and (319.46,86.59) .. (319.46,88.86) .. controls (319.46,91.12) and (317.62,92.96) .. (315.36,92.96) .. controls (313.09,92.96) and (311.26,91.12) .. (311.26,88.86) -- cycle ;
%Shape: Circle [id:dp32793828840882244] 
\draw [line width=0.5] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (260.71,88.86) .. controls (260.71,86.59) and (262.54,84.76) .. (264.81,84.76) .. controls (267.07,84.76) and (268.91,86.59) .. (268.91,88.86) .. controls (268.91,91.12) and (267.07,92.96) .. (264.81,92.96) .. controls (262.54,92.96) and (260.71,91.12) .. (260.71,88.86) -- cycle ;
%Shape: Circle [id:dp09651156994007759] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (425.46,89.26) .. controls (425.46,86.99) and (427.29,85.16) .. (429.56,85.16) .. controls (431.82,85.16) and (433.66,86.99) .. (433.66,89.26) .. controls (433.66,91.52) and (431.82,93.36) .. (429.56,93.36) .. controls (427.29,93.36) and (425.46,91.52) .. (425.46,89.26) -- cycle ;
%Shape: Circle [id:dp846369141278007] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (374.91,89.26) .. controls (374.91,86.99) and (376.74,85.16) .. (379.01,85.16) .. controls (381.27,85.16) and (383.11,86.99) .. (383.11,89.26) .. controls (383.11,91.52) and (381.27,93.36) .. (379.01,93.36) .. controls (376.74,93.36) and (374.91,91.52) .. (374.91,89.26) -- cycle ;
%Straight Lines [id:da23896516430941306] 
\draw    [line width=0.5](181.14,174.86) -- (231.69,174.86) ;
%Shape: Circle [id:dp20321854836556974] 
\draw [line width=0.5] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (227.59,174.86) .. controls (227.59,172.59) and (229.43,170.76) .. (231.69,170.76) .. controls (233.96,170.76) and (235.79,172.59) .. (235.79,174.86) .. controls (235.79,177.12) and (233.96,178.96) .. (231.69,178.96) .. controls (229.43,178.96) and (227.59,177.12) .. (227.59,174.86) -- cycle ;
%Shape: Circle [id:dp6750731049021432] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (177.04,174.86) .. controls (177.04,172.59) and (178.88,170.76) .. (181.14,170.76) .. controls (183.41,170.76) and (185.24,172.59) .. (185.24,174.86) .. controls (185.24,177.12) and (183.41,178.96) .. (181.14,178.96) .. controls (178.88,178.96) and (177.04,177.12) .. (177.04,174.86) -- cycle ;
%Shape: Circle [id:dp5777233891173266] 
\draw [line width=0.5] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (202.42,174.86) .. controls (202.42,172.59) and (204.25,170.76) .. (206.52,170.76) .. controls (208.78,170.76) and (210.62,172.59) .. (210.62,174.86) .. controls (210.62,177.12) and (208.78,178.96) .. (206.52,178.96) .. controls (204.25,178.96) and (202.42,177.12) .. (202.42,174.86) -- cycle ;

%Shape: Circle [id:dp33493269190547315] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (422.56,174.16) .. controls (422.56,171.89) and (424.39,170.06) .. (426.66,170.06) .. controls (428.92,170.06) and (430.76,171.89) .. (430.76,174.16) .. controls (430.76,176.42) and (428.92,178.26) .. (426.66,178.26) .. controls (424.39,178.26) and (422.56,176.42) .. (422.56,174.16) -- cycle ;
%Shape: Circle [id:dp4542920047417658] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (372.01,174.16) .. controls (372.01,171.89) and (373.84,170.06) .. (376.11,170.06) .. controls (378.37,170.06) and (380.21,171.89) .. (380.21,174.16) .. controls (380.21,176.42) and (378.37,178.26) .. (376.11,178.26) .. controls (373.84,178.26) and (372.01,176.42) .. (372.01,174.16) -- cycle ;
%Shape: Circle [id:dp17687738533569997] 
\draw [line width=0.5] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397.38,174.16) .. controls (397.38,171.89) and (399.22,170.06) .. (401.48,170.06) .. controls (403.75,170.06) and (405.58,171.89) .. (405.58,174.16) .. controls (405.58,176.42) and (403.75,178.26) .. (401.48,178.26) .. controls (399.22,178.26) and (397.38,176.42) .. (397.38,174.16) -- cycle ;

%Straight Lines [id:da4573002595018856] 
\draw    [line width=0.5](493.6,173.56) -- (528.13,173.56) ;
%Shape: Circle [id:dp13670686601776616] 
\draw [line width=0.5] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (524.03,173.56) .. controls (524.03,171.29) and (525.86,169.46) .. (528.13,169.46) .. controls (530.39,169.46) and (532.23,171.29) .. (532.23,173.56) .. controls (532.23,175.82) and (530.39,177.66) .. (528.13,177.66) .. controls (525.86,177.66) and (524.03,175.82) .. (524.03,173.56) -- cycle ;
%Shape: Circle [id:dp33413744084232877] 
\draw [line width=0.5] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (473.48,173.56) .. controls (473.48,171.29) and (475.31,169.46) .. (477.58,169.46) .. controls (479.84,169.46) and (481.68,171.29) .. (481.68,173.56) .. controls (481.68,175.82) and (479.84,177.66) .. (477.58,177.66) .. controls (475.31,177.66) and (473.48,175.82) .. (473.48,173.56) -- cycle ;
%Shape: Circle [id:dp563450920998285] 
\draw [line width=0.5] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (491.85,173.56) .. controls (491.85,171.29) and (493.69,169.46) .. (495.95,169.46) .. controls (498.21,169.46) and (500.05,171.29) .. (500.05,173.56) .. controls (500.05,175.82) and (498.21,177.66) .. (495.95,177.66) .. controls (493.69,177.66) and (491.85,175.82) .. (491.85,173.56) -- cycle ;

%Shape: Brace [id:dp08836855996360438] 
\draw  [line width=0.5] (263.33,101.67) .. controls (263.33,106.34) and (265.66,108.67) .. (270.33,108.67) -- (280.5,108.67) .. controls (287.17,108.67) and (290.5,111) .. (290.5,115.67) .. controls (290.5,111) and (293.83,108.67) .. (300.5,108.67)(297.5,108.67) -- (310.67,108.67) .. controls (315.34,108.67) and (317.67,106.34) .. (317.67,101.67) ;

%Shape: Brace [id:dp5209921873815562] 
\draw  [line width=0.5] (179.33,208.67) .. controls (179.33,213.34) and (181.66,215.67) .. (186.33,215.67) -- (246.17,215.67) .. controls (252.84,215.67) and (256.17,218) .. (256.17,222.67) .. controls (256.17,218) and (259.5,215.67) .. (266.17,215.67)(263.17,215.67) -- (326,215.67) .. controls (330.67,215.67) and (333,213.34) .. (333,208.67) ;

% Text Node
\draw (444,88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle ,$};
% Text Node
\draw (544,172) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle .$};
% Text Node
\draw (234.98,80.95) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle -$};
% Text Node
\draw (340.18,80.95) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle +$};
% Text Node
\draw (183.78,78.15) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \Omega _{2}=$};
% Text Node
\draw (252,165.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle -$};
% Text Node
\draw (120.28,165.85) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \Omega _{3}=$};
% Text Node
\draw (342,165.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle +$};
% Text Node
\draw (443.68,165.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle -$};
% Text Node
\draw (282.78,117.48) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \tilde{\Omega }_{2}$};
% Text Node
\draw (247.78,226.48) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \tilde{\Omega }_{3}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp22776972377814508] 
\draw  [line width=0.5] (80.6,45.2) -- (130.6,45.2) -- (130.6,95.2) -- (80.6,95.2) -- cycle ;
%Straight Lines [id:da14787062857766342] 
\draw   [line width=0.5] (80.6,45.2) -- (130.6,95.2) ;
%Straight Lines [id:da052837921526262654] 
\draw   [line width=0.5] (80.6,95.2) -- (130.6,45.2) ;
%Shape: Circle [id:dp31826332954652004] 
\draw [line width=0.5] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (76.5,45.2) .. controls (76.5,42.94) and (78.34,41.1) .. (80.6,41.1) .. controls (82.86,41.1) and (84.7,42.94) .. (84.7,45.2) .. controls (84.7,47.46) and (82.86,49.3) .. (80.6,49.3) .. controls (78.34,49.3) and (76.5,47.46) .. (76.5,45.2) -- cycle ;
%Shape: Circle [id:dp8578878079458345] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (126.5,45.2) .. controls (126.5,42.94) and (128.34,41.1) .. (130.6,41.1) .. controls (132.86,41.1) and (134.7,42.94) .. (134.7,45.2) .. controls (134.7,47.46) and (132.86,49.3) .. (130.6,49.3) .. controls (128.34,49.3) and (126.5,47.46) .. (126.5,45.2) -- cycle ;
%Shape: Circle [id:dp23361273909077118] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (76.5,95.2) .. controls (76.5,92.94) and (78.34,91.1) .. (80.6,91.1) .. controls (82.86,91.1) and (84.7,92.94) .. (84.7,95.2) .. controls (84.7,97.46) and (82.86,99.3) .. (80.6,99.3) .. controls (78.34,99.3) and (76.5,97.46) .. (76.5,95.2) -- cycle ;
%Shape: Circle [id:dp5390782851354359] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (126.5,95.2) .. controls (126.5,92.94) and (128.34,91.1) .. (130.6,91.1) .. controls (132.86,91.1) and (134.7,92.94) .. (134.7,95.2) .. controls (134.7,97.46) and (132.86,99.3) .. (130.6,99.3) .. controls (128.34,99.3) and (126.5,97.46) .. (126.5,95.2) -- cycle ;

%Shape: Square [id:dp26274522356036867] 
\draw   [line width=0.5](190.6,44.7) -- (240.6,44.7) -- (240.6,94.7) -- (190.6,94.7) -- cycle ;
%Straight Lines [id:da4794445762226154] 
\draw    [line width=0.5](190.6,44.7) -- (240.6,94.7) ;
%Shape: Circle [id:dp0693230816406245] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (186.5,44.7) .. controls (186.5,42.44) and (188.34,40.6) .. (190.6,40.6) .. controls (192.86,40.6) and (194.7,42.44) .. (194.7,44.7) .. controls (194.7,46.96) and (192.86,48.8) .. (190.6,48.8) .. controls (188.34,48.8) and (186.5,46.96) .. (186.5,44.7) -- cycle ;
%Shape: Circle [id:dp439289225015719] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (236.5,44.7) .. controls (236.5,42.44) and (238.34,40.6) .. (240.6,40.6) .. controls (242.86,40.6) and (244.7,42.44) .. (244.7,44.7) .. controls (244.7,46.96) and (242.86,48.8) .. (240.6,48.8) .. controls (238.34,48.8) and (236.5,46.96) .. (236.5,44.7) -- cycle ;
%Shape: Circle [id:dp8776051408510852] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (186.5,94.7) .. controls (186.5,92.44) and (188.34,90.6) .. (190.6,90.6) .. controls (192.86,90.6) and (194.7,92.44) .. (194.7,94.7) .. controls (194.7,96.96) and (192.86,98.8) .. (190.6,98.8) .. controls (188.34,98.8) and (186.5,96.96) .. (186.5,94.7) -- cycle ;
%Shape: Circle [id:dp30651293632411725] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (236.5,94.7) .. controls (236.5,92.44) and (238.34,90.6) .. (240.6,90.6) .. controls (242.86,90.6) and (244.7,92.44) .. (244.7,94.7) .. controls (244.7,96.96) and (242.86,98.8) .. (240.6,98.8) .. controls (238.34,98.8) and (236.5,96.96) .. (236.5,94.7) -- cycle ;

%Shape: Square [id:dp7398238216182815] 
\draw   [line width=0.5](300.1,45.7) -- (350.1,45.7) -- (350.1,95.7) -- (300.1,95.7) -- cycle ;
%Shape: Circle [id:dp35160266623647574] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,45.7) .. controls (296,43.44) and (297.84,41.6) .. (300.1,41.6) .. controls (302.36,41.6) and (304.2,43.44) .. (304.2,45.7) .. controls (304.2,47.96) and (302.36,49.8) .. (300.1,49.8) .. controls (297.84,49.8) and (296,47.96) .. (296,45.7) -- cycle ;
%Shape: Circle [id:dp012599455364561862] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346,45.7) .. controls (346,43.44) and (347.84,41.6) .. (350.1,41.6) .. controls (352.36,41.6) and (354.2,43.44) .. (354.2,45.7) .. controls (354.2,47.96) and (352.36,49.8) .. (350.1,49.8) .. controls (347.84,49.8) and (346,47.96) .. (346,45.7) -- cycle ;
%Shape: Circle [id:dp19921653520737248] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,95.7) .. controls (296,93.44) and (297.84,91.6) .. (300.1,91.6) .. controls (302.36,91.6) and (304.2,93.44) .. (304.2,95.7) .. controls (304.2,97.96) and (302.36,99.8) .. (300.1,99.8) .. controls (297.84,99.8) and (296,97.96) .. (296,95.7) -- cycle ;
%Shape: Circle [id:dp5094709040910925] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346,95.7) .. controls (346,93.44) and (347.84,91.6) .. (350.1,91.6) .. controls (352.36,91.6) and (354.2,93.44) .. (354.2,95.7) .. controls (354.2,97.96) and (352.36,99.8) .. (350.1,99.8) .. controls (347.84,99.8) and (346,97.96) .. (346,95.7) -- cycle ;

%Shape: Triangle [id:dp969012562585396] 
\draw [line width=0.5]  (427.41,50.86) -- (452.68,94.1) -- (402.13,94.1) -- cycle ;
%Shape: Circle [id:dp6636099302230869] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (398.03,94.1) .. controls (398.03,91.84) and (399.87,90) .. (402.13,90) .. controls (404.4,90) and (406.23,91.84) .. (406.23,94.1) .. controls (406.23,96.36) and (404.4,98.2) .. (402.13,98.2) .. controls (399.87,98.2) and (398.03,96.36) .. (398.03,94.1) -- cycle ;
%Shape: Circle [id:dp9355106049021458] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.58,94.1) .. controls (448.58,91.84) and (450.42,90) .. (452.68,90) .. controls (454.95,90) and (456.78,91.84) .. (456.78,94.1) .. controls (456.78,96.36) and (454.95,98.2) .. (452.68,98.2) .. controls (450.42,98.2) and (448.58,96.36) .. (448.58,94.1) -- cycle ;
%Straight Lines [id:da39046789957933026] 
\draw    [line width=0.5] (427.41,50.86) -- (477.96,50.86) ;
%Shape: Circle [id:dp3895232599455105] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (423.31,50.86) .. controls (423.31,48.59) and (425.14,46.76) .. (427.41,46.76) .. controls (429.67,46.76) and (431.51,48.59) .. (431.51,50.86) .. controls (431.51,53.12) and (429.67,54.96) .. (427.41,54.96) .. controls (425.14,54.96) and (423.31,53.12) .. (423.31,50.86) -- cycle ;
%Shape: Circle [id:dp18214919366286564] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (473.86,50.86) .. controls (473.86,48.59) and (475.69,46.76) .. (477.96,46.76) .. controls (480.22,46.76) and (482.06,48.59) .. (482.06,50.86) .. controls (482.06,53.12) and (480.22,54.96) .. (477.96,54.96) .. controls (475.69,54.96) and (473.86,53.12) .. (473.86,50.86) -- cycle ;

%Straight Lines [id:da141931669112195] 
\draw   [line width=0.5] (188.41,152.39) -- (238.96,152.39) ;
%Shape: Circle [id:dp8025927239320163] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (234.86,152.39) .. controls (234.86,150.13) and (236.69,148.29) .. (238.96,148.29) .. controls (241.22,148.29) and (243.06,150.13) .. (243.06,152.39) .. controls (243.06,154.66) and (241.22,156.49) .. (238.96,156.49) .. controls (236.69,156.49) and (234.86,154.66) .. (234.86,152.39) -- cycle ;
%Straight Lines [id:da4849894740821461] 
\draw    [line width=0.5](188.41,152.39) -- (232.19,177.67) ;
%Straight Lines [id:da7310892392233721] 
\draw   [line width=0.5] (232.19,127.12) -- (188.41,152.39) ;
%Shape: Circle [id:dp004186245647056053] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (228.09,127.12) .. controls (228.09,124.85) and (229.92,123.02) .. (232.19,123.02) .. controls (234.45,123.02) and (236.29,124.85) .. (236.29,127.12) .. controls (236.29,129.38) and (234.45,131.22) .. (232.19,131.22) .. controls (229.92,131.22) and (228.09,129.38) .. (228.09,127.12) -- cycle ;
%Shape: Circle [id:dp17389781342035104] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (228.09,177.67) .. controls (228.09,175.4) and (229.92,173.57) .. (232.19,173.57) .. controls (234.45,173.57) and (236.29,175.4) .. (236.29,177.67) .. controls (236.29,179.93) and (234.45,181.77) .. (232.19,181.77) .. controls (229.92,181.77) and (228.09,179.93) .. (228.09,177.67) -- cycle ;
%Shape: Circle [id:dp46594612061540497] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (184.31,152.39) .. controls (184.31,150.13) and (186.14,148.29) .. (188.41,148.29) .. controls (190.67,148.29) and (192.51,150.13) .. (192.51,152.39) .. controls (192.51,154.66) and (190.67,156.49) .. (188.41,156.49) .. controls (186.14,156.49) and (184.31,154.66) .. (184.31,152.39) -- cycle ;

%Straight Lines [id:da7514121444634718] 
\draw    [line width=0.5](313.93,151.87) -- (372,151.87) ;
%Shape: Circle [id:dp4070799929889384] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.83,151.87) .. controls (309.83,149.6) and (311.67,147.77) .. (313.93,147.77) .. controls (316.2,147.77) and (318.03,149.6) .. (318.03,151.87) .. controls (318.03,154.13) and (316.2,155.97) .. (313.93,155.97) .. controls (311.67,155.97) and (309.83,154.13) .. (309.83,151.87) -- cycle ;
%Shape: Circle [id:dp9965861250147983] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (328.5,152.2) .. controls (328.5,149.94) and (330.34,148.1) .. (332.6,148.1) .. controls (334.86,148.1) and (336.7,149.94) .. (336.7,152.2) .. controls (336.7,154.46) and (334.86,156.3) .. (332.6,156.3) .. controls (330.34,156.3) and (328.5,154.46) .. (328.5,152.2) -- cycle ;
%Shape: Circle [id:dp4831430822253553] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348.5,152.2) .. controls (348.5,149.94) and (350.34,148.1) .. (352.6,148.1) .. controls (354.86,148.1) and (356.7,149.94) .. (356.7,152.2) .. controls (356.7,154.46) and (354.86,156.3) .. (352.6,156.3) .. controls (350.34,156.3) and (348.5,154.46) .. (348.5,152.2) -- cycle ;
%Shape: Circle [id:dp21815785176014146] 
\draw  [line width=0.5][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (368.9,151.87) .. controls (368.9,149.6) and (370.74,147.77) .. (373,147.77) .. controls (375.26,147.77) and (377.1,149.6) .. (377.1,151.87) .. controls (377.1,154.13) and (375.26,155.97) .. (373,155.97) .. controls (370.74,155.97) and (368.9,154.13) .. (368.9,151.87) -- cycle ;

% Text Node
\draw (153.58,60.48) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle +$};
% Text Node
\draw (264.58,60.48) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle +$};
% Text Node
\draw (387.58,153.33) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle .$};
% Text Node
\draw (143.58,142.48) node [anchor=north west][inner sep=0.75pt] [font=\large] [align=left] {$\displaystyle -$};
% Text Node
\draw (271.38,142.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle -$};
% Text Node
\draw (373.58,60.28) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle +$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6612552317909253] 
\draw [line width=0.75]    (59.9,119.4) -- (117.4,119.4) ;
%Shape: Circle [id:dp1374588618847714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.3,119.4) .. controls (113.3,117.14) and (115.14,115.3) .. (117.4,115.3) .. controls (119.66,115.3) and (121.5,117.14) .. (121.5,119.4) .. controls (121.5,121.66) and (119.66,123.5) .. (117.4,123.5) .. controls (115.14,123.5) and (113.3,121.66) .. (113.3,119.4) -- cycle ;
%Shape: Circle [id:dp9532368772189916] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55.8,119.4) .. controls (55.8,117.14) and (57.64,115.3) .. (59.9,115.3) .. controls (62.16,115.3) and (64,117.14) .. (64,119.4) .. controls (64,121.66) and (62.16,123.5) .. (59.9,123.5) .. controls (57.64,123.5) and (55.8,121.66) .. (55.8,119.4) -- cycle ;
%Shape: Circle [id:dp6543084907889118] 
\draw  [line width=0.5][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.55,119.4) .. controls (84.55,117.14) and (86.39,115.3) .. (88.65,115.3) .. controls (90.91,115.3) and (92.75,117.14) .. (92.75,119.4) .. controls (92.75,121.66) and (90.91,123.5) .. (88.65,123.5) .. controls (86.39,123.5) and (84.55,121.66) .. (84.55,119.4) -- cycle ;

%Straight Lines [id:da9392237004091719] 
\draw [line width=0.75]    (162.9,119.4) -- (220.4,119.4) ;
%Shape: Circle [id:dp191460974720298] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.3,119.4) .. controls (216.3,117.14) and (218.14,115.3) .. (220.4,115.3) .. controls (222.66,115.3) and (224.5,117.14) .. (224.5,119.4) .. controls (224.5,121.66) and (222.66,123.5) .. (220.4,123.5) .. controls (218.14,123.5) and (216.3,121.66) .. (216.3,119.4) -- cycle ;
%Shape: Circle [id:dp5571802034107585] 
\draw  [line width=0.5][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.8,119.4) .. controls (158.8,117.14) and (160.64,115.3) .. (162.9,115.3) .. controls (165.16,115.3) and (167,117.14) .. (167,119.4) .. controls (167,121.66) and (165.16,123.5) .. (162.9,123.5) .. controls (160.64,123.5) and (158.8,121.66) .. (158.8,119.4) -- cycle ;
%Shape: Circle [id:dp9141934316867397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.55,119.4) .. controls (187.55,117.14) and (189.39,115.3) .. (191.65,115.3) .. controls (193.91,115.3) and (195.75,117.14) .. (195.75,119.4) .. controls (195.75,121.66) and (193.91,123.5) .. (191.65,123.5) .. controls (189.39,123.5) and (187.55,121.66) .. (187.55,119.4) -- cycle ;

%Straight Lines [id:da9025637585072841] 
\draw [line width=0.75]    (265.4,119.4) -- (322.9,119.4) ;
%Shape: Circle [id:dp40900206642679326] 
\draw  [line width=0.5][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.8,119.4) .. controls (318.8,117.14) and (320.64,115.3) .. (322.9,115.3) .. controls (325.16,115.3) and (327,117.14) .. (327,119.4) .. controls (327,121.66) and (325.16,123.5) .. (322.9,123.5) .. controls (320.64,123.5) and (318.8,121.66) .. (318.8,119.4) -- cycle ;
%Shape: Circle [id:dp5807445175339354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.3,119.4) .. controls (261.3,117.14) and (263.14,115.3) .. (265.4,115.3) .. controls (267.66,115.3) and (269.5,117.14) .. (269.5,119.4) .. controls (269.5,121.66) and (267.66,123.5) .. (265.4,123.5) .. controls (263.14,123.5) and (261.3,121.66) .. (261.3,119.4) -- cycle ;
%Shape: Circle [id:dp3662904062561789] 
\draw  [line width=0.5][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.05,119.4) .. controls (290.05,117.14) and (291.89,115.3) .. (294.15,115.3) .. controls (296.41,115.3) and (298.25,117.14) .. (298.25,119.4) .. controls (298.25,121.66) and (296.41,123.5) .. (294.15,123.5) .. controls (291.89,123.5) and (290.05,121.66) .. (290.05,119.4) -- cycle ;

%Straight Lines [id:da026579108946789498] 
\draw [line width=0.75]    (60.4,158.9) -- (117.9,158.9) ;
%Shape: Circle [id:dp6679074533856282] 
\draw  [line width=0.5][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.8,158.9) .. controls (113.8,156.64) and (115.64,154.8) .. (117.9,154.8) .. controls (120.16,154.8) and (122,156.64) .. (122,158.9) .. controls (122,161.16) and (120.16,163) .. (117.9,163) .. controls (115.64,163) and (113.8,161.16) .. (113.8,158.9) -- cycle ;
%Shape: Circle [id:dp15934866899145428] 
\draw  [line width=0.5][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.3,158.9) .. controls (56.3,156.64) and (58.14,154.8) .. (60.4,154.8) .. controls (62.66,154.8) and (64.5,156.64) .. (64.5,158.9) .. controls (64.5,161.16) and (62.66,163) .. (60.4,163) .. controls (58.14,163) and (56.3,161.16) .. (56.3,158.9) -- cycle ;
%Shape: Circle [id:dp10446305226422714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.05,158.9) .. controls (85.05,156.64) and (86.89,154.8) .. (89.15,154.8) .. controls (91.41,154.8) and (93.25,156.64) .. (93.25,158.9) .. controls (93.25,161.16) and (91.41,163) .. (89.15,163) .. controls (86.89,163) and (85.05,161.16) .. (85.05,158.9) -- cycle ;

%Straight Lines [id:da669514278189002] 
\draw [line width=0.75]    (163.4,159.9) -- (220.9,159.9) ;
%Shape: Circle [id:dp7407500128511906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.8,159.9) .. controls (216.8,157.64) and (218.64,155.8) .. (220.9,155.8) .. controls (223.16,155.8) and (225,157.64) .. (225,159.9) .. controls (225,162.16) and (223.16,164) .. (220.9,164) .. controls (218.64,164) and (216.8,162.16) .. (216.8,159.9) -- cycle ;
%Shape: Circle [id:dp25339261726707263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.3,159.9) .. controls (159.3,157.64) and (161.14,155.8) .. (163.4,155.8) .. controls (165.66,155.8) and (167.5,157.64) .. (167.5,159.9) .. controls (167.5,162.16) and (165.66,164) .. (163.4,164) .. controls (161.14,164) and (159.3,162.16) .. (159.3,159.9) -- cycle ;
%Shape: Circle [id:dp9830821784355874] 
\draw  [line width=0.5][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.05,159.9) .. controls (188.05,157.64) and (189.89,155.8) .. (192.15,155.8) .. controls (194.41,155.8) and (196.25,157.64) .. (196.25,159.9) .. controls (196.25,162.16) and (194.41,164) .. (192.15,164) .. controls (189.89,164) and (188.05,162.16) .. (188.05,159.9) -- cycle ;

%Straight Lines [id:da06925050609269023] 
\draw [line width=0.75]    (265.9,158.9) -- (323.4,158.9) ;
%Shape: Circle [id:dp42470337378111456] 
\draw  [line width=0.5][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (319.3,158.9) .. controls (319.3,156.64) and (321.14,154.8) .. (323.4,154.8) .. controls (325.66,154.8) and (327.5,156.64) .. (327.5,158.9) .. controls (327.5,161.16) and (325.66,163) .. (323.4,163) .. controls (321.14,163) and (319.3,161.16) .. (319.3,158.9) -- cycle ;
%Shape: Circle [id:dp47155058649615067] 
\draw  [line width=0.5][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.8,158.9) .. controls (261.8,156.64) and (263.64,154.8) .. (265.9,154.8) .. controls (268.16,154.8) and (270,156.64) .. (270,158.9) .. controls (270,161.16) and (268.16,163) .. (265.9,163) .. controls (263.64,163) and (261.8,161.16) .. (261.8,158.9) -- cycle ;
%Shape: Circle [id:dp3932216691990844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.55,158.9) .. controls (290.55,156.64) and (292.39,154.8) .. (294.65,154.8) .. controls (296.91,154.8) and (298.75,156.64) .. (298.75,158.9) .. controls (298.75,161.16) and (296.91,163) .. (294.65,163) .. controls (292.39,163) and (290.55,161.16) .. (290.55,158.9) -- cycle ;

% Text Node
\draw (132.98,114) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle +$};
% Text Node
\draw (55.38,129.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (83.98,129.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (111.98,129.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (236.98,114) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle +$};
% Text Node
\draw (317.48,129.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (289.48,129.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (260.88,129.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (134.48,153) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle +$};
% Text Node
\draw (237.98,153) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle +$};
% Text Node
\draw (215.48,170.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (187.48,170.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (158.88,170.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (32.98,153) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle +$};
% Text Node
\draw (158.38,129.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (186.98,129.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (214.98,129.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (261.38,169.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (289.98,169.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (317.98,169.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (55.88,169.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (84.48,169.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (112.48,169.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2$};

% Text Node
\draw (340,165) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle .$};

\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

% bipartite graph (135,246)
\draw (37,69.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}
}}}$};
% Text Node
\draw (31,84.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1,3,5$};
% Text Node
\draw (90,84.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2,4,6$};
% Text Node
\draw (118.38,65.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
:=N_a(135,246)=  \epsilon ( \ell_1,1,3,5,\ ^\mu ) \epsilon ( \ell_2,2,4,6,\ _\mu )-( \ell_1\cdot \ell_2)\sqrt{( 1\cdot 3\cdot 5)}\sqrt{( 2\cdot 4\cdot 6)} \\
\qquad \qquad \qquad \qquad \quad -\epsilon ( \ell_1,1,3,5,\ell_2)\sqrt{( 2\cdot 4\cdot 6)} -\epsilon ( \ell_1,2,4,6,\ell_2)\sqrt{( 1\cdot 3\cdot 5)},
\end{array}$};

% bipartite graph (135,24)
\draw (37,122) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da03181187421257303] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (325,60) -- (325,70) ;
%Straight Lines [id:da1468768859122096] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (580,60) -- (325,60) ;

%Straight Lines [id:da7771881164841365] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (475,145) -- (475,155) ;
%Straight Lines [id:da6862731864292078] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (475,155) -- (123,155) ;
%Straight Lines [id:da7281614861511263] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (520,105) -- (520,115) ;
%Straight Lines [id:da8212471171977633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (620,105) -- (520,105) ;

%Straight Lines [id:da9063538088495604] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (620,195) -- (620,205) ;
%Straight Lines [id:da7754538854300144] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (620,205) -- (125,205) ;

% Text Node
\draw (124.25,60.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sum _{i=1}^{8} {-}I_{A}^{db}( i) {+}I_{B}^{db}( i) {+}\frac{1}{2} I_{C}^{db}( i) {+}\sum _{i=2,6} I_{\overline{D} ,+}^{db}( i) {+}I_{\overline{E} ,+}^{db}( i) {+}\sum _{i=4,8} I_{\underline{D} ,+}^{db}( i) {+}I_{\underline{E} ,+}^{db}( i)$};
% Text Node
\draw (69,78.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1\cap 2:$};
% Text Node
\draw (104.25,110.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle {+}\sum _{i=3,7} {-}I_{F,+,+}^{db}( i) {+}\frac{1}{2} I_{G,+,+}^{db}( i) {-}\sum _{i=1,5} I_{\overline{A}}^{bt}( i) {+}I_{\underline{A}}^{bt}( i) {-}\sum _{i=3,7} I_{B}^{bt}( i) {+}\sum _{i=3,7} I_{\overline{D} ,+}^{db}( i) {+}I_{\overline{E} ,+}^{db}( i)$};
% Text Node
\draw (104.25,160.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle {+}\sum _{i=1,5} I_{\underline{D} ,+}^{db}( i) {+}I_{\underline{E} ,+}^{db}( i) {+}\sum _{i=4,8} {-}I_{F,+,+}^{db}( i) {+}\frac{1}{2} I_{G,+,+}^{db}( i) {+}\sum _{i=2,6} I_{\overline{A}}^{bt}( i) {+}I_{\underline{A}}^{bt}( i) {+}\sum _{i=4,8} I_{B}^{bt}( i).$};
% Text Node
\draw (453.5,45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (372.5,210) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor{red}{2}$};

\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

% bipartite graph (135,246)
\draw (37,79.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}
}}}$};
% Text Node
\draw (31,94.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1,3,5$};
% Text Node
\draw (90,94.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2,4,6$};
% Text Node
\draw (118.38,75.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
:=N_a(135,246)=  \epsilon ( \ell_1,1,3,5,\ ^\mu ) \epsilon ( \ell_2,2,4,6,\ _\mu )-( \ell_1\cdot \ell_2)\sqrt{( 1\cdot 3\cdot 5)}\sqrt{( 2\cdot 4\cdot 6)} \\
\qquad \qquad \qquad  \qquad -\epsilon ( \ell_1,1,3,5,\ell_2)\sqrt{( 2\cdot 4\cdot 6)} -\epsilon ( \ell_1,2,4,6,\ell_2)\sqrt{( 1\cdot 3\cdot 5)},
\end{array}$};

% bipartite graph (135,24)
\draw (37,122.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}

==> (inline-19) <==
\begin{array}{{>{\displaystyle}l}}
:=N_b(135,24)= -(\ell_1\cdot 2)(1\cdot 4)(3\cdot 5)/2+(\ell_1\cdot 3)\big((1\cdot 4)(2\cdot 5){-}(1\cdot 5)(2\cdot 4)\big)/2 \\
\qquad \qquad \qquad \quad \ \ -(\ell_1\cdot 4)(1\cdot 3)(2\cdot 5)-\epsilon ( \ell_1,2,3,4,5)\sqrt{( 1\cdot 3\cdot 5)}/ ( 3\cdot 5),
\end{array}$};

% bipartite graph (135,46)
\draw (37,165.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}
}}}$};
% Text Node
\draw (31,180.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1,3,5$};
% Text Node
\draw (96,180.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 4,6$};
% Text Node
\draw (120.8,162.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
:=N_b(135,46)=\big( (\ell_1\cdot 4)\big((1\cdot 6)(3\cdot 5){-}(1\cdot 5)(3\cdot 6)\big)/2- (\ell_1\leftrightarrow 1) \big)\\
\qquad \qquad \qquad  \quad \ \ +\epsilon ( \ell_1,3,4,5,6)\sqrt{( 1\cdot 3\cdot 5)} /( 3\cdot 5),
\end{array}$};

% bipartite graph (13,246)
\draw (37,208.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}
}}}$};
% Text Node
\draw (35,223.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1,3$};
% Text Node
\draw (90,223.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2,4,6$};
% Text Node
\draw (120.8,206) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
:=N_b(13,246)=-(\ell_2\cdot 1)(2\cdot 4)(3\cdot 6)/2+(\ell_2\cdot 2)(1\cdot 4)(3\cdot 6)/2+ (\ell_2\cdot 3) \big((1\cdot 4)(2\cdot6 )\\  
\qquad \qquad \qquad \qquad \quad {-}(1\cdot 6)(2\cdot 4)\big)/2+\epsilon( \ell_2,1,2,3,4)\sqrt{( 2\cdot 4\cdot 6)} /( 2\cdot 4),
\end{array}$};

% bipartite graph (35,246)
\draw (37,252.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}
}}}$};
% Text Node
\draw (35,267.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3,5$};
% Text Node
\draw (90,267.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2,4,6$};
% Text Node
\draw (120.8,249.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
:=N_b(35,246)=-(\ell_2\cdot 3)(2\cdot 5)(4\cdot 6)/2+(\ell_2\cdot 4)\big((2\cdot 5)(3\cdot 6){-}(2\cdot 6)(3\cdot 5)\big)/2 \\
\qquad \qquad \qquad \quad \ \ -(\ell_2\cdot 5)(2\cdot 4)(3\cdot 6)+
\epsilon ( \ell_2,3,4,5,6)\sqrt{( 2\cdot 4\cdot 6)}/ ( 4\cdot 6),
\end{array}$};

% bipartite graph (13,24)
\draw (37,295.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}
}}}$};
% Text Node
\draw (35,310.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1,3$};
% Text Node
\draw (96,310.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2,4$};
% Text Node
\draw (120.8,293) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
:=N_c(13,24)={-}(1\cdot 3)(2\cdot 4)/2.
\end{array}

==> (inline-20) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

% bipartite graph (135,268)
\draw (37,79.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}
}}}$};
% Text Node
\draw (31,94.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1,3,5$};
% Text Node
\draw (90,94.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2,6,8$};
% Text Node
\draw (118.38,75.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
:=N_a(135,268)=  \epsilon ( \ell_1,1,3,5,\ ^\mu ) \epsilon ( \ell_2,2,6,8\ _\mu )-( \ell_1\cdot \ell_2)\sqrt{( 1\cdot 3\cdot 5)}\sqrt{( 2\cdot 6\cdot 8)} \\
\qquad \qquad \qquad  \qquad -\epsilon ( \ell_1,1,3,5,\ell_2)\sqrt{( 2\cdot 6\cdot 8)} -\epsilon ( \ell_1,2,6,8,\ell_2)\sqrt{( 1\cdot 3\cdot 5)},
\end{array}$};

% bipartite graph (135,28)
\draw (37,122.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}
}}}$};
% Text Node
\draw (31,137.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1,3,5$};
% Text Node
\draw (96,137.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2,8$};
% Text Node
\draw (120.8,119) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
:=N_b(135,28)= (\ell_1\cdot 1)(2\cdot 5)(3\cdot 8)/2+(\ell_1\cdot 2)\big((1\cdot 3)(5\cdot 8){-}(1\cdot 5)(3\cdot 8)\big)/2 \\
\qquad \qquad \qquad \quad \ \ -(\ell_1\cdot 8)(1\cdot 3)(2\cdot 5)-\epsilon ( \ell_1,8,1,2,3)\sqrt{( 1\cdot 3\cdot 5)}/ ( 1\cdot 3),
\end{array}$};

% bipartite graph (135,68)
\draw (37,171.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}
}}}$};
% Text Node
\draw (31,186.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1,3,5$};
% Text Node
\draw (96,186.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 6,8$};
% Text Node
\draw (120.8,162.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
:=N_b(135,68)=\frac{(6\cdot 8)\sqrt{(1\cdot 5\cdot 7)}}{(1\cdot 7)(5\cdot 7)(3\cdot y_{5,8})}\Big(\epsilon(\ell_1, 1,3,6,8)(3\cdot 5)-\epsilon(\ell_1, 1,3,5,8)(3\cdot 6)\Big)\\
\qquad \qquad \qquad  \quad \ \ +(\ell_2\cdot y_{5,8}) \sqrt{(1\cdot 3\cdot 5\cdot 7)}
\end{array}$};

% bipartite graph (13,268)
\draw (37,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}
}}}$};
% Text Node
\draw (35,235.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1,3$};
% Text Node
\draw (90,235.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2,6,8$};
% Text Node
\draw (120.8,216.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
:=N_b(13,268)=\big( (\ell_2\cdot 1)\big((2\cdot 8)(3\cdot 6){-}(2\cdot 6)(3\cdot 8)\big)/2- (\ell_2\leftrightarrow 6) \big)\\
\qquad \qquad \qquad  \quad \ \ -\epsilon ( \ell_2,8,1,2,3)\sqrt{( 2\cdot 6\cdot 8)} /( 2\cdot 8),
\end{array}$};

% bipartite graph (35,268)
\draw (37,269.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}
}}}$};
% Text Node
\draw (35,284.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3,5$};
% Text Node
\draw (90,284.35]]) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2,6,8$};
% Text Node
\draw (120.8,259.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
:=N_b(135,68)=-\frac{(3\cdot 5)\sqrt{(2\cdot 4\cdot 6)}}{(2\cdot 4)(4\cdot 6)(8\cdot y_{2,5})}\Big(\epsilon(\ell_2, 6,8,3,5)(2\cdot 8)-\epsilon(\ell_2, 6,8,2,5)(3\cdot 8)\Big)\\
\qquad \qquad \qquad  \quad \ \ +(\ell_2\cdot y_{2,5}) \sqrt{(2\cdot 4\cdot 6\cdot 8)},
\end{array}$};

% bipartite graph (13,28)
\draw (37,318.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}
}}}$};
% Text Node
\draw (35,333.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1,3$};
% Text Node
\draw (96,333.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 2,8$};
% Text Node
\draw (120.8,315) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
:=N_c(13,28)=-(1\cdot 3)(2\cdot 8)/2,
\end{array}$};

% bipartite graph (35,68)
\draw (317,318.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460
%Straight Lines [id:da028659140963990914] 
\draw [line width=0.75]    (39.9,60.4) -- (99.9,60.4) ;
%Shape: Circle [id:dp3880150352528413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.82,60.76) .. controls (95.62,58.5) and (97.29,56.51) .. (99.54,56.32) .. controls (101.8,56.12) and (103.79,57.79) .. (103.98,60.04) .. controls (104.18,62.3) and (102.51,64.29) .. (100.26,64.48) .. controls (98,64.68) and (96.01,63.01) .. (95.82,60.76) -- cycle ;
%Shape: Circle [id:dp3802493835591214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.82,60.76) .. controls (35.62,58.5) and (37.29,56.51) .. (39.54,56.32) .. controls (41.8,56.12) and (43.79,57.79) .. (43.98,60.04) .. controls (44.18,62.3) and (42.51,64.29) .. (40.26,64.48) .. controls (38,64.68) and (36.01,63.01) .. (35.82,60.76) -- cycle ;
\end{tikzpicture}
}}}$};
% Text Node
\draw (315,333.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 3,5$};
% Text Node
\draw (376,333.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 6,8$};
% Text Node
\draw (400.8,315) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
:=N_c(35,68)=(3\cdot 5)(6\cdot 8)/2.
\end{array}

==> (inline-21) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,424); %set diagram left start at 0, and has height of 424

%Straight Lines [id:da39666887415693264] 
\draw  [line width=1.0]  (443,96) -- (458.17,111.17) -- (524,177) ;
%Straight Lines [id:da2484719105812967] 
\draw   [line width=1.0] (512.11,97.89) -- (433,177) ;
%Straight Lines [id:da665042631487917] 
\draw   [line width=1.0] (525,185) -- (530.33,220.33) ;
%Straight Lines [id:da08080536194758836] 
\draw   [line width=1.0] (525,185) -- (561,168.33) ;
%Straight Lines [id:da15587646934779276] 
\draw   [line width=1.0] (525,185) -- (563,192.33) ;
%Straight Lines [id:da2291626976263894] 
\draw   [line width=1.0] (456.46,109.7) -- (476.89,130.14) ;
\draw [shift={(454.33,107.58)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9979568581183733] 
\draw    (500.05,110.09) -- (479.5,130.64) ;
\draw [shift={(502.17,107.97)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21774625146307525] 
\draw   [line width=1.0] (525,185) -- (553.67,213.67) ;
%Straight Lines [id:da16686259324304964] 
\draw   [line width=1.0] (525,185) -- (503.67,215) ;
%Straight Lines [id:da15894391654220463] 
\draw   [line width=1.0] (397,171.67) -- (434.89,185) ;
%Straight Lines [id:da9650466391072376] 
\draw  [line width=1.0]  (402.33,207.67) -- (434.89,185) ;
%Straight Lines [id:da8539606356653338] 
\draw   [line width=1.0] (462.33,218.33) -- (434.89,185) ;
%Straight Lines [id:da286938714279414] 
\draw  [line width=1.0]  (433,226.33) -- (434.89,185) ;
%Straight Lines [id:da4529803842873923] 
\draw   [line width=1.0] (434.89,185) -- (525,185) ;
%Straight Lines [id:da31388263909471803] 
\draw   [line width=1.0] (493.21,146.2) -- (513.64,166.64) ;
\draw [shift={(491.08,144.08)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp2687728886417353] 
\draw [line width=1.0] [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (502.43,185) .. controls (502.43,172.54) and (512.54,162.43) .. (525,162.43) .. controls (537.46,162.43) and (547.57,172.54) .. (547.57,185) .. controls (547.57,197.46) and (537.46,207.57) .. (525,207.57) .. controls (512.54,207.57) and (502.43,197.46) .. (502.43,185) -- cycle ;
%Straight Lines [id:da6933033046817132] 
\draw  [line width=1.0]  (465.05,145.09) -- (444.5,165.64) ;
\draw [shift={(467.17,142.97)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp9976233294407519] 
\draw [line width=1.0] [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (412.32,185) .. controls (412.32,172.54) and (422.43,162.43) .. (434.89,162.43) .. controls (447.35,162.43) and (457.46,172.54) .. (457.46,185) .. controls (457.46,197.46) and (447.35,207.57) .. (434.89,207.57) .. controls (422.43,207.57) and (412.32,197.46) .. (412.32,185) -- cycle ;

%Straight Lines [id:da13508856257118418] 
\draw   [line width=1.0] (223,185) -- (228.33,220.33) ;
%Straight Lines [id:da1353748400230601] 
\draw   [line width=1.0] (223,185) -- (259,168.33) ;
%Straight Lines [id:da5063346036147323] 
\draw   [line width=1.0] (223,185) -- (261,192.33) ;
%Straight Lines [id:da05648597204211847] 
\draw    (133,142.08) -- (133,163) ;
\draw [shift={(133,139.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9107329132083732] 
\draw  [line width=1.0] (132.89,107.64) -- (223,107.64) -- (223,185) -- (132.89,185) -- cycle ;
%Straight Lines [id:da8208492051113041] 
\draw   [line width=1.0] (99,73.75) -- (132.89,107.64) ;
%Straight Lines [id:da8859162152759597] 
\draw   [line width=1.0] (223,107.64) -- (255,75.64) ;
%Shape: Circle [id:dp3581856989082812] 
\draw [line width=1.0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.09,107.64) .. controls (121.09,101.12) and (126.37,95.83) .. (132.89,95.83) .. controls (139.41,95.83) and (144.7,101.12) .. (144.7,107.64) .. controls (144.7,114.16) and (139.41,119.44) .. (132.89,119.44) .. controls (126.37,119.44) and (121.09,114.16) .. (121.09,107.64) -- cycle ;
%Straight Lines [id:da6586955868869204] 
\draw   [line width=1.0] (112.46,87.2) -- (132.89,107.64) ;
\draw [shift={(110.33,85.08)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6687318496991841] 
\draw   [line width=1.0] (243.55,87.09) -- (223,107.64) ;
\draw [shift={(245.67,84.97)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5869422656607834] 
\draw [line width=1.0] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.2,107.64) .. controls (211.2,101.12) and (216.48,95.83) .. (223,95.83) .. controls (229.52,95.83) and (234.8,101.12) .. (234.8,107.64) .. controls (234.8,114.16) and (229.52,119.44) .. (223,119.44) .. controls (216.48,119.44) and (211.2,114.16) .. (211.2,107.64) -- cycle ;
%Straight Lines [id:da0012293146634581031] 
\draw  [line width=1.0]  (223,142.08) -- (223,163) ;
\draw [shift={(223,139.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0025643812133284705] 
\draw [line width=1.0]   (223,185) -- (251.67,213.67) ;
%Straight Lines [id:da03627086137125857] 
\draw  [line width=1.0]  (223,185) -- (201.67,215) ;
%Shape: Ellipse [id:dp5653998373873959] 
\draw [line width=1.0] [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (200.43,185) .. controls (200.43,172.54) and (210.54,162.43) .. (223,162.43) .. controls (235.46,162.43) and (245.57,172.54) .. (245.57,185) .. controls (245.57,197.46) and (235.46,207.57) .. (223,207.57) .. controls (210.54,207.57) and (200.43,197.46) .. (200.43,185) -- cycle ;
%Straight Lines [id:da9852473017788355] 
\draw  [line width=1.0]  (95,171.67) -- (132.89,185) ;
%Straight Lines [id:da32760229676689767] 
\draw  [line width=1.0]  (100.33,207.67) -- (132.89,185) ;
%Straight Lines [id:da9427209341427834] 
\draw  [line width=1.0]  (160.33,218.33) -- (132.89,185) ;
%Straight Lines [id:da6965473968796914] 
\draw  [line width=1.0]  (131,226.33) -- (132.89,185) ;
%Shape: Ellipse [id:dp3926766102678376] 
\draw [line width=1.0] [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (110.32,185) .. controls (110.32,172.54) and (120.43,162.43) .. (132.89,162.43) .. controls (145.35,162.43) and (155.46,172.54) .. (155.46,185) .. controls (155.46,197.46) and (145.35,207.57) .. (132.89,207.57) .. controls (120.43,207.57) and (110.32,197.46) .. (110.32,185) -- cycle ;

% Text Node
\draw (62.67,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{i} {-}zq$};
% Text Node
\draw (242.33,135.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{i+1} {+}zq$};
% Text Node
\draw (338.67,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{i,i+1} {-}zq{-}z^{-1}\tilde{q}$};
% Text Node
\draw (505.67,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{i,i+1} {+}zq{+}z^{-1}\tilde{q}$};

% Text Node
\draw (92,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (245,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i{+}1$};
% Text Node
\draw (437,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (498,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i{+}1$};
% Text Node
\draw (585,207) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle .$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp4120223164882926] 
\draw  [line width=0.75]  (232.44,156.96) -- (174.21,157.27) -- (203.59,106.37) -- cycle ;
%Straight Lines [id:da10099017503437624] 
\draw [line width=0.75]    (203.59,106.37) -- (189.87,92.5) ;
%Straight Lines [id:da17955867822366] 
\draw [line width=0.75]    (203.59,106.37) -- (216.37,93.6) ;
%Straight Lines [id:da477420366408877] 
\draw [line width=0.75]    (174.21,157.27) -- (154.2,157.23) ;
Straight Lines [id:da06951883715442841] 
\draw [line width=0.75]    (165.17,172.92) -- (174.21,157.27) ;
%Straight Lines [id:da6634028862012287] 
\draw [line width=0.75]    (252.45,157) -- (232.44,156.96) ;
%Straight Lines [id:da3581449853664289] 
\draw [line width=0.75]    (242.1,173.91) -- (232.44,156.96) ;
%Straight Lines [id:da24552700511598102] 
%\draw [line width=0.75]    (232.44,156.96) -- (250.78,163.63) ;
%Straight Lines [id:da8074518049845929] 
%\draw [line width=0.75]    (232.44,156.96) -- (247.39,169.5) ;
%Straight Lines [id:da9529186504040636] 
%\draw [line width=0.75]    (160.37,168.88) -- (174.21,157.27) ;
%Straight Lines [id:da24413120896531226] 
%\draw [line width=0.75]    (157.23,163.45) -- (174.21,157.27) ;
%Straight Lines [id:da026363348215009408] 
%\draw [line width=0.75]    (203.59,106.37) -- (197.02,88) ;
%Straight Lines [id:da2885382702177499] 
%\draw [line width=0.75]    (203.59,106.37) -- (210.37,88.07) ;

%Straight Lines [id:da19455523685142095] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (203.5,164) -- (203.5,150.5) ;
%Straight Lines [id:da19804514301505027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (212.44,136.86) -- (225,130.5) ;
%Straight Lines [id:da8155952125271331] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (196,136.5) -- (181.94,128.37) ;

% Text Node
\draw (164.85,175.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (239.25,175.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 6$};
% Text Node
\draw (257.65,150.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 5$};
% Text Node
\draw (224.05,85.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 4$};
% Text Node
\draw (175.85,85.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (141.25,150.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 2$};
% Text Node
%\draw (271.25,178.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle .$};

\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp1201681027007735] 
\draw  [line width=0.83]  (219.67,169.16) -- (176.43,194.44) -- (176.43,143.89) -- cycle ;
%Shape: Triangle [id:dp22691732583187818] 
\draw  [line width=0.83]  (219.67,169.16) -- (262.91,143.89) -- (262.91,194.44) -- cycle ;
%Straight Lines [id:da28940360935370135] 
\draw [line width=0.83]    (176.43,143.89) -- (161.94,135.41) ;
%Straight Lines [id:da7124865978924484] 
\draw [line width=0.83]    (176.43,143.89) -- (176.43,128.35) ;
%Straight Lines [id:da25039252471850815] 
\draw [line width=0.83]    (262.91,143.89) -- (262.91,128.35) ;
%Straight Lines [id:da03951608966234321] 
\draw [line width=0.83]    (277.83,135.31) -- (262.91,143.89) ;
%Straight Lines [id:da03931930665010697] 
\draw [line width=0.83]    (277.4,202.91) -- (262.91,194.44) ;
%Straight Lines [id:da9857392293998437] 
\draw [line width=0.83]    (176.43,194.44) -- (161.51,203.01) ;
%Straight Lines [id:da079662785947332] 
\draw [line width=0.83]   (176.43,209.98) -- (176.43,194.44) ;
%Straight Lines [id:da9626655719704622] 
\draw [line width=0.83]    (262.91,209.98) -- (262.91,194.44) ;

% Text Node
\draw (215.65,203.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle i$};
% Text Node
\draw (204,123.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle i+4$};
% Text Node
\draw (130,162.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (278,162.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle i+6$};
% Text Node
\draw (86.25,160.1) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \Gamma _{i}$};
% Text Node
\draw (310,205.7) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \,.$};

\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8816486413386426] 
\draw    (259.85,72.13) -- (259.35,168.33) ;
\draw [shift={(259.33,171.33)}, rotate = 270.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(259.87,69.13)}, rotate = 90.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23842474581549267] 
\draw    (225.22,59.12) -- (133.45,96.21) ;
\draw [shift={(130.67,97.33)}, rotate = 338] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(228,58)}, rotate = 158] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9173845090885024] 
\draw    (298.79,59.76) -- (363.85,85.35) -- (393.21,96.9) ;
\draw [shift={(396,98)}, rotate = 201.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(296,58.67)}, rotate = 21.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22267298727917129] 
\draw    (133.46,141.76) -- (198.52,167.35) -- (227.87,178.9) ;
\draw [shift={(230.67,180)}, rotate = 201.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(130.67,140.67)}, rotate = 21.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8902522784259168] 
\draw    (394.22,146.12) -- (302.45,183.21) ;
\draw [shift={(299.67,184.33)}, rotate = 338] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(397,145)}, rotate = 158] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (232,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \text{LS}_{8,+,+}[ i]$};
% Text Node
\draw (232.67,188.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \text{LS}_{8,-,-}[ i]$};
% Text Node
\draw (91.07,110.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \text{LS}_{8,+,-}[ i]$};
% Text Node
\draw (377.33,114.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \text{LS}_{8,-,+}[ i]$};
% Text Node
\draw (133.33,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Pi_{8,1}$};
% Text Node
\draw (332,50.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Pi_{8,2}$};
% Text Node
\draw (331.33,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Pi_{8,1}$};
% Text Node
\draw (141.67,180.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Pi_{8,2}$};
% Text Node
\draw (270,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Pi_{8,1}\Pi_{8,2}$};
% Text Node
\draw (220,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Pi_{8,3}$};

\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp3877728639296487] 
\draw  [line width=0.75]  (212.64,148.93) -- (265.81,117.86) -- (265.81,180.01) -- cycle ;
%Straight Lines [id:da8930858513950675] 
\draw [line width=0.75]    (265.81,180.01) -- (283.62,190.42) ;
%Straight Lines [id:da20477088706648439] 
\draw [line width=0.75]    (265.81,180.01) -- (265.81,199.11) ;
%Straight Lines [id:da996853135517479] 
\draw [line width=0.75]    (265.81,117.86) -- (284.15,107.31) ;
%Straight Lines [id:da9175579705032029] 
\draw [line width=0.75]    (265.81,98.75) -- (265.81,117.86) ;
%Straight Lines [id:da4942715667935864] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (275.43,148.09) -- (255.45,148.09) ;
%Straight Lines [id:da4321376061077109] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (243.68,141.68) -- (233.69,124.37) ;
%Straight Lines [id:da6302948824360064] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (234.4,173.42) -- (244.39,156.12) ;
%Shape: Triangle [id:dp6298227826044325] 
\draw  [line width=0.75]  (210.96,148.89) -- (157.79,179.96) -- (157.79,117.81) -- cycle ;
%Straight Lines [id:da6355372233474617] 
\draw [line width=0.75]    (157.79,179.96) -- (157.79,199.07) ;
%Straight Lines [id:da41442351490178897] 
\draw [line width=0.75]    (139.45,190.51) -- (157.79,179.96) ;
%Straight Lines [id:da3690561758688413] 
\draw [line width=0.75]    (139.98,107.4) -- (157.79,117.81) ;
%Straight Lines [id:da4872435670517581] 
\draw [line width=0.75]    (157.79,98.71) -- (157.79,117.81) ;
%Straight Lines [id:da04145087691198457] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (179.81,140.71) -- (189.8,123.41) ;
%Straight Lines [id:da09276597276176135] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (189.59,172.91) -- (179.6,155.6) ;
%Straight Lines [id:da058576831532136886] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (166.99,148.93) -- (147.01,148.93) ;
%Shape: Circle [id:dp9900905143041361] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.31,180.01) .. controls (273.31,184.15) and (269.95,187.51) .. (265.81,187.51) .. controls (261.66,187.51) and (258.31,184.15) .. (258.31,180.01) .. controls (258.31,175.87) and (261.66,172.51) .. (265.81,172.51) .. controls (269.95,172.51) and (273.31,175.87) .. (273.31,180.01) -- cycle ;
%Shape: Circle [id:dp7688021762190005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.31,117.86) .. controls (273.31,122) and (269.95,125.36) .. (265.81,125.36) .. controls (261.66,125.36) and (258.31,122) .. (258.31,117.86) .. controls (258.31,113.71) and (261.66,110.36) .. (265.81,110.36) .. controls (269.95,110.36) and (273.31,113.71) .. (273.31,117.86) -- cycle ;
%Shape: Circle [id:dp1788358874020024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.46,148.89) .. controls (218.46,153.03) and (215.1,156.39) .. (210.96,156.39) .. controls (206.81,156.39) and (203.46,153.03) .. (203.46,148.89) .. controls (203.46,144.75) and (206.81,141.39) .. (210.96,141.39) .. controls (215.1,141.39) and (218.46,144.75) .. (218.46,148.89) -- cycle ;
%Shape: Circle [id:dp11805470473980062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.29,179.96) .. controls (165.29,184.11) and (161.93,187.46) .. (157.79,187.46) .. controls (153.65,187.46) and (150.29,184.11) .. (150.29,179.96) .. controls (150.29,175.82) and (153.65,172.46) .. (157.79,172.46) .. controls (161.93,172.46) and (165.29,175.82) .. (165.29,179.96) -- cycle ;
%Shape: Circle [id:dp3141861425801564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.29,117.81) .. controls (165.29,121.95) and (161.93,125.31) .. (157.79,125.31) .. controls (153.65,125.31) and (150.29,121.95) .. (150.29,117.81) .. controls (150.29,113.67) and (153.65,110.31) .. (157.79,110.31) .. controls (161.93,110.31) and (165.29,113.67) .. (165.29,117.81) -- cycle ;

% Text Node
\draw (152.38,202.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 2$};
% Text Node
\draw (261.62,83.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 6$};
% Text Node
\draw (286.37,95.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 7$};
% Text Node
\draw (127.88,189.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (181.47,179.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle k_{1}$};
% Text Node
\draw (131.03,142.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle k_{2}$};
% Text Node
\draw (180.98,104.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle k_{3}$};
% Text Node
\draw (235.32,105.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle k_{4}$};
% Text Node
\draw (277.35,141.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle k_{5}$};
% Text Node
\draw (230.4,180.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle k_{6}$};
% Text Node
\draw (127.38,98.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 4$};
% Text Node
\draw (152.88,83.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 5$};
% Text Node
\draw (261.38,201.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (286.88,192.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 8$};

\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7516772426773464] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (91.31,149.82) -- (185.52,57.89) ;
%Straight Lines [id:da9794652068377558] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (99.98,176.25) -- (257.77,92.36) ;
%Straight Lines [id:da06110253439629143] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (168.18,183.72) -- (70.5,82.59) ;
%Straight Lines [id:da5808408715162687] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (248.52,154.42) -- (70.5,82.59) ;
%Straight Lines [id:da8889411973959265] 
\draw [line width=0.75]    (70.5,82.59) -- (99.98,176.25) ;
%Straight Lines [id:da5690294156469455] 
\draw [line width=0.75]    (99.98,176.25) -- (168.18,183.72) ;
%Straight Lines [id:da8047158568601056] 
\draw [line width=0.75]    (168.18,183.72) -- (248.52,154.42) ;
%Straight Lines [id:da917954656963905] 
\draw [line width=0.75]    (257.77,92.36) -- (248.52,154.42) ;
%Straight Lines [id:da9470940758090829] 
\draw [line width=0.75]    (185.52,57.89) -- (257.77,92.36) ;
%Straight Lines [id:da17416288547827752] 
\draw [line width=0.75]    (70.5,82.59) -- (185.52,57.89) ;

% Text Node
\draw (83.5,118) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 1\cap 2$};
% Text Node
\draw (99.5,103) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 1\cap 4$};
% Text Node
\draw (119,78.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 1\cap 6$};
% Text Node
\draw (100,147.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 3\cap 2$};
% Text Node
\draw (133,126.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 3\cap 4$};
% Text Node
\draw (176.5,90) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 3\cap 6$};
% Text Node
\draw (122.5,165.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 5\cap 2$};
% Text Node
\draw (175,152) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 5\cap 4$};
% Text Node
\draw (221.5,122.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 5\cap 6$};
% Text Node
\draw (122.72,43.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (227.34,51.11) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (266.06,106.27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle 5$};
% Text Node
\draw (122.14,188.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 2$};
% Text Node
\draw (209.42,176.37) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 4$};
% Text Node
\draw (264.91,133.27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 6$};

\end{tikzpicture}
\begin{array}{c} i=\{p,q\} \\ j=\{1,2\}\end{array}

==> (inline-26) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp4120223164882926] 
\draw  [line width=0.75]  (232.44,156.96) -- (174.21,157.27) -- (203.59,106.37) -- cycle ;
%Straight Lines [id:da10099017503437624] 
\draw [line width=0.75]    (203.59,106.37) -- (189.87,92.5) ;
%Straight Lines [id:da17955867822366] 
\draw [line width=0.75]    (203.59,106.37) -- (216.37,93.6) ;
%Straight Lines [id:da477420366408877] 
\draw [line width=0.75]    (174.21,157.27) -- (154.2,157.23) ;
%Straight Lines [id:da06951883715442841] 
\draw [line width=0.75]    (165.17,172.92) -- (174.21,157.27) ;
%Straight Lines [id:da6634028862012287] 
\draw [line width=0.75]    (252.45,157) -- (232.44,156.96) ;
%Straight Lines [id:da3581449853664289] 
\draw [line width=0.75]    (242.1,173.91) -- (232.44,156.96) ;
%Straight Lines [id:da24552700511598102] 
\draw [line width=0.75]    (232.44,156.96) -- (250.78,163.63) ;
%Straight Lines [id:da8074518049845929] 
\draw [line width=0.75]    (232.44,156.96) -- (247.39,169.5) ;
%Straight Lines [id:da9529186504040636] 
\draw [line width=0.75]    (160.37,168.88) -- (174.21,157.27) ;
%Straight Lines [id:da24413120896531226] 
\draw [line width=0.75]    (157.23,163.45) -- (174.21,157.27) ;
%Straight Lines [id:da026363348215009408] 
\draw [line width=0.75]    (203.59,106.37) -- (197.02,88) ;
%Straight Lines [id:da2885382702177499] 
\draw [line width=0.75]    (203.59,106.37) -- (210.37,88.07) ;

%Straight Lines [id:da19455523685142095] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (203.5,164) -- (203.5,150.5) ;
%Straight Lines [id:da19804514301505027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (212.44,136.86) -- (225,130.5) ;
%Straight Lines [id:da8155952125271331] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (196,136.5) -- (181.94,128.37) ;

% Text Node
\draw (164.85,175.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (239.25,175.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 12$};
% Text Node
\draw (257.65,150.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 9$};
% Text Node
\draw (224.05,85.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 8$};
% Text Node
\draw (175,85.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 5$};
% Text Node
\draw (141.25,150.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 4$};
% Text Node
%\draw (271.25,178.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle .$};

\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp6254634272259869] 
%\draw  [color={black}  ,draw opacity=1 ][line width=0.75]  (232,157) -- (343,157) -- (343,236) -- (232,236) -- cycle ;

% Text Node
\draw (65.5,117.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle
    \begin{array}{ccccccccccccc}
    & & & & & &\textcolor{red}{\langle\!\langle \hat{8}6\rangle\!\rangle}\\
      & & & & & &\bm{-}\\
     \textcolor{blue}{\langle\!\langle 13  \rangle\!\rangle} &\quad \quad & \textcolor{blue}{\langle\!\langle 14  \rangle\!\rangle}  &\quad\quad   &\textcolor{blue}{\langle\!\langle 15 \rangle\!\rangle} &\quad\quad   &\textcolor{red}{\langle\!\langle 16 \rangle\!\rangle}  &\quad\quad   &\textcolor{blue}{\langle\!\langle 17 \rangle\!\rangle}\\
    + &  &+ &  &+ & &\bm{+} & &+  \\
     & & \textcolor{blue}{ \langle\!\langle 24  \rangle\!\rangle} &  &\textcolor{blue}{\langle\!\langle 25  \rangle\!\rangle} &\quad \quad &\textcolor{violet}{\langle\!\langle 26  \rangle\!\rangle} & &\textcolor{blue}{\langle\!\langle 27  \rangle\!\rangle} &\quad \quad &\textcolor{blue}{\langle\!\langle 28  \rangle\!\rangle}  \\
      & &- & &- & &\bm{-} & &- & &-  \\
      & & & &\textcolor{blue}{\langle\!\langle 35  \rangle\!\rangle} & &\textcolor{red}{\langle\!\langle 36  \rangle\!\rangle} &\quad \quad &\textcolor{blue}{\langle\!\langle 37  \rangle\!\rangle} & &\textcolor{blue}{\langle\!\langle 38  \rangle\!\rangle} &\quad\quad  &\langle\!\langle 3\hat{1}  \rangle\!\rangle \\
      & & & &+ & &\bm{+} & &+ & &+ & &+\\
      & & & &  & &\textcolor{red}{\langle\!\langle 46  \rangle\!\rangle} & & & & \\
      & & & & & &\bm{-}
     \end{array}
$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp6254634272259869] 
%\draw  [color={black}  ,draw opacity=1 ][line width=0.75]  (232,157) -- (343,157) -- (343,236) -- (232,236) -- cycle ;

% Text Node
\draw (65.5,117.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle
    \begin{array}{ccccccccccccc}
    & & & & & &\textcolor{red}{\langle\!\langle \hat{8}6\rangle\!\rangle}\\
      & & & & & &\bm{-}\\
     \textcolor{blue}{\langle\!\langle 13  \rangle\!\rangle} &\quad \quad & \textcolor{blue}{\langle\!\langle 14  \rangle\!\rangle}  &\quad\quad   &\textcolor{blue}{\langle\!\langle 15 \rangle\!\rangle} &\quad\quad   &\textcolor{red}{\langle\!\langle 16 \rangle\!\rangle}  &\quad\quad   &\textcolor{blue}{\langle\!\langle 17 \rangle\!\rangle}\\
    + &  &- &  &+ & &\bm{-} & &+  \\
     & & \textcolor{blue}{ \langle\!\langle 24  \rangle\!\rangle} &  &\textcolor{blue}{\langle\!\langle 25  \rangle\!\rangle} &\quad \quad &\textcolor{violet}{\langle\!\langle 26  \rangle\!\rangle} & &\textcolor{blue}{\langle\!\langle 27  \rangle\!\rangle} &\quad \quad &\textcolor{blue}{\langle\!\langle 28  \rangle\!\rangle}  \\
      & &- & &+ & &\bm{-} & &+ & &-  \\
      & & & &\textcolor{blue}{\langle\!\langle 35  \rangle\!\rangle} & &\textcolor{red}{\langle\!\langle 36  \rangle\!\rangle} &\quad \quad &\textcolor{blue}{\langle\!\langle 37  \rangle\!\rangle} & &\textcolor{blue}{\langle\!\langle 38  \rangle\!\rangle} &\quad\quad  &\langle\!\langle 3\hat{1}  \rangle\!\rangle \\
      & & & &+ & &\bm{-} & &+ & &- & &+\\
      & & & &  & &\textcolor{red}{\langle\!\langle 46  \rangle\!\rangle} & & & & \\
      & & & & & &\bm{-}
     \end{array}
$};

\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp6254634272259869] 
\draw  [color={black}  ,draw opacity=1 ][line width=0.75]  (232,157) -- (343,157) -- (343,236) -- (232,236) -- cycle ;

% Text Node
\draw (65.5,117.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle
    \begin{array}{ccccccccccccc}
    & & & & & &\textcolor{red}{\langle\!\langle \hat{8}6\rangle\!\rangle}\\
      & & & & & &\bm{+}\\
     \langle\!\langle 13  \rangle\!\rangle &\quad \quad & \langle\!\langle 14  \rangle\!\rangle  &\quad\quad   &\langle\!\langle 15 \rangle\!\rangle &\quad\quad   &\textcolor{red}{\langle\!\langle 16 \rangle\!\rangle}  &\quad\quad   &\langle\!\langle 17 \rangle\!\rangle\\
    + &  & &  & & &\bm{\textcolor{brown}{-}} & &-  \\
     & & \textcolor{blue}{ \langle\!\langle 24  \rangle\!\rangle} &  &\textcolor{blue}{\langle\!\langle 25  \rangle\!\rangle} &\quad \quad &\textcolor{violet}{\langle\!\langle 26  \rangle\!\rangle} & &\textcolor{blue}{\langle\!\langle 27  \rangle\!\rangle} &\quad \quad &\textcolor{blue}{\langle\!\langle 28  \rangle\!\rangle}  \\
      & &- & &? & &\bm{\textcolor{violet}{+}} & &+ & &+  \\
      & & & &\langle\!\langle 35  \rangle\!\rangle & &\textcolor{red}{\langle\!\langle 36  \rangle\!\rangle} &\quad \quad &\langle\!\langle 37  \rangle\!\rangle & &\langle\!\langle 38  \rangle\!\rangle &\quad\quad  &\langle\!\langle 3\hat{1}  \rangle\!\rangle \\
      & & & &+ & &\bm{?} & & & & & &-\\
      & & & &  & &\textcolor{red}{\langle\!\langle 46  \rangle\!\rangle}   \\
      & & & & & &\bm{-} 
     \end{array}
$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp6254634272259869] 
\draw  [color={black}  ,draw opacity=1 ][line width=0.75]  (232,157) -- (343,157) -- (343,236) -- (232,236) -- cycle ;

% Text Node
\draw (122.5,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle
    \begin{array}{ccccccccccccc}
    & & & & & &\textcolor{red}{\langle\!\langle \hat{8}6\rangle\!\rangle}\\
      & & & & & &\bm{+}\\
     \langle\!\langle 13  \rangle\!\rangle &\quad \quad & \langle\!\langle 14  \rangle\!\rangle  &\quad\quad   &\langle\!\langle 15 \rangle\!\rangle &\quad\quad   &\textcolor{red}{\langle\!\langle 16 \rangle\!\rangle}  &\quad\quad   &\langle\!\langle 17 \rangle\!\rangle\\
    + &  & &  & & &\bm{?} & &-  \\
     & & \textcolor{blue}{ \langle\!\langle 24  \rangle\!\rangle} &  &\textcolor{blue}{\langle\!\langle 25  \rangle\!\rangle} &\quad \quad &\textcolor{violet}{\langle\!\langle 26  \rangle\!\rangle} & &\textcolor{blue}{\langle\!\langle 27  \rangle\!\rangle} &\quad \quad &\textcolor{blue}{\langle\!\langle 28  \rangle\!\rangle}  \\
      & &- & &- & &\bm{\textcolor{violet}{-}} & &? & &+  \\
      & & & &\langle\!\langle 35  \rangle\!\rangle & &\textcolor{red}{\langle\!\langle 36  \rangle\!\rangle} &\quad \quad &\langle\!\langle 37  \rangle\!\rangle & &\langle\!\langle 38  \rangle\!\rangle &\quad\quad  &\langle\!\langle 3\hat{1}  \rangle\!\rangle \\
      & & & &+ & &\bm{\textcolor{brown}{+}} & & & & & &-\\
      & & & &  & &\textcolor{red}{\langle\!\langle 46  \rangle\!\rangle}   \\
      & & & & & &\bm{-} 
     \end{array}
$};

\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp6254634272259869] 
\draw  [color={black}  ,draw opacity=1 ][line width=0.75]  (232,157) -- (343,157) -- (343,236) -- (232,236) -- cycle ;

% Text Node
\draw (65.5,117.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle
    \begin{array}{ccccccccccccc}
    & & & & & &\textcolor{red}{\langle\!\langle \hat{8}6\rangle\!\rangle}\\
      & & & & & &\bm{+}\\
     \langle\!\langle 13  \rangle\!\rangle &\quad \quad & \langle\!\langle 14  \rangle\!\rangle  &\quad\quad   &\langle\!\langle 15 \rangle\!\rangle &\quad\quad   &\textcolor{red}{\langle\!\langle 16 \rangle\!\rangle}  &\quad\quad   &\langle\!\langle 17 \rangle\!\rangle\\
    + &  & &  & & &\bm{+} & &-  \\
     & & \textcolor{blue}{ \langle\!\langle 24  \rangle\!\rangle} &  &\textcolor{blue}{\langle\!\langle 25  \rangle\!\rangle} &\quad \quad &\textcolor{violet}{\langle\!\langle 26  \rangle\!\rangle} & &\textcolor{blue}{\langle\!\langle 27  \rangle\!\rangle} &\quad \quad &\textcolor{blue}{\langle\!\langle 28  \rangle\!\rangle}  \\
      & &- & &? & &\bm{+} & &- & &+  \\
      & & & &\langle\!\langle 35  \rangle\!\rangle & &\textcolor{red}{\langle\!\langle 36  \rangle\!\rangle} &\quad \quad &\langle\!\langle 37  \rangle\!\rangle & &\langle\!\langle 38  \rangle\!\rangle &\quad\quad  &\langle\!\langle 3\hat{1}  \rangle\!\rangle \\
      & & & &+ & &\bm{?} & & & & & &-\\
      & & & &  & &\textcolor{red}{\langle\!\langle 46  \rangle\!\rangle}   \\
      & & & & & &\bm{-} 
     \end{array}
$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp6254634272259869] 
\draw  [color={black}  ,draw opacity=1 ][line width=0.75]  (232,157) -- (343,157) -- (343,236) -- (232,236) -- cycle ;

% Text Node
\draw (122.5,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle
    \begin{array}{ccccccccccccc}
    & & & & & &\textcolor{red}{\langle\!\langle \hat{8}6\rangle\!\rangle}\\
      & & & & & &\bm{+}\\
     \langle\!\langle 13  \rangle\!\rangle &\quad \quad & \langle\!\langle 14  \rangle\!\rangle  &\quad\quad   &\langle\!\langle 15 \rangle\!\rangle &\quad\quad   &\textcolor{red}{\langle\!\langle 16 \rangle\!\rangle}  &\quad\quad   &\langle\!\langle 17 \rangle\!\rangle\\
    + &  & &  & & &\bm{?} & &-  \\
     & & \textcolor{blue}{ \langle\!\langle 24  \rangle\!\rangle} &  &\textcolor{blue}{\langle\!\langle 25  \rangle\!\rangle} &\quad \quad &\textcolor{violet}{\langle\!\langle 26  \rangle\!\rangle} & &\textcolor{blue}{\langle\!\langle 27  \rangle\!\rangle} &\quad \quad &\textcolor{blue}{\langle\!\langle 28  \rangle\!\rangle}  \\
      & &- & &+ & &\bm{\textcolor{violet}{-}} & &? & &+  \\
      & & & &\langle\!\langle 35  \rangle\!\rangle & &\textcolor{red}{\langle\!\langle 36  \rangle\!\rangle} &\quad \quad &\langle\!\langle 37  \rangle\!\rangle & &\langle\!\langle 38  \rangle\!\rangle &\quad\quad  &\langle\!\langle 3\hat{1}  \rangle\!\rangle \\
      & & & &+ & &\bm{\textcolor{brown}{-}} & & & & & &-\\
      & & & &  & &\textcolor{red}{\langle\!\langle 46  \rangle\!\rangle}   \\
      & & & & & &\bm{-} 
     \end{array}
$};

\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp6345915617844671] 
\draw  [line width=0.75]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp5387658141684886] 
\draw  [line width=0.75]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da7571399110818786] 
\draw [line width=0.75]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da6056597024212504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da40135565231408954] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (217.75,157.75) -- (200,175.5) ;
%Straight Lines [id:da9973236335851616] 
\draw [line width=0.75]    (217.75,243.25) -- (200,225.5) ;
%Straight Lines [id:da9212792451564575] 
%\draw [line width=0.75]    (162.5,238.25) -- (150,225.5) ;
%Straight Lines [id:da3665175779542269] 
%\draw [line width=0.75]    (150,225.5) -- (137.35,238.1) ;
%Straight Lines [id:da36565481666044297] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da6190757296065661] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (111,200) -- (97,200) -- (89,200) ;
%Straight Lines [id:da8240018918222121] 
\draw [line width=0.75]    (150.31,175.13) -- (150.34,157.27) ;
%Straight Lines [id:da48366026102488413] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (120.5,216) -- (120.5,234.4) ;
%Straight Lines [id:da14066124498507748] 
\draw [line width=0.75]    (150.31,243.13) -- (150.34,225.27) ;

% Text Node
\draw (102,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
\draw (169,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (210,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i{+}3$};
% Text Node
\draw (74,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (107,152.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (165,152.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

% Text Node
\draw (125,260) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{\text{critter}}(i)$};

\end{tikzpicture}
}
}}  \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp49003033157298503] 
\draw  [line width=0.75]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp6798459303603832] 
\draw  [line width=0.75]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da7038639072721358] 
\draw [line width=0.75]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da40349966168607665] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da4306314872921526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (217.75,157.75) -- (200,175.5) ;
%Straight Lines [id:da6518812997231327] 
\draw [line width=0.75]    (217.75,243.25) -- (200,225.5) ;
%Straight Lines [id:da8955129597386404] 
%\draw [line width=0.75]    (162.5,238.25) -- (150,225.5) ;
%Straight Lines [id:da777885498715988] 
%\draw [line width=0.75]    (150,225.5) -- (137.35,238.1) ;
%Straight Lines [id:da7178494435051836] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da1952624624172683] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (111,200) -- (97,200) -- (89,200) ;
%Straight Lines [id:da22673496326441755] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (120.5,216) -- (120.5,234.4) ;
%Straight Lines [id:da9642639031071012] 
\draw [line width=0.75]    (150,175.5) -- (137.5,162.75) ;
%Straight Lines [id:da22350299710217736] 
\draw [line width=0.75]    (162.65,162.9) -- (150,175.5) ;

% Text Node
\draw (135,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
%\draw (169,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+5$};
% Text Node
\draw (74,191.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (208.5,191.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (104,152.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (169,152.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+3$};

% Text Node
\draw (125,260) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{\text{crab}}(i)$};

\end{tikzpicture}

}
}}
\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp43733166316520355] 
\draw  [line width=0.75]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp3004043617361587] 
\draw  [line width=0.75]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da21590078824178716] 
\draw [line width=0.75]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da7593382269875117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da8962096000752184] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da92253853609953] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (111,200) -- (97,200) -- (89,200) ;
%Straight Lines [id:da9658977058324019] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (120.5,216) -- (120.5,234.4) ;
%Straight Lines [id:da2586890455024371] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,175.5) -- (200,157) ;
%Straight Lines [id:da1000960995178386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,175.5) -- (218.5,175.5) ;
%Straight Lines [id:da5187546349426737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,225.5) -- (218.5,225.5) ;
%Straight Lines [id:da8481365815978523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,244) -- (200,225.5) ;
%Straight Lines [id:da4809432015486701] 
%\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,225.5) -- (216.02,234.75) ;
%Straight Lines [id:da3879741336506475] 
%\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,225.5) -- (209.25,241.52) ;

% Text Node
\draw (210,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+3$};
% Text Node
\draw (74,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (136,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
\draw (136,152.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};

% Text Node
\draw (125,260) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{\text{2mh}}_{\pm}(i)$};

\end{tikzpicture}

}
}}  \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp3662797261190798] 
\draw  [line width=0.75]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Straight Lines [id:da3085792377891723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da3634546167174584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da7591961406559755] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (211.5,324) -- (197.5,324) -- (189.5,324) ;
%Straight Lines [id:da07084543139231214] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da3785592545677925] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (223.5,288) -- (223.5,302) -- (223.5,310) ;
%Shape: Triangle [id:dp9427246231315156] 
\draw  [line width=0.75]  (292.5,324.33) -- (251,349.17) -- (251,299.5) -- cycle ;
%Straight Lines [id:da985588363344341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (251,279.25) -- (251,292.21) -- (251,299.5) ;
%Straight Lines [id:da13923849851703496] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (251,349.5) -- (251,362.46) -- (251,369.75) ;
%Straight Lines [id:da0752657412928448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (307.63,309.21) -- (292.5,324.33) ;
%Straight Lines [id:da0575148157530363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (307.63,339.46) -- (292.5,324.33) ;
%Straight Lines [id:da5275157066027181] 
%\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (313.16,318.8) -- (292.5,324.33) ;
%Straight Lines [id:da36000649346593283] 
%\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (313.16,329.87) -- (292.5,324.33) ;

% Text Node
\draw (205,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
\draw (265,345) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (174,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (205,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (265,294) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

% Text Node
\draw (220,381.5) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{bt}_{1(2)}(i)$};

\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp6345915617844671] 
\draw  [line width=0.75]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp5387658141684886] 
\draw  [line width=0.75]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da7571399110818786] 
\draw [line width=0.75]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da6056597024212504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da40135565231408954] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (217.75,157.75) -- (200,175.5) ;
%Straight Lines [id:da9973236335851616] 
\draw [line width=0.75]    (217.75,243.25) -- (200,225.5) ;
%Straight Lines [id:da9212792451564575] 
\draw [line width=0.75]    (162.5,238.25) -- (150,225.5) ;
%Straight Lines [id:da3665175779542269] 
\draw [line width=0.75]    (150,225.5) -- (137.35,238.1) ;
%Straight Lines [id:da36565481666044297] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da6190757296065661] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (111,200) -- (97,200) -- (89,200) ;
%Straight Lines [id:da8240018918222121] 
\draw [line width=0.75]    (150.31,175.13) -- (150.34,157.27) ;
%Straight Lines [id:da48366026102488413] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (120.5,216) -- (120.5,234.4) ;
%Straight Lines [id:da14066124498507748] 
\draw [line width=0.75]    (150.31,243.13) -- (150.34,225.27) ;

% Text Node
\draw (102,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
\draw (169,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (210,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i{+}3$};
% Text Node
\draw (74,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (107,152.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (165,152.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

% Text Node
\draw (125,260) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{db}_{A}(i)$};

\end{tikzpicture}
}
}}\quad  \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp5518363686700365] 
\draw  [line width=0.75]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp8792847000809318] 
\draw  [line width=0.75]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da6036010937974037] 
\draw [line width=0.75]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da612095582850334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da19720425656882012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (217.75,157.75) -- (200,175.5) ;
%Straight Lines [id:da3090269425111176] 
\draw [line width=0.75]    (217.75,243.25) -- (200,225.5) ;
%Straight Lines [id:da39488859254200737] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da39842383741897147] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (111,200) -- (97,200) -- (89,200) ;
%Straight Lines [id:da743621785615646] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (120.5,216) -- (120.5,234.4) ;
%Straight Lines [id:da7493730125977858] 
\draw [line width=0.75]    (164.44,235.99) -- (150,225.5) ;
%Straight Lines [id:da43865965066956436] 
\draw [line width=0.75]    (155.52,242.48) -- (150,225.5) ;
%Straight Lines [id:da4203121467061801] 
\draw [line width=0.75]    (144.48,242.48) -- (150,225.5) ;
%Straight Lines [id:da15312107513390893] 
\draw [line width=0.75]    (135.56,235.99) -- (150,225.5) ;

% Text Node
\draw (74,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (210,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (100,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
\draw (165,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+3$};
% Text Node
\draw (136,152.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};

% Text Node
\draw (125,260) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{db}_{B}(i)$};

\end{tikzpicture}

}
}} \quad \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp49003033157298503] 
\draw  [line width=0.75]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp6798459303603832] 
\draw  [line width=0.75]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da7038639072721358] 
\draw [line width=0.75]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da40349966168607665] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da4306314872921526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (217.75,157.75) -- (200,175.5) ;
%Straight Lines [id:da6518812997231327] 
\draw [line width=0.75]    (217.75,243.25) -- (200,225.5) ;
%Straight Lines [id:da8955129597386404] 
\draw [line width=0.75]    (162.5,238.25) -- (150,225.5) ;
%Straight Lines [id:da777885498715988] 
\draw [line width=0.75]    (150,225.5) -- (137.35,238.1) ;
%Straight Lines [id:da7178494435051836] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da1952624624172683] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (111,200) -- (97,200) -- (89,200) ;
%Straight Lines [id:da22673496326441755] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (120.5,216) -- (120.5,234.4) ;
%Straight Lines [id:da9642639031071012] 
\draw [line width=0.75]    (150,175.5) -- (137.5,162.75) ;
%Straight Lines [id:da22350299710217736] 
\draw [line width=0.75]    (162.65,162.9) -- (150,175.5) ;

% Text Node
\draw (104,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
\draw (169,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+5$};
% Text Node
\draw (74,191.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (208.5,191.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (104,152.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (169,152.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+3$};

% Text Node
\draw (125,260) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{db}_{C}(i)$};

\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp43733166316520355] 
\draw  [line width=0.75]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp3004043617361587] 
\draw  [line width=0.75]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da21590078824178716] 
\draw [line width=0.75]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da7593382269875117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da8962096000752184] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da92253853609953] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (111,200) -- (97,200) -- (89,200) ;
%Straight Lines [id:da9658977058324019] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (120.5,216) -- (120.5,234.4) ;
%Straight Lines [id:da2586890455024371] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,175.5) -- (200,157) ;
%Straight Lines [id:da1000960995178386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,175.5) -- (218.5,175.5) ;
%Straight Lines [id:da5187546349426737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,225.5) -- (218.5,225.5) ;
%Straight Lines [id:da8481365815978523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,244) -- (200,225.5) ;
%Straight Lines [id:da4809432015486701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,225.5) -- (216.02,234.75) ;
%Straight Lines [id:da3879741336506475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,225.5) -- (209.25,241.52) ;

% Text Node
\draw (210,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+3$};
% Text Node
\draw (74,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (136,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
\draw (136,148.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};

% Text Node
\draw (125,260) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{db}_{\overline{D},\pm}(i)$};

\end{tikzpicture}

}
}} 
\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp43733166316520355] 
\draw  [line width=0.75]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp3004043617361587] 
\draw  [line width=0.75]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da21590078824178716] 
\draw [line width=0.75]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da7593382269875117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da2586890455024371] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,175.5) -- (200,157) ;
%Straight Lines [id:da1000960995178386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,175.5) -- (218.5,175.5) ;
%Straight Lines [id:da5187546349426737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,225.5) -- (218.5,225.5) ;
%Straight Lines [id:da8481365815978523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,244) -- (200,225.5) ;
%Straight Lines [id:da4809432015486701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,175) -- (216.02,165) ;
%Straight Lines [id:da3879741336506475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (200,175) -- (209.25,159) ;

% Text Node
\draw (210,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+5$};
% Text Node
\draw (74,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (136,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
\draw (136,148.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};

% Text Node
\draw (125,260) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{db}_{\underline{D},\pm}(i)$};

\end{tikzpicture}

}
}}  \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp5802162898791559] 
\draw  [line width=0.75]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Shape: Square [id:dp1337736134786207] 
\draw  [line width=0.75]  (251,299.5) -- (301,299.5) -- (301,349.5) -- (251,349.5) -- cycle ;
%Straight Lines [id:da8551966456461972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da0037281476633788113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da19692503309438747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,299.5) -- (301,286.54) -- (301,279.25) ;
%Straight Lines [id:da7926352762633992] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (211.5,324) -- (197.5,324) -- (189.5,324) ;
%Straight Lines [id:da49035202254824717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,299.5) -- (313.96,299.5) -- (321.25,299.5) ;
%Straight Lines [id:da818236469149582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,349.5) -- (313.96,349.5) -- (321.25,349.5) ;
%Straight Lines [id:da3702505762788604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,369.75) -- (301,356.79) -- (301,349.5) ;
%Straight Lines [id:da8250174535914414] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da6623952181849189] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (251,299.5) -- (260.17,290.33) -- (265.32,285.18) ;
%Straight Lines [id:da07181156555929769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (236.68,285.18) -- (245.85,294.35) -- (251,299.5) ;
%Straight Lines [id:da5260179060863985] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (223.5,288) -- (223.5,302) -- (223.5,310) ;

% Text Node
\draw (237,359.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
\draw (314,316) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+5$};
% Text Node
\draw (172,315.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (204.5,273.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (265,273.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+3$};

% Text Node
\draw (220,381.5) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{db}_{\overline{E},\pm}(i)$};

\end{tikzpicture}

}
}}  \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp5802162898791559] 
\draw  [line width=0.75]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Shape: Square [id:dp1337736134786207] 
\draw  [line width=0.75]  (251,299.5) -- (301,299.5) -- (301,349.5) -- (251,349.5) -- cycle ;
%Straight Lines [id:da8551966456461972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da0037281476633788113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da19692503309438747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,299.5) -- (301,286.54) -- (301,279.25) ;
%Straight Lines [id:da7926352762633992] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (211.5,324) -- (197.5,324) -- (189.5,324) ;
%Straight Lines [id:da49035202254824717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,299.5) -- (313.96,299.5) -- (321.25,299.5) ;
%Straight Lines [id:da818236469149582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,349.5) -- (313.96,349.5) -- (321.25,349.5) ;
%Straight Lines [id:da3702505762788604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,369.75) -- (301,356.79) -- (301,349.5) ;
%Straight Lines [id:da07181156555929769]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (237,363.32) --  (251.32,349) ;
%Straight Lines [id:da07181156555929769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (266,363.32)  -- (251.68,349);

% Text Node
\draw (200,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
\draw (265,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+5$};
% Text Node
\draw (314,316) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+3$};
% Text Node
\draw (172,315.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (235,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};

% Text Node
\draw (220,381.5) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{db}_{\underline{E},\pm}(i)$};

\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp24013696672896767] 
\draw  [line width=0.75]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Shape: Square [id:dp1347189026492155] 
\draw  [line width=0.75]  (251,299.5) -- (301,299.5) -- (301,349.5) -- (251,349.5) -- cycle ;
%Straight Lines [id:da6769914265208643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da14475663483106604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da6869163697557377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,299.5) -- (301,286.54) -- (301,279.25) ;
%Straight Lines [id:da22931846249387333] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (211.5,324) -- (197.5,324) -- (189.5,324) ;
%Straight Lines [id:da767337002378818] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,299.5) -- (313.96,299.5) -- (321.25,299.5) ;
%Straight Lines [id:da6642653144837867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,349.5) -- (313.96,349.5) -- (321.25,349.5) ;
%Straight Lines [id:da23605529315558527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,369.75) -- (301,356.79) -- (301,349.5) ;
%Straight Lines [id:da25134823761485303] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da7276214093201256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (251,279.25) -- (251,292.21) -- (251,299.5) ;
%Straight Lines [id:da2915699249324586] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (223.5,288) -- (223.5,302) -- (223.5,310) ;
%Straight Lines [id:da952606878479358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (251,349.5) -- (251,362.46) -- (251,369.75) ;

% Text Node
\draw (205,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
\draw (260,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+6$};
% Text Node
\draw (172,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (310,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (205,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (260,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

% Text Node
\draw (220,381.5) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{db}_{F,\pm,\pm^\prime}(i)$};
\end{tikzpicture}

}
}} \qquad \qquad \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp41868431837025644] 
\draw  [line width=0.75]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Shape: Square [id:dp714048983942116] 
\draw  [line width=0.75]  (251,299.5) -- (301,299.5) -- (301,349.5) -- (251,349.5) -- cycle ;
%Straight Lines [id:da15181644024179208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,299.5) -- (301,286.54) -- (301,279.25) ;
%Straight Lines [id:da917232207711572] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (211.5,324) -- (197.5,324) -- (189.5,324) ;
%Straight Lines [id:da28508538236558545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,299.5) -- (313.96,299.5) -- (321.25,299.5) ;
%Straight Lines [id:da41969451740016894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,349.5) -- (313.96,349.5) -- (321.25,349.5) ;
%Straight Lines [id:da26248161528870284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (301,369.75) -- (301,356.79) -- (301,349.5) ;
%Straight Lines [id:da47173026973112364] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da2797114913649885] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (223.5,288) -- (223.5,302) -- (223.5,310) ;
%Straight Lines [id:da5835638143074429] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180.75,349.5) -- (193.71,349.5) -- (201,349.5) ;
%Straight Lines [id:da473664368884668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,369.75) -- (201,356.79) -- (201,349.5) ;
%Straight Lines [id:da5476957727175527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,299.5) -- (201,286.54) -- (201,279.25) ;
%Straight Lines [id:da20531982921669734] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180.75,299.5) -- (193.71,299.5) -- (201,299.5) ;
%Straight Lines [id:da5642147559078703] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (278.7,290) -- (278.7,304) -- (278.6,309.6) ;
%Straight Lines [id:da029036003625135587] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (279.5,342.8) -- (279.5,356.8) -- (279.4,362.4) ;
%Straight Lines [id:da13696208936095422] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (313.1,326) -- (299.1,326) -- (291.1,326) ;

% Text Node
\draw (235.7,364.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-2$};
% Text Node
\draw (172,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (235.7,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (310,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};

% Text Node
\draw (220,381.5) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{db}_{G,\pm,\pm^\prime}(i)$};

\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp33552274429271245] 
\draw  [line width=0.75]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Straight Lines [id:da778769002313273] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da7141728406894168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da9922269277389011] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (211.5,324) -- (197.5,324) -- (189.5,324) ;
%Straight Lines [id:da7072329920702671] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da0468496864635779] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (251,299.5) -- (260.17,290.33) -- (265.32,285.18) ;
%Straight Lines [id:da7038151076377128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (236.68,285.18) -- (245.85,294.35) -- (251,299.5) ;
%Straight Lines [id:da619321242602189] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (223.5,288) -- (223.5,302) -- (223.5,310) ;
%Shape: Triangle [id:dp6870263350472385] 
\draw  [line width=0.75]  (292.5,324.33) -- (251,349.17) -- (251,299.5) -- cycle ;
%Straight Lines [id:da49043697274706655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (251,279.25) -- (251,292.21) -- (251,299.5) ;
%Straight Lines [id:da8174608493806375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (251,349.5) -- (251,362.46) -- (251,369.75) ;
%Straight Lines [id:da6044035354575499] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (307.63,309.21) -- (292.5,324.33) ;
%Straight Lines [id:da7211963713238962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (307.63,339.46) -- (292.5,324.33) ;

% Text Node
\draw (205,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
\draw (265,345) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+6$};
% Text Node
\draw (172,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (205,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (265,294) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};

% Text Node
\draw (220,381.5) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{bt}_{\overline{A}}(i)$};

\end{tikzpicture}

}
}} \qquad  \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp33552274429271245] 
\draw  [line width=0.75]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Straight Lines [id:da778769002313273] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da7141728406894168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da9922269277389011] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (211.5,324) -- (197.5,324) -- (189.5,324) ;
%Straight Lines [id:da7072329920702671] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da0468496864635779] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (236.68,363.5) --  (251,349.5) ;
%Straight Lines [id:da7038151076377128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]     (265.32,363.5)  --(251,349.5);
%Straight Lines [id:da619321242602189] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (223.5,288) -- (223.5,302) -- (223.5,310) ;
%Shape: Triangle [id:dp6870263350472385] 
\draw  [line width=0.75]  (292.5,324.33) -- (251,349.17) -- (251,299.5) -- cycle ;
%Straight Lines [id:da49043697274706655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (251,279.25) -- (251,292.21) -- (251,299.5) ;
%Straight Lines [id:da8174608493806375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (251,349.5) -- (251,362.46) -- (251,369.75) ;
%Straight Lines [id:da6044035354575499] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (307.63,309.21) -- (292.5,324.33) ;
%Straight Lines [id:da7211963713238962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (307.63,339.46) -- (292.5,324.33) ;

% Text Node
\draw (205,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
\draw (265,345) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (172,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (205,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (265,294) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

% Text Node
\draw (220,381.5) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{bt}_{\underline{A}}(i)$};

\end{tikzpicture}

}
}} \qquad  \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp3662797261190798] 
\draw  [line width=0.75]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Straight Lines [id:da3085792377891723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da3634546167174584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da7591961406559755] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (211.5,324) -- (197.5,324) -- (189.5,324) ;
%Straight Lines [id:da07084543139231214] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da3785592545677925] 
%\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (223.5,288) -- (223.5,302) -- (223.5,310) ;
%Shape: Triangle [id:dp9427246231315156] 
\draw  [line width=0.75]  (292.5,324.33) -- (251,349.17) -- (251,299.5) -- cycle ;
%Straight Lines [id:da985588363344341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (251,279.25) -- (251,292.21) -- (251,299.5) ;
%Straight Lines [id:da13923849851703496] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (251,349.5) -- (251,362.46) -- (251,369.75) ;
%Straight Lines [id:da0752657412928448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (307.63,309.21) -- (292.5,324.33) ;
%Straight Lines [id:da0575148157530363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (307.63,339.46) -- (292.5,324.33) ;
%Straight Lines [id:da5275157066027181] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (313.16,318.8) -- (292.5,324.33) ;
%Straight Lines [id:da36000649346593283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (313.16,329.87) -- (292.5,324.33) ;

% Text Node
\draw (205,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};
% Text Node
\draw (265,345) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+6$};
% Text Node
\draw (172,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (205,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (265,294) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

% Text Node
\draw (220,381.5) node [anchor=north west][inner sep=0.75pt] [font=\Large]   [align=left] {$\displaystyle I^{bt}_{B}(i)$};

\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp7011448322881435] 
\draw  [line width=0.75]  (100,110) -- (150,110) -- (150,160) -- (100,160) -- cycle ;
%Straight Lines [id:da1901292731422386] 
\draw [line width=0.75]    (86,96) -- (100,110) ;
%Straight Lines [id:da8225783488129175] 
\draw [line width=0.75]    (150,160) -- (164,174) ;
%Straight Lines [id:da16066179196310748] 
\draw [line width=0.75]    (164,96) -- (150,110) ;
%Straight Lines [id:da5936978367566768] 
\draw [line width=0.75]    (100,160) -- (86,174) ;
%Straight Lines [id:da6465405353197027] 
\draw [line width=0.75]    (169.8,160) -- (150,160) ;
%Straight Lines [id:da19269335417534683] 
\draw [line width=0.75]    (150,179.8) -- (150,160) ;
%Straight Lines [id:da08504658987319624] 
\draw [line width=0.75]    (149.88,110) .. controls (149.88,112.36) and (148.7,113.54) .. (146.34,113.54) .. controls (143.98,113.53) and (142.8,114.71) .. (142.8,117.07) .. controls (142.81,119.43) and (141.63,120.61) .. (139.27,120.61) .. controls (136.91,120.6) and (135.73,121.78) .. (135.73,124.14) .. controls (135.74,126.5) and (134.56,127.68) .. (132.2,127.68) .. controls (129.84,127.67) and (128.66,128.85) .. (128.66,131.21) .. controls (128.67,133.57) and (127.49,134.75) .. (125.13,134.75) .. controls (122.77,134.74) and (121.59,135.92) .. (121.59,138.28) .. controls (121.6,140.64) and (120.42,141.82) .. (118.06,141.82) .. controls (115.7,141.82) and (114.52,143) .. (114.52,145.36) .. controls (114.52,147.72) and (113.34,148.9) .. (110.98,148.89) .. controls (108.62,148.89) and (107.44,150.07) .. (107.45,152.43) .. controls (107.45,154.79) and (106.27,155.97) .. (103.91,155.96) .. controls (101.55,155.96) and (100.37,157.14) .. (100.38,159.5) -- (100,159.88) -- (100,159.88) ;
%Shape: Square [id:dp8317198703983804] 
\draw  [line width=0.75]  (230.67,110.08) -- (280.67,110.08) -- (280.67,160.08) -- (230.67,160.08) -- cycle ;
%Straight Lines [id:da9664725091352535] 
\draw [line width=0.75]    (216.67,96.08) -- (230.67,110.08) ;
%Straight Lines [id:da5873909843475746] 
\draw [line width=0.75]    (280.67,160.08) -- (294.67,174.08) ;
%Straight Lines [id:da43371093934253047] 
\draw [line width=0.75]    (294.67,96.08) -- (280.67,110.08) ;
%Straight Lines [id:da6601113461176551] 
\draw [line width=0.75]    (230.67,160.08) -- (216.67,174.08) ;
%Straight Lines [id:da7795794012059176] 
\draw [line width=0.75]    (300.47,160.08) -- (280.67,160.08) ;
%Straight Lines [id:da048339770728971665] 
\draw [line width=0.75]    (280.67,179.88) -- (280.67,160.08) ;
%Straight Lines [id:da5879466968157459] 
\draw [line width=0.75]    (280.54,160.08) .. controls (278.19,160.08) and (277.01,158.9) .. (277.01,156.55) .. controls (277.01,154.19) and (275.83,153.01) .. (273.47,153.01) .. controls (271.12,153.01) and (269.94,151.83) .. (269.94,149.48) .. controls (269.94,147.12) and (268.76,145.94) .. (266.4,145.94) .. controls (264.04,145.95) and (262.86,144.77) .. (262.86,142.41) .. controls (262.87,140.05) and (261.69,138.87) .. (259.33,138.87) .. controls (256.97,138.87) and (255.79,137.69) .. (255.79,135.33) .. controls (255.79,132.98) and (254.61,131.8) .. (252.26,131.8) .. controls (249.9,131.8) and (248.72,130.62) .. (248.72,128.26) .. controls (248.72,125.91) and (247.54,124.73) .. (245.19,124.73) .. controls (242.83,124.73) and (241.65,123.55) .. (241.65,121.19) .. controls (241.65,118.84) and (240.47,117.66) .. (238.12,117.66) .. controls (235.76,117.66) and (234.58,116.48) .. (234.58,114.12) .. controls (234.58,111.76) and (233.4,110.58) .. (231.04,110.59) -- (230.67,110.21) -- (230.67,110.21) ;
%Shape: Square [id:dp5979797507855211] 
\draw  [line width=0.75]  (359.5,110) -- (409.5,110) -- (409.5,160) -- (359.5,160) -- cycle ;
%Straight Lines [id:da587148142884317] 
\draw [line width=0.75]    (345.5,96) -- (359.5,110) ;
%Straight Lines [id:da8103282154402811] 
\draw [line width=0.75]    (359.5,160) -- (345.5,174) ;
%Straight Lines [id:da6282745571375721] 
\draw [line width=0.75]    (425.5,160) -- (409.5,160) ;
%Straight Lines [id:da8819726176733451] 
\draw [line width=0.75]    (409.5,174.75) -- (409.5,160) ;
%Straight Lines [id:da7065390404458218] 
\draw [line width=0.75]    (409.38,110) .. controls (409.38,112.36) and (408.2,113.54) .. (405.84,113.54) .. controls (403.48,113.53) and (402.3,114.71) .. (402.3,117.07) .. controls (402.31,119.43) and (401.13,120.61) .. (398.77,120.61) .. controls (396.41,120.6) and (395.23,121.78) .. (395.23,124.14) .. controls (395.24,126.5) and (394.06,127.68) .. (391.7,127.68) .. controls (389.34,127.67) and (388.16,128.85) .. (388.16,131.21) .. controls (388.17,133.57) and (386.99,134.75) .. (384.63,134.75) .. controls (382.27,134.74) and (381.09,135.92) .. (381.09,138.28) .. controls (381.1,140.64) and (379.92,141.82) .. (377.56,141.82) .. controls (375.2,141.82) and (374.02,143) .. (374.02,145.36) .. controls (374.02,147.72) and (372.84,148.9) .. (370.48,148.89) .. controls (368.12,148.89) and (366.94,150.07) .. (366.95,152.43) .. controls (366.95,154.79) and (365.77,155.97) .. (363.41,155.96) .. controls (361.05,155.96) and (359.87,157.14) .. (359.88,159.5) -- (359.5,159.88) -- (359.5,159.88) ;
%Straight Lines [id:da22565266747537116] 
\draw [line width=0.75]    (426,110) -- (409.5,110) ;
%Straight Lines [id:da21245881704104175] 
\draw [line width=0.75]    (409.38,110) -- (409.38,93.75) ;
%Shape: Square [id:dp28426047784044095] 
\draw  [line width=0.75]  (490.67,110.33) -- (540.67,110.33) -- (540.67,160.33) -- (490.67,160.33) -- cycle ;
%Straight Lines [id:da4642567648934808] 
\draw [line width=0.75]    (476.67,96.33) -- (490.67,110.33) ;
%Straight Lines [id:da011789827186390767] 
\draw [line width=0.75]    (490.67,160.33) -- (476.67,174.33) ;
%Straight Lines [id:da6886917080610366] 
\draw [line width=0.75]    (556.5,160.33) -- (540.67,160.33) ;
%Straight Lines [id:da5834466396302829] 
\draw [line width=0.75]    (540.67,174.75) -- (540.67,160.33) ;
%Straight Lines [id:da27296273454370845] 
\draw [line width=0.75]    (540.54,160.33) .. controls (538.19,160.33) and (537.01,159.15) .. (537.01,156.8) .. controls (537.01,154.44) and (535.83,153.26) .. (533.47,153.26) .. controls (531.12,153.26) and (529.94,152.08) .. (529.94,149.73) .. controls (529.94,147.37) and (528.76,146.19) .. (526.4,146.19) .. controls (524.04,146.2) and (522.86,145.02) .. (522.86,142.66) .. controls (522.87,140.3) and (521.69,139.12) .. (519.33,139.12) .. controls (516.97,139.12) and (515.79,137.94) .. (515.79,135.58) .. controls (515.79,133.23) and (514.61,132.05) .. (512.26,132.05) .. controls (509.9,132.05) and (508.72,130.87) .. (508.72,128.51) .. controls (508.72,126.16) and (507.54,124.98) .. (505.19,124.98) .. controls (502.83,124.98) and (501.65,123.8) .. (501.65,121.44) .. controls (501.65,119.09) and (500.47,117.91) .. (498.12,117.91) .. controls (495.76,117.91) and (494.58,116.73) .. (494.58,114.37) .. controls (494.58,112.01) and (493.4,110.83) .. (491.04,110.84) -- (490.67,110.46) -- (490.67,110.46) ;
%Straight Lines [id:da0005363005319436454] 
\draw [line width=0.75]    (540.67,110.33) -- (540.67,94.25) ;
%Straight Lines [id:da6246857466912998] 
\draw [line width=0.75]    (555.5,110.33) -- (540.67,110.33) ;

% Text Node
\draw (110.6,166.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i-1$};
% Text Node
\draw (85.6,132.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (112.1,90.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+1$};
% Text Node
\draw (154.6,132.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (102.1,184.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle I_{1}^{\text{1mb}}( i)$};
% Text Node
\draw (370.1,167.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+1$};
% Text Node
\draw (326.1,132.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (370.6,90.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+3$};
% Text Node
\draw (417.1,132.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+5$};
% Text Node
\draw (363.6,184.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle I_{1}^{\text{2mh}}( i)$};
% Text Node
\draw (503.1,167.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i-2$};
% Text Node
\draw (458,131.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i-1$};
% Text Node
\draw (511.6,93.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i$};
% Text Node
\draw (545.35,132.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (494.6,184.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle I_{2}^{\text{2mh}}( i)$};
% Text Node
\draw (243.1,167.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (196.1,132.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+3$};
% Text Node
\draw (241.6,93.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+4$};
% Text Node
\draw (287.1,132.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i+5$};
% Text Node
\draw (233.6,184.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle I_{2}^{\text{1mb}}( i)$};

\end{tikzpicture}
